Efficient site-resolved imaging and spin-state detection in dynamic two-dimensional ion crystals

Resolving the locations and discriminating the spin states of individual trapped ions with high fidelity is critical for a large class of applications in quantum computing, simulation, and sensing. We report on a method for high-fidelity state discrimination in large two-dimensional (2D) crystals with over 100 trapped ions in a single trapping region, combining a hardware detector and an artificial neural network. A high-data-rate, spatially resolving, single-photon sensitive timestamping detector performs efficient single-shot detection of 2D crystals in a Penning trap, exhibiting rotation at about $25\,\mathrm{kHz}$. We then train an artificial neural network to process the fluorescence photon data in the rest frame of the rotating crystal in order to identify ion locations with a success rate of $~90\%$, accounting for substantial illumination inhomogeneity across the crystal. Finally, employing a time-binned state detection method, we arrive at an average spin-state detection fidelity of $94(2)\%$. This technique can be used to analyze spatial and temporal correlations in arrays of hundreds of trapped-ion qubits.

==> Fig_Rabi_flop.txt <==
\begin{tikzpicture}%

    \begin{axis}[%
        name=Rabiplot,
        xlabel={mmw pulse duration /$\mu\mathrm{s}$}, ylabel={$P_\uparrow$},
        xmin=0, xmax=74, ymin=0, ymax=1,
        major tick length=\MajorTickLength,
        xtick={0,20,40,60},
        ytick={0,0.5,1},
        % legend pos=south east, legend style={draw=none, fill=none, legend cell align=left},
        xtick pos=bottom, ytick pos=left,
        xtick align=outside, ytick align=outside,
        width=8.9cm, height=4cm,
        % legend pos=south east, 
        legend style={at={(1,0)},anchor=south east,draw=none, fill=none, legend cell align=left},
        ]

        \foreach \k in {1, ..., 10} 
        {
            \addplot+[black, only marks, mark=*, mark size=0.5, mark options={fill=black},forget plot]%
            table[x=x, y=y\k] 
            {24184_rabi_flop_reduced_fit_03.txt};
        }

        \addplot+[red, mark=none, smooth, dashed]%
        table[x=x, y=fit] 
        {24184_rabi_flop_reduced_fit_03.txt};

        \addplot+[blue, mark=none, smooth, dashed]%
        table[x=x, y=PMT] 
        {24184_rabi_flop_reduced_fit_03.txt};

        \legend{ML, PMT}

        % points for first image
        \node[mark size=1pt,color=red] (point1) at (axis cs: 10, 0.95) {};
        \node[mark size=1pt,color=red] (point11) at (axis cs: 19, 0.95) {};

        % points for second image       
        \node[mark size=1pt,color=red] (point2) at (axis cs: 37, 0.1) {};

        % points for third image
        \node[mark size=1pt,color=red] (point3) at (axis cs: 55, 0.6) {};
            
    \end{axis}%
    
    \node[anchor=south west,inner sep=0] (bright) at ($(Rabiplot.north west)+(0.0cm, 0.1cm)$) {\includegraphics[width=0.135\textwidth]{TPX_Rabi_flopping_bright.png}};

    % \node[anchor=south west,text=white] (bright_time) at ($(bright.south west)+(0cm, 0cm)$) {$t=1$};

    \node[anchor=south,inner sep=0] (dark) at ($(Rabiplot.north)+(0cm, 0.1cm)$) {\includegraphics[width=0.135\textwidth]{TPX_Rabi_flopping_dark.png}};

    \node[anchor=south east,inner sep=0] (mixed) at ($(Rabiplot.north east)+(-0.0cm, 0.1cm)$) {\includegraphics[width=0.135\textwidth]{TPX_Rabi_flopping_half.png}};
    
    \node[anchor=north east,text=black] (label_a) at ($(Rabiplot.north west)+(-0.6cm, +0.1cm)$) {(b)};

    \node[anchor=north east,text=black] (label_a) at ($(bright.north west)+(-0.6cm, +0.1cm)$) {(a)};
    
    % \node[anchor=north west,text=white] (label_a) at ($(bright.north west)+(0cm, 0cm)$) {(a)};
    % \node[anchor=north west,text=white] (label_b) at ($(mixed.north west)+(0cm, 0cm)$) {(b)};
    % \node[anchor=north west,text=white] (label_c) at ($(dark.north west)+(0cm, 0cm)$) {(c)};
    
\draw[solid,->] ($(bright.south east)+(-0.555cm, 0cm)$) -- (point11.center)-- (point1.center);

\draw[solid,->] (dark.south) -- (point2.north);

\draw[solid,->] ($(mixed.south west)+(0.555cm, 0cm)$) -- (point3.center);

\end{tikzpicture}







% \begin{tikzpicture}%

%     \begin{axis}[%
%         name=Rabiplot,
%         xlabel={Excitation time /$\mu\mathrm{s}$}, ylabel={$P_\uparrow$},
%         xmin=0, xmax=74, ymin=0, ymax=1,
%         major tick length=\MajorTickLength,
%         xtick={0,20,40,60},
%         ytick={0,0.5,1},
%         % legend pos=south east, legend style={draw=none, fill=none, legend cell align=left},
%         xtick pos=bottom, ytick pos=left,
%         xtick align=outside, ytick align=outside,
%         width=8.9cm, height=4cm
%         ]

%         \foreach \k in {1, ..., 10} 
%         {
%             \addplot+[black, only marks, mark=*, mark size=0.5, mark options={fill=black}]%
%             table[x=x, y=y\k] 
%             {data/24184_rabi_flop_reduced_fit.txt};
%         }

%         \addplot+[red, mark=none, smooth, dashed]%
%         table[x=x, y=fit] 
%         {data/24184_rabi_flop_reduced_fit.txt};

%         % \node[mark size=1pt,color=red] (point1) at (axis cs: 0, 0.95) {\pgfuseplotmark{*}};
        
%         % \node[mark size=1pt,color=red] (point2) at (axis cs: 37, 0.05) {\pgfuseplotmark{*}};

%         % \node[mark size=1pt,color=red] (point3) at (axis cs: 55, 0.5) {\pgfuseplotmark{*}};
            
%     \end{axis}%
    
%     \node[anchor=south west,inner sep=0] (bright) at ($(Rabiplot.north west)+(0.0cm, 0.1cm)$) {\includegraphics[width=0.135\textwidth]{TPX_Rabi_flopping_bright.png}};

%     % \node[anchor=south west,text=white] (bright_time) at ($(bright.south west)+(0cm, 0cm)$) {$t=1$};

%     \node[anchor=south,inner sep=0] (mixed) at ($(Rabiplot.north)+(0cm, 0.1cm)$) {\includegraphics[width=0.135\textwidth]{TPX_Rabi_flopping_half.png}};

%     \node[anchor=south east,inner sep=0] (dark) at ($(Rabiplot.north east)+(-0.0cm, 0.1cm)$) {\includegraphics[width=0.135\textwidth]{TPX_Rabi_flopping_dark.png}};
    
%     \node[anchor=north west,text=white] (label_a) at ($(bright.north west)+(0cm, 0cm)$) {(a)};
%     \node[anchor=north west,text=white] (label_b) at ($(mixed.north west)+(0cm, 0cm)$) {(b)};
%     \node[anchor=north west,text=white] (label_c) at ($(dark.north west)+(0cm, 0cm)$) {(c)};

% % \draw[dashed] (bright.south west) -- (point1.center);
% % \draw[dashed] (bright.south east) -- (point1.center);
% % \draw[dashed,->,to path={|- (\tikztotarget)}] (bright.south) edge (point1.east);

% % \draw[dashed] (dark.south west) -- (point2.center);
% % \draw[dashed] (dark.south east) -- (point2.center);
% % \draw[dashed,->] (dark.south) -- (point2.north);

% % \draw[dashed] (mixed.south west) -- (point3.center);
% % \draw[dashed] (mixed.south east) -- (point3.center);
% % \draw[dashed,->,to path={-| (\tikztotarget)}] (mixed.south) edge (point3.center);


% \end{tikzpicture}







% \begin{tikzpicture}%

%     \begin{axis}[%
%         name=Rabiplot,
%         xlabel={Excitation time /$\mu\mathrm{s}$}, ylabel={$P_\uparrow$},
%         xmin=0, xmax=74, ymin=0, ymax=1,
%         major tick length=\MajorTickLength,
%         xtick={0,20,40,60},
%         ytick={0,1},
%         % legend pos=south east, legend style={draw=none, fill=none, legend cell align=left},
%         xtick pos=bottom, ytick pos=left,
%         xtick align=outside, ytick align=outside,
%         width=8cm, height=6cm
%         ]

%         \foreach \k in {1, ..., 10} 
%         {
%             \addplot+[black, only marks, mark=*, mark size=0.5, mark options={fill=black}]%
%             table[x=x, y=y\k] 
%             {data/24184_rabi_flop_reduced_fit.txt};
%         }

%         \addplot+[red, mark=none, smooth]%
%         table[x=x, y=fit] 
%         {data/24184_rabi_flop_reduced_fit.txt};
            
%     \end{axis}%
    
%     \node[anchor=south west,inner sep=0] (bright) at ($(Rabiplot.south west)+(-0.3cm, 0.1cm)$) {\includegraphics[width=0.125\textwidth]{Fig_crystal_dark_square.png}};

%     \node[anchor=south,inner sep=0] (mixed) at ($(Rabiplot.center)+(0cm, 0cm)$) {\includegraphics[width=0.125\textwidth]{Fig_crystal_dark_square.png}};

%     \node[anchor=south east,inner sep=0] (dark) at ($(Rabiplot.south east)+(0.3cm, 0.1cm)$) {\includegraphics[width=0.125\textwidth]{Fig_crystal_dark_square.png}};
    
%     % \node[anchor=north east] (label_a) at ($(EITpulsesequence.north west)+(-0.7cm, 0cm)$) {(a)};
% \end{tikzpicture}

==> Gauss_std.txt <==
x y z 
0.0 0.0 0.0
0.0 0.10204081632653061 0.0
0.0 0.20408163265306123 0.0
0.0 0.30612244897959184 0.0
0.0 0.40816326530612246 0.0
0.0 0.5102040816326531 0.0
0.0 0.6122448979591837 0.0
0.0 0.7142857142857143 0.0
0.0 0.8163265306122449 0.0
0.0 0.9183673469387755 0.0
0.0 1.0204081632653061 0.0
0.0 1.1224489795918369 0.0
0.0 1.2244897959183674 0.0
0.0 1.3265306122448979 0.0
0.0 1.4285714285714286 0.0
0.0 1.5306122448979593 0.0
0.0 1.6326530612244898 0.0
0.0 1.7346938775510203 0.0
0.0 1.836734693877551 0.0
0.0 1.9387755102040818 0.0
0.0 2.0408163265306123 0.0
0.0 2.142857142857143 0.0
0.0 2.2448979591836737 0.0
0.0 2.3469387755102042 0.0
0.0 2.4489795918367347 0.0
0.0 2.5510204081632653 0.0
0.0 2.6530612244897958 0.0
0.0 2.7551020408163267 0.0
0.0 2.857142857142857 0.0
0.0 2.9591836734693877 0.0
0.0 3.0612244897959187 0.0
0.0 3.163265306122449 0.0
0.0 3.2653061224489797 0.0
0.0 3.36734693877551 0.0
0.0 3.4693877551020407 0.0
0.0 3.5714285714285716 0.0
0.0 3.673469387755102 0.0
0.0 3.7755102040816326 0.0
0.0 3.8775510204081636 0.0
0.0 3.979591836734694 0.0
0.0 4.081632653061225 0.0
0.0 4.183673469387755 0.0
0.0 4.285714285714286 0.0
0.0 4.387755102040816 0.0
0.0 4.4897959183673475 0.0
0.0 4.591836734693878 0.0
0.0 4.6938775510204085 0.0
0.0 4.795918367346939 0.0
0.0 4.8979591836734695 0.0
0.0 5.0 0.0
0.0 5.1020408163265305 0.0
0.0 5.204081632653061 0.0
0.0 5.3061224489795915 0.0
0.0 5.408163265306123 0.0
0.0 5.510204081632653 0.0
0.0 5.612244897959184 0.0
0.0 5.714285714285714 0.0
0.0 5.816326530612245 0.0
0.0 5.918367346938775 0.0
0.0 6.020408163265306 0.0
0.0 6.122448979591837 0.0
0.0 6.224489795918368 0.0
0.0 6.326530612244898 0.0
0.0 6.428571428571429 0.0
0.0 6.530612244897959 0.0
0.0 6.63265306122449 0.0
0.0 6.73469387755102 0.0
0.0 6.836734693877551 0.0
0.0 6.938775510204081 0.0
0.0 7.040816326530613 0.0
0.0 7.142857142857143 0.0
0.0 7.244897959183674 0.0
0.0 7.346938775510204 0.0
0.0 7.448979591836735 0.0
0.0 7.551020408163265 0.0
0.0 7.653061224489796 0.0
0.0 7.755102040816327 0.0
0.0 7.857142857142858 0.0
0.0 7.959183673469388 0.0
0.0 8.061224489795919 0.0
0.0 8.16326530612245 0.0
0.0 8.26530612244898 0.0
0.0 8.36734693877551 0.0
0.0 8.46938775510204 0.0
0.0 8.571428571428571 0.0
0.0 8.673469387755102 0.0
0.0 8.775510204081632 0.0
0.0 8.877551020408163 0.0
0.0 8.979591836734695 0.0
0.0 9.081632653061225 0.0
0.0 9.183673469387756 0.0
0.0 9.285714285714286 0.0
0.0 9.387755102040817 0.0
0.0 9.489795918367347 0.0
0.0 9.591836734693878 0.0
0.0 9.693877551020408 0.0
0.0 9.795918367346939 0.0
0.0 9.89795918367347 0.0
0.0 10.0 0.0

1.1224489795918366 0.0 0.0
1.1224489795918366 0.10204081632653061 0.0
1.1224489795918366 0.20408163265306123 0.0
1.1224489795918366 0.30612244897959184 0.0
1.1224489795918366 0.40816326530612246 0.0
1.1224489795918366 0.5102040816326531 0.0
1.1224489795918366 0.6122448979591837 0.0
1.1224489795918366 0.7142857142857143 0.0
1.1224489795918366 0.8163265306122449 0.0
1.1224489795918366 0.9183673469387755 0.0
1.1224489795918366 1.0204081632653061 0.0
1.1224489795918366 1.1224489795918369 0.0
1.1224489795918366 1.2244897959183674 0.0
1.1224489795918366 1.3265306122448979 0.0
1.1224489795918366 1.4285714285714286 0.0
1.1224489795918366 1.5306122448979593 0.0
1.1224489795918366 1.6326530612244898 0.0
1.1224489795918366 1.7346938775510203 0.0
1.1224489795918366 1.836734693877551 0.0
1.1224489795918366 1.9387755102040818 0.0
1.1224489795918366 2.0408163265306123 0.0
1.1224489795918366 2.142857142857143 0.0
1.1224489795918366 2.2448979591836737 0.0
1.1224489795918366 2.3469387755102042 0.0
1.1224489795918366 2.4489795918367347 1.0
1.1224489795918366 2.5510204081632653 2.0
1.1224489795918366 2.6530612244897958 0.0
1.1224489795918366 2.7551020408163267 0.0
1.1224489795918366 2.857142857142857 0.0
1.1224489795918366 2.9591836734693877 0.0
1.1224489795918366 3.0612244897959187 0.0
1.1224489795918366 3.163265306122449 0.0
1.1224489795918366 3.2653061224489797 0.0
1.1224489795918366 3.36734693877551 0.0
1.1224489795918366 3.4693877551020407 0.0
1.1224489795918366 3.5714285714285716 0.0
1.1224489795918366 3.673469387755102 0.0
1.1224489795918366 3.7755102040816326 0.0
1.1224489795918366 3.8775510204081636 0.0
1.1224489795918366 3.979591836734694 0.0
1.1224489795918366 4.081632653061225 0.0
1.1224489795918366 4.183673469387755 0.0
1.1224489795918366 4.285714285714286 0.0
1.1224489795918366 4.387755102040816 0.0
1.1224489795918366 4.4897959183673475 0.0
1.1224489795918366 4.591836734693878 0.0
1.1224489795918366 4.6938775510204085 0.0
1.1224489795918366 4.795918367346939 0.0
1.1224489795918366 4.8979591836734695 0.0
1.1224489795918366 5.0 0.0
1.1224489795918366 5.1020408163265305 0.0
1.1224489795918366 5.204081632653061 0.0
1.1224489795918366 5.3061224489795915 0.0
1.1224489795918366 5.408163265306123 0.0
1.1224489795918366 5.510204081632653 0.0
1.1224489795918366 5.612244897959184 0.0
1.1224489795918366 5.714285714285714 0.0
1.1224489795918366 5.816326530612245 0.0
1.1224489795918366 5.918367346938775 0.0
1.1224489795918366 6.020408163265306 0.0
1.1224489795918366 6.122448979591837 0.0
1.1224489795918366 6.224489795918368 0.0
1.1224489795918366 6.326530612244898 0.0
1.1224489795918366 6.428571428571429 0.0
1.1224489795918366 6.530612244897959 0.0
1.1224489795918366 6.63265306122449 0.0
1.1224489795918366 6.73469387755102 0.0
1.1224489795918366 6.836734693877551 0.0
1.1224489795918366 6.938775510204081 0.0
1.1224489795918366 7.040816326530613 0.0
1.1224489795918366 7.142857142857143 0.0
1.1224489795918366 7.244897959183674 0.0
1.1224489795918366 7.346938775510204 0.0
1.1224489795918366 7.448979591836735 0.0
1.1224489795918366 7.551020408163265 0.0
1.1224489795918366 7.653061224489796 0.0
1.1224489795918366 7.755102040816327 0.0
1.1224489795918366 7.857142857142858 0.0
1.1224489795918366 7.959183673469388 0.0
1.1224489795918366 8.061224489795919 0.0
1.1224489795918366 8.16326530612245 0.0
1.1224489795918366 8.26530612244898 0.0
1.1224489795918366 8.36734693877551 0.0
1.1224489795918366 8.46938775510204 0.0
1.1224489795918366 8.571428571428571 0.0
1.1224489795918366 8.673469387755102 0.0
1.1224489795918366 8.775510204081632 0.0
1.1224489795918366 8.877551020408163 0.0
1.1224489795918366 8.979591836734695 0.0
1.1224489795918366 9.081632653061225 0.0
1.1224489795918366 9.183673469387756 0.0
1.1224489795918366 9.285714285714286 0.0
1.1224489795918366 9.387755102040817 0.0
1.1224489795918366 9.489795918367347 0.0
1.1224489795918366 9.591836734693878 0.0
1.1224489795918366 9.693877551020408 0.0
1.1224489795918366 9.795918367346939 0.0
1.1224489795918366 9.89795918367347 0.0
1.1224489795918366 10.0 0.0

2.2448979591836733 0.0 0.0
2.2448979591836733 0.10204081632653061 0.0
2.2448979591836733 0.20408163265306123 0.0
2.2448979591836733 0.30612244897959184 0.0
2.2448979591836733 0.40816326530612246 0.0
2.2448979591836733 0.5102040816326531 0.0
2.2448979591836733 0.6122448979591837 0.0
2.2448979591836733 0.7142857142857143 0.0
2.2448979591836733 0.8163265306122449 0.0
2.2448979591836733 0.9183673469387755 0.0
2.2448979591836733 1.0204081632653061 0.0
2.2448979591836733 1.1224489795918369 0.0
2.2448979591836733 1.2244897959183674 0.0
2.2448979591836733 1.3265306122448979 0.0
2.2448979591836733 1.4285714285714286 0.0
2.2448979591836733 1.5306122448979593 0.0
2.2448979591836733 1.6326530612244898 0.0
2.2448979591836733 1.7346938775510203 0.0
2.2448979591836733 1.836734693877551 0.0
2.2448979591836733 1.9387755102040818 0.0
2.2448979591836733 2.0408163265306123 0.0
2.2448979591836733 2.142857142857143 0.0
2.2448979591836733 2.2448979591836737 0.0
2.2448979591836733 2.3469387755102042 0.0
2.2448979591836733 2.4489795918367347 1.0
2.2448979591836733 2.5510204081632653 0.0
2.2448979591836733 2.6530612244897958 2.0
2.2448979591836733 2.7551020408163267 0.0
2.2448979591836733 2.857142857142857 0.0
2.2448979591836733 2.9591836734693877 0.0
2.2448979591836733 3.0612244897959187 0.0
2.2448979591836733 3.163265306122449 0.0
2.2448979591836733 3.2653061224489797 0.0
2.2448979591836733 3.36734693877551 0.0
2.2448979591836733 3.4693877551020407 0.0
2.2448979591836733 3.5714285714285716 0.0
2.2448979591836733 3.673469387755102 0.0
2.2448979591836733 3.7755102040816326 0.0
2.2448979591836733 3.8775510204081636 0.0
2.2448979591836733 3.979591836734694 0.0
2.2448979591836733 4.081632653061225 0.0
2.2448979591836733 4.183673469387755 0.0
2.2448979591836733 4.285714285714286 0.0
2.2448979591836733 4.387755102040816 0.0
2.2448979591836733 4.4897959183673475 0.0
2.2448979591836733 4.591836734693878 0.0
2.2448979591836733 4.6938775510204085 0.0
2.2448979591836733 4.795918367346939 0.0
2.2448979591836733 4.8979591836734695 0.0
2.2448979591836733 5.0 0.0
2.2448979591836733 5.1020408163265305 0.0
2.2448979591836733 5.204081632653061 0.0
2.2448979591836733 5.3061224489795915 0.0
2.2448979591836733 5.408163265306123 0.0
2.2448979591836733 5.510204081632653 0.0
2.2448979591836733 5.612244897959184 0.0
2.2448979591836733 5.714285714285714 0.0
2.2448979591836733 5.816326530612245 0.0
2.2448979591836733 5.918367346938775 0.0
2.2448979591836733 6.020408163265306 0.0
2.2448979591836733 6.122448979591837 0.0
2.2448979591836733 6.224489795918368 0.0
2.2448979591836733 6.326530612244898 0.0
2.2448979591836733 6.428571428571429 0.0
2.2448979591836733 6.530612244897959 0.0
2.2448979591836733 6.63265306122449 0.0
2.2448979591836733 6.73469387755102 0.0
2.2448979591836733 6.836734693877551 0.0
2.2448979591836733 6.938775510204081 0.0
2.2448979591836733 7.040816326530613 0.0
2.2448979591836733 7.142857142857143 0.0
2.2448979591836733 7.244897959183674 0.0
2.2448979591836733 7.346938775510204 0.0
2.2448979591836733 7.448979591836735 0.0
2.2448979591836733 7.551020408163265 0.0
2.2448979591836733 7.653061224489796 0.0
2.2448979591836733 7.755102040816327 0.0
2.2448979591836733 7.857142857142858 0.0
2.2448979591836733 7.959183673469388 0.0
2.2448979591836733 8.061224489795919 0.0
2.2448979591836733 8.16326530612245 0.0
2.2448979591836733 8.26530612244898 0.0
2.2448979591836733 8.36734693877551 0.0
2.2448979591836733 8.46938775510204 0.0
2.2448979591836733 8.571428571428571 0.0
2.2448979591836733 8.673469387755102 0.0
2.2448979591836733 8.775510204081632 0.0
2.2448979591836733 8.877551020408163 0.0
2.2448979591836733 8.979591836734695 0.0
2.2448979591836733 9.081632653061225 0.0
2.2448979591836733 9.183673469387756 0.0
2.2448979591836733 9.285714285714286 0.0
2.2448979591836733 9.387755102040817 0.0
2.2448979591836733 9.489795918367347 0.0
2.2448979591836733 9.591836734693878 0.0
2.2448979591836733 9.693877551020408 0.0
2.2448979591836733 9.795918367346939 0.0
2.2448979591836733 9.89795918367347 0.0
2.2448979591836733 10.0 0.0

3.36734693877551 0.0 0.0
3.36734693877551 0.10204081632653061 0.0
3.36734693877551 0.20408163265306123 0.0
3.36734693877551 0.30612244897959184 0.0
3.36734693877551 0.40816326530612246 0.0
3.36734693877551 0.5102040816326531 0.0
3.36734693877551 0.6122448979591837 0.0
3.36734693877551 0.7142857142857143 0.0
3.36734693877551 0.8163265306122449 0.0
3.36734693877551 0.9183673469387755 0.0
3.36734693877551 1.0204081632653061 0.0
3.36734693877551 1.1224489795918369 0.0
3.36734693877551 1.2244897959183674 0.0
3.36734693877551 1.3265306122448979 0.0
3.36734693877551 1.4285714285714286 0.0
3.36734693877551 1.5306122448979593 0.0
3.36734693877551 1.6326530612244898 0.0
3.36734693877551 1.7346938775510203 0.0
3.36734693877551 1.836734693877551 0.0
3.36734693877551 1.9387755102040818 0.0
3.36734693877551 2.0408163265306123 0.0
3.36734693877551 2.142857142857143 1.0
3.36734693877551 2.2448979591836737 0.0
3.36734693877551 2.3469387755102042 1.0
3.36734693877551 2.4489795918367347 5.0
3.36734693877551 2.5510204081632653 8.0
3.36734693877551 2.6530612244897958 7.0
3.36734693877551 2.7551020408163267 3.0
3.36734693877551 2.857142857142857 3.0
3.36734693877551 2.9591836734693877 1.0
3.36734693877551 3.0612244897959187 0.0
3.36734693877551 3.163265306122449 0.0
3.36734693877551 3.2653061224489797 0.0
3.36734693877551 3.36734693877551 0.0
3.36734693877551 3.4693877551020407 0.0
3.36734693877551 3.5714285714285716 0.0
3.36734693877551 3.673469387755102 0.0
3.36734693877551 3.7755102040816326 0.0
3.36734693877551 3.8775510204081636 0.0
3.36734693877551 3.979591836734694 0.0
3.36734693877551 4.081632653061225 0.0
3.36734693877551 4.183673469387755 0.0
3.36734693877551 4.285714285714286 0.0
3.36734693877551 4.387755102040816 0.0
3.36734693877551 4.4897959183673475 0.0
3.36734693877551 4.591836734693878 0.0
3.36734693877551 4.6938775510204085 0.0
3.36734693877551 4.795918367346939 0.0
3.36734693877551 4.8979591836734695 0.0
3.36734693877551 5.0 0.0
3.36734693877551 5.1020408163265305 0.0
3.36734693877551 5.204081632653061 0.0
3.36734693877551 5.3061224489795915 0.0
3.36734693877551 5.408163265306123 0.0
3.36734693877551 5.510204081632653 0.0
3.36734693877551 5.612244897959184 0.0
3.36734693877551 5.714285714285714 0.0
3.36734693877551 5.816326530612245 0.0
3.36734693877551 5.918367346938775 0.0
3.36734693877551 6.020408163265306 0.0
3.36734693877551 6.122448979591837 0.0
3.36734693877551 6.224489795918368 0.0
3.36734693877551 6.326530612244898 0.0
3.36734693877551 6.428571428571429 0.0
3.36734693877551 6.530612244897959 0.0
3.36734693877551 6.63265306122449 0.0
3.36734693877551 6.73469387755102 0.0
3.36734693877551 6.836734693877551 0.0
3.36734693877551 6.938775510204081 0.0
3.36734693877551 7.040816326530613 0.0
3.36734693877551 7.142857142857143 0.0
3.36734693877551 7.244897959183674 0.0
3.36734693877551 7.346938775510204 0.0
3.36734693877551 7.448979591836735 0.0
3.36734693877551 7.551020408163265 0.0
3.36734693877551 7.653061224489796 0.0
3.36734693877551 7.755102040816327 0.0
3.36734693877551 7.857142857142858 0.0
3.36734693877551 7.959183673469388 0.0
3.36734693877551 8.061224489795919 0.0
3.36734693877551 8.16326530612245 0.0
3.36734693877551 8.26530612244898 0.0
3.36734693877551 8.36734693877551 0.0
3.36734693877551 8.46938775510204 0.0
3.36734693877551 8.571428571428571 0.0
3.36734693877551 8.673469387755102 0.0
3.36734693877551 8.775510204081632 0.0
3.36734693877551 8.877551020408163 0.0
3.36734693877551 8.979591836734695 0.0
3.36734693877551 9.081632653061225 0.0
3.36734693877551 9.183673469387756 0.0
3.36734693877551 9.285714285714286 0.0
3.36734693877551 9.387755102040817 0.0
3.36734693877551 9.489795918367347 0.0
3.36734693877551 9.591836734693878 0.0
3.36734693877551 9.693877551020408 0.0
3.36734693877551 9.795918367346939 0.0
3.36734693877551 9.89795918367347 0.0
3.36734693877551 10.0 0.0

4.489795918367347 0.0 0.0
4.489795918367347 0.10204081632653061 0.0
4.489795918367347 0.20408163265306123 0.0
4.489795918367347 0.30612244897959184 0.0
4.489795918367347 0.40816326530612246 0.0
4.489795918367347 0.5102040816326531 0.0
4.489795918367347 0.6122448979591837 0.0
4.489795918367347 0.7142857142857143 0.0
4.489795918367347 0.8163265306122449 0.0
4.489795918367347 0.9183673469387755 0.0
4.489795918367347 1.0204081632653061 0.0
4.489795918367347 1.1224489795918369 0.0
4.489795918367347 1.2244897959183674 0.0
4.489795918367347 1.3265306122448979 0.0
4.489795918367347 1.4285714285714286 0.0
4.489795918367347 1.5306122448979593 0.0
4.489795918367347 1.6326530612244898 0.0
4.489795918367347 1.7346938775510203 0.0
4.489795918367347 1.836734693877551 0.0
4.489795918367347 1.9387755102040818 0.0
4.489795918367347 2.0408163265306123 0.0
4.489795918367347 2.142857142857143 1.0
4.489795918367347 2.2448979591836737 1.0
4.489795918367347 2.3469387755102042 6.0
4.489795918367347 2.4489795918367347 25.0
4.489795918367347 2.5510204081632653 32.0
4.489795918367347 2.6530612244897958 16.0
4.489795918367347 2.7551020408163267 25.0
4.489795918367347 2.857142857142857 8.0
4.489795918367347 2.9591836734693877 3.0
4.489795918367347 3.0612244897959187 3.0
4.489795918367347 3.163265306122449 1.0
4.489795918367347 3.2653061224489797 0.0
4.489795918367347 3.36734693877551 0.0
4.489795918367347 3.4693877551020407 0.0
4.489795918367347 3.5714285714285716 0.0
4.489795918367347 3.673469387755102 0.0
4.489795918367347 3.7755102040816326 1.0
4.489795918367347 3.8775510204081636 0.0
4.489795918367347 3.979591836734694 1.0
4.489795918367347 4.081632653061225 0.0
4.489795918367347 4.183673469387755 0.0
4.489795918367347 4.285714285714286 0.0
4.489795918367347 4.387755102040816 0.0
4.489795918367347 4.4897959183673475 0.0
4.489795918367347 4.591836734693878 0.0
4.489795918367347 4.6938775510204085 0.0
4.489795918367347 4.795918367346939 0.0
4.489795918367347 4.8979591836734695 0.0
4.489795918367347 5.0 0.0
4.489795918367347 5.1020408163265305 0.0
4.489795918367347 5.204081632653061 0.0
4.489795918367347 5.3061224489795915 0.0
4.489795918367347 5.408163265306123 0.0
4.489795918367347 5.510204081632653 0.0
4.489795918367347 5.612244897959184 0.0
4.489795918367347 5.714285714285714 0.0
4.489795918367347 5.816326530612245 0.0
4.489795918367347 5.918367346938775 0.0
4.489795918367347 6.020408163265306 0.0
4.489795918367347 6.122448979591837 0.0
4.489795918367347 6.224489795918368 0.0
4.489795918367347 6.326530612244898 0.0
4.489795918367347 6.428571428571429 0.0
4.489795918367347 6.530612244897959 0.0
4.489795918367347 6.63265306122449 0.0
4.489795918367347 6.73469387755102 0.0
4.489795918367347 6.836734693877551 0.0
4.489795918367347 6.938775510204081 0.0
4.489795918367347 7.040816326530613 0.0
4.489795918367347 7.142857142857143 0.0
4.489795918367347 7.244897959183674 0.0
4.489795918367347 7.346938775510204 0.0
4.489795918367347 7.448979591836735 0.0
4.489795918367347 7.551020408163265 0.0
4.489795918367347 7.653061224489796 0.0
4.489795918367347 7.755102040816327 0.0
4.489795918367347 7.857142857142858 0.0
4.489795918367347 7.959183673469388 0.0
4.489795918367347 8.061224489795919 0.0
4.489795918367347 8.16326530612245 0.0
4.489795918367347 8.26530612244898 0.0
4.489795918367347 8.36734693877551 0.0
4.489795918367347 8.46938775510204 0.0
4.489795918367347 8.571428571428571 0.0
4.489795918367347 8.673469387755102 0.0
4.489795918367347 8.775510204081632 0.0
4.489795918367347 8.877551020408163 0.0
4.489795918367347 8.979591836734695 0.0
4.489795918367347 9.081632653061225 0.0
4.489795918367347 9.183673469387756 0.0
4.489795918367347 9.285714285714286 0.0
4.489795918367347 9.387755102040817 0.0
4.489795918367347 9.489795918367347 0.0
4.489795918367347 9.591836734693878 0.0
4.489795918367347 9.693877551020408 0.0
4.489795918367347 9.795918367346939 0.0
4.489795918367347 9.89795918367347 0.0
4.489795918367347 10.0 0.0

5.612244897959183 0.0 0.0
5.612244897959183 0.10204081632653061 0.0
5.612244897959183 0.20408163265306123 0.0
5.612244897959183 0.30612244897959184 0.0
5.612244897959183 0.40816326530612246 0.0
5.612244897959183 0.5102040816326531 0.0
5.612244897959183 0.6122448979591837 0.0
5.612244897959183 0.7142857142857143 0.0
5.612244897959183 0.8163265306122449 0.0
5.612244897959183 0.9183673469387755 0.0
5.612244897959183 1.0204081632653061 0.0
5.612244897959183 1.1224489795918369 0.0
5.612244897959183 1.2244897959183674 0.0
5.612244897959183 1.3265306122448979 0.0
5.612244897959183 1.4285714285714286 0.0
5.612244897959183 1.5306122448979593 0.0
5.612244897959183 1.6326530612244898 0.0
5.612244897959183 1.7346938775510203 0.0
5.612244897959183 1.836734693877551 0.0
5.612244897959183 1.9387755102040818 0.0
5.612244897959183 2.0408163265306123 0.0
5.612244897959183 2.142857142857143 1.0
5.612244897959183 2.2448979591836737 16.0
5.612244897959183 2.3469387755102042 54.0
5.612244897959183 2.4489795918367347 111.0
5.612244897959183 2.5510204081632653 131.0
5.612244897959183 2.6530612244897958 81.0
5.612244897959183 2.7551020408163267 34.0
5.612244897959183 2.857142857142857 12.0
5.612244897959183 2.9591836734693877 5.0
5.612244897959183 3.0612244897959187 6.0
5.612244897959183 3.163265306122449 2.0
5.612244897959183 3.2653061224489797 2.0
5.612244897959183 3.36734693877551 1.0
5.612244897959183 3.4693877551020407 0.0
5.612244897959183 3.5714285714285716 0.0
5.612244897959183 3.673469387755102 0.0
5.612244897959183 3.7755102040816326 0.0
5.612244897959183 3.8775510204081636 1.0
5.612244897959183 3.979591836734694 0.0
5.612244897959183 4.081632653061225 1.0
5.612244897959183 4.183673469387755 0.0
5.612244897959183 4.285714285714286 0.0
5.612244897959183 4.387755102040816 0.0
5.612244897959183 4.4897959183673475 0.0
5.612244897959183 4.591836734693878 0.0
5.612244897959183 4.6938775510204085 1.0
5.612244897959183 4.795918367346939 0.0
5.612244897959183 4.8979591836734695 0.0
5.612244897959183 5.0 0.0
5.612244897959183 5.1020408163265305 0.0
5.612244897959183 5.204081632653061 0.0
5.612244897959183 5.3061224489795915 0.0
5.612244897959183 5.408163265306123 0.0
5.612244897959183 5.510204081632653 0.0
5.612244897959183 5.612244897959184 0.0
5.612244897959183 5.714285714285714 0.0
5.612244897959183 5.816326530612245 0.0
5.612244897959183 5.918367346938775 0.0
5.612244897959183 6.020408163265306 0.0
5.612244897959183 6.122448979591837 0.0
5.612244897959183 6.224489795918368 0.0
5.612244897959183 6.326530612244898 0.0
5.612244897959183 6.428571428571429 0.0
5.612244897959183 6.530612244897959 0.0
5.612244897959183 6.63265306122449 0.0
5.612244897959183 6.73469387755102 0.0
5.612244897959183 6.836734693877551 0.0
5.612244897959183 6.938775510204081 0.0
5.612244897959183 7.040816326530613 0.0
5.612244897959183 7.142857142857143 0.0
5.612244897959183 7.244897959183674 0.0
5.612244897959183 7.346938775510204 0.0
5.612244897959183 7.448979591836735 0.0
5.612244897959183 7.551020408163265 0.0
5.612244897959183 7.653061224489796 0.0
5.612244897959183 7.755102040816327 0.0
5.612244897959183 7.857142857142858 0.0
5.612244897959183 7.959183673469388 0.0
5.612244897959183 8.061224489795919 0.0
5.612244897959183 8.16326530612245 0.0
5.612244897959183 8.26530612244898 0.0
5.612244897959183 8.36734693877551 0.0
5.612244897959183 8.46938775510204 0.0
5.612244897959183 8.571428571428571 0.0
5.612244897959183 8.673469387755102 0.0
5.612244897959183 8.775510204081632 0.0
5.612244897959183 8.877551020408163 0.0
5.612244897959183 8.979591836734695 0.0
5.612244897959183 9.081632653061225 0.0
5.612244897959183 9.183673469387756 0.0
5.612244897959183 9.285714285714286 0.0
5.612244897959183 9.387755102040817 0.0
5.612244897959183 9.489795918367347 0.0
5.612244897959183 9.591836734693878 0.0
5.612244897959183 9.693877551020408 0.0
5.612244897959183 9.795918367346939 0.0
5.612244897959183 9.89795918367347 0.0
5.612244897959183 10.0 0.0

6.73469387755102 0.0 0.0
6.73469387755102 0.10204081632653061 0.0
6.73469387755102 0.20408163265306123 0.0
6.73469387755102 0.30612244897959184 0.0
6.73469387755102 0.40816326530612246 0.0
6.73469387755102 0.5102040816326531 0.0
6.73469387755102 0.6122448979591837 0.0
6.73469387755102 0.7142857142857143 0.0
6.73469387755102 0.8163265306122449 0.0
6.73469387755102 0.9183673469387755 0.0
6.73469387755102 1.0204081632653061 0.0
6.73469387755102 1.1224489795918369 0.0
6.73469387755102 1.2244897959183674 0.0
6.73469387755102 1.3265306122448979 0.0
6.73469387755102 1.4285714285714286 0.0
6.73469387755102 1.5306122448979593 0.0
6.73469387755102 1.6326530612244898 0.0
6.73469387755102 1.7346938775510203 0.0
6.73469387755102 1.836734693877551 0.0
6.73469387755102 1.9387755102040818 0.0
6.73469387755102 2.0408163265306123 0.0
6.73469387755102 2.142857142857143 11.0
6.73469387755102 2.2448979591836737 25.0
6.73469387755102 2.3469387755102042 85.0
6.73469387755102 2.4489795918367347 166.0
6.73469387755102 2.5510204081632653 200.0
6.73469387755102 2.6530612244897958 145.0
6.73469387755102 2.7551020408163267 56.0
6.73469387755102 2.857142857142857 36.0
6.73469387755102 2.9591836734693877 11.0
6.73469387755102 3.0612244897959187 9.0
6.73469387755102 3.163265306122449 3.0
6.73469387755102 3.2653061224489797 2.0
6.73469387755102 3.36734693877551 0.0
6.73469387755102 3.4693877551020407 1.0
6.73469387755102 3.5714285714285716 0.0
6.73469387755102 3.673469387755102 0.0
6.73469387755102 3.7755102040816326 0.0
6.73469387755102 3.8775510204081636 0.0
6.73469387755102 3.979591836734694 0.0
6.73469387755102 4.081632653061225 0.0
6.73469387755102 4.183673469387755 0.0
6.73469387755102 4.285714285714286 0.0
6.73469387755102 4.387755102040816 0.0
6.73469387755102 4.4897959183673475 0.0
6.73469387755102 4.591836734693878 0.0
6.73469387755102 4.6938775510204085 0.0
6.73469387755102 4.795918367346939 0.0
6.73469387755102 4.8979591836734695 0.0
6.73469387755102 5.0 0.0
6.73469387755102 5.1020408163265305 0.0
6.73469387755102 5.204081632653061 0.0
6.73469387755102 5.3061224489795915 0.0
6.73469387755102 5.408163265306123 1.0
6.73469387755102 5.510204081632653 0.0
6.73469387755102 5.612244897959184 0.0
6.73469387755102 5.714285714285714 0.0
6.73469387755102 5.816326530612245 0.0
6.73469387755102 5.918367346938775 0.0
6.73469387755102 6.020408163265306 0.0
6.73469387755102 6.122448979591837 0.0
6.73469387755102 6.224489795918368 0.0
6.73469387755102 6.326530612244898 0.0
6.73469387755102 6.428571428571429 0.0
6.73469387755102 6.530612244897959 0.0
6.73469387755102 6.63265306122449 0.0
6.73469387755102 6.73469387755102 0.0
6.73469387755102 6.836734693877551 0.0
6.73469387755102 6.938775510204081 0.0
6.73469387755102 7.040816326530613 0.0
6.73469387755102 7.142857142857143 0.0
6.73469387755102 7.244897959183674 0.0
6.73469387755102 7.346938775510204 0.0
6.73469387755102 7.448979591836735 0.0
6.73469387755102 7.551020408163265 0.0
6.73469387755102 7.653061224489796 0.0
6.73469387755102 7.755102040816327 0.0
6.73469387755102 7.857142857142858 0.0
6.73469387755102 7.959183673469388 0.0
6.73469387755102 8.061224489795919 0.0
6.73469387755102 8.16326530612245 0.0
6.73469387755102 8.26530612244898 0.0
6.73469387755102 8.36734693877551 0.0
6.73469387755102 8.46938775510204 0.0
6.73469387755102 8.571428571428571 0.0
6.73469387755102 8.673469387755102 0.0
6.73469387755102 8.775510204081632 0.0
6.73469387755102 8.877551020408163 0.0
6.73469387755102 8.979591836734695 0.0
6.73469387755102 9.081632653061225 0.0
6.73469387755102 9.183673469387756 0.0
6.73469387755102 9.285714285714286 0.0
6.73469387755102 9.387755102040817 0.0
6.73469387755102 9.489795918367347 0.0
6.73469387755102 9.591836734693878 0.0
6.73469387755102 9.693877551020408 0.0
6.73469387755102 9.795918367346939 0.0
6.73469387755102 9.89795918367347 0.0
6.73469387755102 10.0 0.0

7.857142857142857 0.0 0.0
7.857142857142857 0.10204081632653061 0.0
7.857142857142857 0.20408163265306123 0.0
7.857142857142857 0.30612244897959184 0.0
7.857142857142857 0.40816326530612246 0.0
7.857142857142857 0.5102040816326531 0.0
7.857142857142857 0.6122448979591837 0.0
7.857142857142857 0.7142857142857143 0.0
7.857142857142857 0.8163265306122449 0.0
7.857142857142857 0.9183673469387755 0.0
7.857142857142857 1.0204081632653061 0.0
7.857142857142857 1.1224489795918369 0.0
7.857142857142857 1.2244897959183674 0.0
7.857142857142857 1.3265306122448979 0.0
7.857142857142857 1.4285714285714286 0.0
7.857142857142857 1.5306122448979593 0.0
7.857142857142857 1.6326530612244898 0.0
7.857142857142857 1.7346938775510203 0.0
7.857142857142857 1.836734693877551 0.0
7.857142857142857 1.9387755102040818 0.0
7.857142857142857 2.0408163265306123 0.0
7.857142857142857 2.142857142857143 11.0
7.857142857142857 2.2448979591836737 15.0
7.857142857142857 2.3469387755102042 85.0
7.857142857142857 2.4489795918367347 149.0
7.857142857142857 2.5510204081632653 149.0
7.857142857142857 2.6530612244897958 88.0
7.857142857142857 2.7551020408163267 47.0
7.857142857142857 2.857142857142857 20.0
7.857142857142857 2.9591836734693877 11.0
7.857142857142857 3.0612244897959187 6.0
7.857142857142857 3.163265306122449 1.0
7.857142857142857 3.2653061224489797 1.0
7.857142857142857 3.36734693877551 2.0
7.857142857142857 3.4693877551020407 0.0
7.857142857142857 3.5714285714285716 1.0
7.857142857142857 3.673469387755102 0.0
7.857142857142857 3.7755102040816326 0.0
7.857142857142857 3.8775510204081636 0.0
7.857142857142857 3.979591836734694 0.0
7.857142857142857 4.081632653061225 0.0
7.857142857142857 4.183673469387755 0.0
7.857142857142857 4.285714285714286 1.0
7.857142857142857 4.387755102040816 0.0
7.857142857142857 4.4897959183673475 1.0
7.857142857142857 4.591836734693878 0.0
7.857142857142857 4.6938775510204085 0.0
7.857142857142857 4.795918367346939 0.0
7.857142857142857 4.8979591836734695 0.0
7.857142857142857 5.0 0.0
7.857142857142857 5.1020408163265305 0.0
7.857142857142857 5.204081632653061 0.0
7.857142857142857 5.3061224489795915 0.0
7.857142857142857 5.408163265306123 0.0
7.857142857142857 5.510204081632653 0.0
7.857142857142857 5.612244897959184 0.0
7.857142857142857 5.714285714285714 0.0
7.857142857142857 5.816326530612245 0.0
7.857142857142857 5.918367346938775 0.0
7.857142857142857 6.020408163265306 0.0
7.857142857142857 6.122448979591837 0.0
7.857142857142857 6.224489795918368 0.0
7.857142857142857 6.326530612244898 0.0
7.857142857142857 6.428571428571429 0.0
7.857142857142857 6.530612244897959 0.0
7.857142857142857 6.63265306122449 0.0
7.857142857142857 6.73469387755102 0.0
7.857142857142857 6.836734693877551 0.0
7.857142857142857 6.938775510204081 0.0
7.857142857142857 7.040816326530613 0.0
7.857142857142857 7.142857142857143 0.0
7.857142857142857 7.244897959183674 0.0
7.857142857142857 7.346938775510204 0.0
7.857142857142857 7.448979591836735 0.0
7.857142857142857 7.551020408163265 0.0
7.857142857142857 7.653061224489796 0.0
7.857142857142857 7.755102040816327 0.0
7.857142857142857 7.857142857142858 0.0
7.857142857142857 7.959183673469388 0.0
7.857142857142857 8.061224489795919 0.0
7.857142857142857 8.16326530612245 0.0
7.857142857142857 8.26530612244898 0.0
7.857142857142857 8.36734693877551 0.0
7.857142857142857 8.46938775510204 0.0
7.857142857142857 8.571428571428571 0.0
7.857142857142857 8.673469387755102 0.0
7.857142857142857 8.775510204081632 0.0
7.857142857142857 8.877551020408163 0.0
7.857142857142857 8.979591836734695 0.0
7.857142857142857 9.081632653061225 0.0
7.857142857142857 9.183673469387756 0.0
7.857142857142857 9.285714285714286 0.0
7.857142857142857 9.387755102040817 0.0
7.857142857142857 9.489795918367347 0.0
7.857142857142857 9.591836734693878 0.0
7.857142857142857 9.693877551020408 0.0
7.857142857142857 9.795918367346939 0.0
7.857142857142857 9.89795918367347 0.0
7.857142857142857 10.0 0.0

8.979591836734693 0.0 0.0
8.979591836734693 0.10204081632653061 0.0
8.979591836734693 0.20408163265306123 0.0
8.979591836734693 0.30612244897959184 0.0
8.979591836734693 0.40816326530612246 0.0
8.979591836734693 0.5102040816326531 0.0
8.979591836734693 0.6122448979591837 0.0
8.979591836734693 0.7142857142857143 0.0
8.979591836734693 0.8163265306122449 0.0
8.979591836734693 0.9183673469387755 0.0
8.979591836734693 1.0204081632653061 0.0
8.979591836734693 1.1224489795918369 0.0
8.979591836734693 1.2244897959183674 0.0
8.979591836734693 1.3265306122448979 0.0
8.979591836734693 1.4285714285714286 0.0
8.979591836734693 1.5306122448979593 0.0
8.979591836734693 1.6326530612244898 0.0
8.979591836734693 1.7346938775510203 0.0
8.979591836734693 1.836734693877551 0.0
8.979591836734693 1.9387755102040818 0.0
8.979591836734693 2.0408163265306123 0.0
8.979591836734693 2.142857142857143 1.0
8.979591836734693 2.2448979591836737 7.0
8.979591836734693 2.3469387755102042 28.0
8.979591836734693 2.4489795918367347 74.0
8.979591836734693 2.5510204081632653 69.0
8.979591836734693 2.6530612244897958 46.0
8.979591836734693 2.7551020408163267 26.0
8.979591836734693 2.857142857142857 14.0
8.979591836734693 2.9591836734693877 7.0
8.979591836734693 3.0612244897959187 1.0
8.979591836734693 3.163265306122449 2.0
8.979591836734693 3.2653061224489797 1.0
8.979591836734693 3.36734693877551 0.0
8.979591836734693 3.4693877551020407 1.0
8.979591836734693 3.5714285714285716 1.0
8.979591836734693 3.673469387755102 1.0
8.979591836734693 3.7755102040816326 1.0
8.979591836734693 3.8775510204081636 2.0
8.979591836734693 3.979591836734694 0.0
8.979591836734693 4.081632653061225 0.0
8.979591836734693 4.183673469387755 0.0
8.979591836734693 4.285714285714286 0.0
8.979591836734693 4.387755102040816 0.0
8.979591836734693 4.4897959183673475 0.0
8.979591836734693 4.591836734693878 1.0
8.979591836734693 4.6938775510204085 0.0
8.979591836734693 4.795918367346939 0.0
8.979591836734693 4.8979591836734695 0.0
8.979591836734693 5.0 1.0
8.979591836734693 5.1020408163265305 0.0
8.979591836734693 5.204081632653061 1.0
8.979591836734693 5.3061224489795915 0.0
8.979591836734693 5.408163265306123 0.0
8.979591836734693 5.510204081632653 0.0
8.979591836734693 5.612244897959184 0.0
8.979591836734693 5.714285714285714 0.0
8.979591836734693 5.816326530612245 0.0
8.979591836734693 5.918367346938775 0.0
8.979591836734693 6.020408163265306 0.0
8.979591836734693 6.122448979591837 0.0
8.979591836734693 6.224489795918368 0.0
8.979591836734693 6.326530612244898 0.0
8.979591836734693 6.428571428571429 0.0
8.979591836734693 6.530612244897959 0.0
8.979591836734693 6.63265306122449 0.0
8.979591836734693 6.73469387755102 0.0
8.979591836734693 6.836734693877551 0.0
8.979591836734693 6.938775510204081 0.0
8.979591836734693 7.040816326530613 0.0
8.979591836734693 7.142857142857143 0.0
8.979591836734693 7.244897959183674 0.0
8.979591836734693 7.346938775510204 0.0
8.979591836734693 7.448979591836735 0.0
8.979591836734693 7.551020408163265 0.0
8.979591836734693 7.653061224489796 0.0
8.979591836734693 7.755102040816327 0.0
8.979591836734693 7.857142857142858 0.0
8.979591836734693 7.959183673469388 0.0
8.979591836734693 8.061224489795919 0.0
8.979591836734693 8.16326530612245 0.0
8.979591836734693 8.26530612244898 0.0
8.979591836734693 8.36734693877551 0.0
8.979591836734693 8.46938775510204 0.0
8.979591836734693 8.571428571428571 0.0
8.979591836734693 8.673469387755102 0.0
8.979591836734693 8.775510204081632 0.0
8.979591836734693 8.877551020408163 0.0
8.979591836734693 8.979591836734695 0.0
8.979591836734693 9.081632653061225 0.0
8.979591836734693 9.183673469387756 0.0
8.979591836734693 9.285714285714286 0.0
8.979591836734693 9.387755102040817 0.0
8.979591836734693 9.489795918367347 0.0
8.979591836734693 9.591836734693878 0.0
8.979591836734693 9.693877551020408 0.0
8.979591836734693 9.795918367346939 0.0
8.979591836734693 9.89795918367347 0.0
8.979591836734693 10.0 0.0

10.10204081632653 0.0 0.0
10.10204081632653 0.10204081632653061 0.0
10.10204081632653 0.20408163265306123 0.0
10.10204081632653 0.30612244897959184 0.0
10.10204081632653 0.40816326530612246 0.0
10.10204081632653 0.5102040816326531 0.0
10.10204081632653 0.6122448979591837 0.0
10.10204081632653 0.7142857142857143 0.0
10.10204081632653 0.8163265306122449 0.0
10.10204081632653 0.9183673469387755 0.0
10.10204081632653 1.0204081632653061 0.0
10.10204081632653 1.1224489795918369 0.0
10.10204081632653 1.2244897959183674 0.0
10.10204081632653 1.3265306122448979 0.0
10.10204081632653 1.4285714285714286 0.0
10.10204081632653 1.5306122448979593 0.0
10.10204081632653 1.6326530612244898 0.0
10.10204081632653 1.7346938775510203 0.0
10.10204081632653 1.836734693877551 0.0
10.10204081632653 1.9387755102040818 0.0
10.10204081632653 2.0408163265306123 1.0
10.10204081632653 2.142857142857143 1.0
10.10204081632653 2.2448979591836737 4.0
10.10204081632653 2.3469387755102042 10.0
10.10204081632653 2.4489795918367347 31.0
10.10204081632653 2.5510204081632653 43.0
10.10204081632653 2.6530612244897958 39.0
10.10204081632653 2.7551020408163267 16.0
10.10204081632653 2.857142857142857 19.0
10.10204081632653 2.9591836734693877 9.0
10.10204081632653 3.0612244897959187 4.0
10.10204081632653 3.163265306122449 2.0
10.10204081632653 3.2653061224489797 3.0
10.10204081632653 3.36734693877551 0.0
10.10204081632653 3.4693877551020407 0.0
10.10204081632653 3.5714285714285716 0.0
10.10204081632653 3.673469387755102 0.0
10.10204081632653 3.7755102040816326 0.0
10.10204081632653 3.8775510204081636 0.0
10.10204081632653 3.979591836734694 1.0
10.10204081632653 4.081632653061225 0.0
10.10204081632653 4.183673469387755 0.0
10.10204081632653 4.285714285714286 0.0
10.10204081632653 4.387755102040816 0.0
10.10204081632653 4.4897959183673475 0.0
10.10204081632653 4.591836734693878 0.0
10.10204081632653 4.6938775510204085 0.0
10.10204081632653 4.795918367346939 0.0
10.10204081632653 4.8979591836734695 1.0
10.10204081632653 5.0 0.0
10.10204081632653 5.1020408163265305 0.0
10.10204081632653 5.204081632653061 0.0
10.10204081632653 5.3061224489795915 0.0
10.10204081632653 5.408163265306123 0.0
10.10204081632653 5.510204081632653 0.0
10.10204081632653 5.612244897959184 1.0
10.10204081632653 5.714285714285714 0.0
10.10204081632653 5.816326530612245 0.0
10.10204081632653 5.918367346938775 0.0
10.10204081632653 6.020408163265306 0.0
10.10204081632653 6.122448979591837 0.0
10.10204081632653 6.224489795918368 0.0
10.10204081632653 6.326530612244898 0.0
10.10204081632653 6.428571428571429 0.0
10.10204081632653 6.530612244897959 0.0
10.10204081632653 6.63265306122449 0.0
10.10204081632653 6.73469387755102 0.0
10.10204081632653 6.836734693877551 0.0
10.10204081632653 6.938775510204081 0.0
10.10204081632653 7.040816326530613 0.0
10.10204081632653 7.142857142857143 0.0
10.10204081632653 7.244897959183674 0.0
10.10204081632653 7.346938775510204 0.0
10.10204081632653 7.448979591836735 0.0
10.10204081632653 7.551020408163265 0.0
10.10204081632653 7.653061224489796 0.0
10.10204081632653 7.755102040816327 1.0
10.10204081632653 7.857142857142858 0.0
10.10204081632653 7.959183673469388 0.0
10.10204081632653 8.061224489795919 0.0
10.10204081632653 8.16326530612245 0.0
10.10204081632653 8.26530612244898 0.0
10.10204081632653 8.36734693877551 0.0
10.10204081632653 8.46938775510204 0.0
10.10204081632653 8.571428571428571 0.0
10.10204081632653 8.673469387755102 0.0
10.10204081632653 8.775510204081632 0.0
10.10204081632653 8.877551020408163 0.0
10.10204081632653 8.979591836734695 0.0
10.10204081632653 9.081632653061225 0.0
10.10204081632653 9.183673469387756 0.0
10.10204081632653 9.285714285714286 0.0
10.10204081632653 9.387755102040817 0.0
10.10204081632653 9.489795918367347 0.0
10.10204081632653 9.591836734693878 0.0
10.10204081632653 9.693877551020408 0.0
10.10204081632653 9.795918367346939 0.0
10.10204081632653 9.89795918367347 0.0
10.10204081632653 10.0 0.0

11.224489795918366 0.0 0.0
11.224489795918366 0.10204081632653061 0.0
11.224489795918366 0.20408163265306123 0.0
11.224489795918366 0.30612244897959184 0.0
11.224489795918366 0.40816326530612246 0.0
11.224489795918366 0.5102040816326531 0.0
11.224489795918366 0.6122448979591837 0.0
11.224489795918366 0.7142857142857143 0.0
11.224489795918366 0.8163265306122449 0.0
11.224489795918366 0.9183673469387755 0.0
11.224489795918366 1.0204081632653061 0.0
11.224489795918366 1.1224489795918369 0.0
11.224489795918366 1.2244897959183674 0.0
11.224489795918366 1.3265306122448979 0.0
11.224489795918366 1.4285714285714286 0.0
11.224489795918366 1.5306122448979593 0.0
11.224489795918366 1.6326530612244898 0.0
11.224489795918366 1.7346938775510203 0.0
11.224489795918366 1.836734693877551 0.0
11.224489795918366 1.9387755102040818 0.0
11.224489795918366 2.0408163265306123 1.0
11.224489795918366 2.142857142857143 6.0
11.224489795918366 2.2448979591836737 38.0
11.224489795918366 2.3469387755102042 65.0
11.224489795918366 2.4489795918367347 96.0
11.224489795918366 2.5510204081632653 84.0
11.224489795918366 2.6530612244897958 48.0
11.224489795918366 2.7551020408163267 27.0
11.224489795918366 2.857142857142857 13.0
11.224489795918366 2.9591836734693877 10.0
11.224489795918366 3.0612244897959187 3.0
11.224489795918366 3.163265306122449 4.0
11.224489795918366 3.2653061224489797 1.0
11.224489795918366 3.36734693877551 0.0
11.224489795918366 3.4693877551020407 1.0
11.224489795918366 3.5714285714285716 0.0
11.224489795918366 3.673469387755102 2.0
11.224489795918366 3.7755102040816326 1.0
11.224489795918366 3.8775510204081636 0.0
11.224489795918366 3.979591836734694 0.0
11.224489795918366 4.081632653061225 0.0
11.224489795918366 4.183673469387755 2.0
11.224489795918366 4.285714285714286 0.0
11.224489795918366 4.387755102040816 0.0
11.224489795918366 4.4897959183673475 0.0
11.224489795918366 4.591836734693878 0.0
11.224489795918366 4.6938775510204085 0.0
11.224489795918366 4.795918367346939 1.0
11.224489795918366 4.8979591836734695 0.0
11.224489795918366 5.0 0.0
11.224489795918366 5.1020408163265305 0.0
11.224489795918366 5.204081632653061 0.0
11.224489795918366 5.3061224489795915 0.0
11.224489795918366 5.408163265306123 0.0
11.224489795918366 5.510204081632653 0.0
11.224489795918366 5.612244897959184 0.0
11.224489795918366 5.714285714285714 0.0
11.224489795918366 5.816326530612245 0.0
11.224489795918366 5.918367346938775 0.0
11.224489795918366 6.020408163265306 0.0
11.224489795918366 6.122448979591837 0.0
11.224489795918366 6.224489795918368 1.0
11.224489795918366 6.326530612244898 0.0
11.224489795918366 6.428571428571429 0.0
11.224489795918366 6.530612244897959 0.0
11.224489795918366 6.63265306122449 0.0
11.224489795918366 6.73469387755102 0.0
11.224489795918366 6.836734693877551 0.0
11.224489795918366 6.938775510204081 0.0
11.224489795918366 7.040816326530613 0.0
11.224489795918366 7.142857142857143 0.0
11.224489795918366 7.244897959183674 0.0
11.224489795918366 7.346938775510204 0.0
11.224489795918366 7.448979591836735 0.0
11.224489795918366 7.551020408163265 0.0
11.224489795918366 7.653061224489796 0.0
11.224489795918366 7.755102040816327 0.0
11.224489795918366 7.857142857142858 0.0
11.224489795918366 7.959183673469388 0.0
11.224489795918366 8.061224489795919 0.0
11.224489795918366 8.16326530612245 0.0
11.224489795918366 8.26530612244898 0.0
11.224489795918366 8.36734693877551 0.0
11.224489795918366 8.46938775510204 0.0
11.224489795918366 8.571428571428571 0.0
11.224489795918366 8.673469387755102 0.0
11.224489795918366 8.775510204081632 0.0
11.224489795918366 8.877551020408163 0.0
11.224489795918366 8.979591836734695 0.0
11.224489795918366 9.081632653061225 0.0
11.224489795918366 9.183673469387756 0.0
11.224489795918366 9.285714285714286 0.0
11.224489795918366 9.387755102040817 0.0
11.224489795918366 9.489795918367347 0.0
11.224489795918366 9.591836734693878 0.0
11.224489795918366 9.693877551020408 0.0
11.224489795918366 9.795918367346939 0.0
11.224489795918366 9.89795918367347 0.0
11.224489795918366 10.0 0.0

12.346938775510203 0.0 0.0
12.346938775510203 0.10204081632653061 0.0
12.346938775510203 0.20408163265306123 0.0
12.346938775510203 0.30612244897959184 0.0
12.346938775510203 0.40816326530612246 0.0
12.346938775510203 0.5102040816326531 0.0
12.346938775510203 0.6122448979591837 0.0
12.346938775510203 0.7142857142857143 0.0
12.346938775510203 0.8163265306122449 0.0
12.346938775510203 0.9183673469387755 0.0
12.346938775510203 1.0204081632653061 0.0
12.346938775510203 1.1224489795918369 0.0
12.346938775510203 1.2244897959183674 0.0
12.346938775510203 1.3265306122448979 0.0
12.346938775510203 1.4285714285714286 0.0
12.346938775510203 1.5306122448979593 0.0
12.346938775510203 1.6326530612244898 0.0
12.346938775510203 1.7346938775510203 0.0
12.346938775510203 1.836734693877551 0.0
12.346938775510203 1.9387755102040818 0.0
12.346938775510203 2.0408163265306123 4.0
12.346938775510203 2.142857142857143 29.0
12.346938775510203 2.2448979591836737 98.0
12.346938775510203 2.3469387755102042 208.0
12.346938775510203 2.4489795918367347 241.0
12.346938775510203 2.5510204081632653 132.0
12.346938775510203 2.6530612244897958 63.0
12.346938775510203 2.7551020408163267 21.0
12.346938775510203 2.857142857142857 8.0
12.346938775510203 2.9591836734693877 2.0
12.346938775510203 3.0612244897959187 4.0
12.346938775510203 3.163265306122449 4.0
12.346938775510203 3.2653061224489797 1.0
12.346938775510203 3.36734693877551 2.0
12.346938775510203 3.4693877551020407 1.0
12.346938775510203 3.5714285714285716 1.0
12.346938775510203 3.673469387755102 1.0
12.346938775510203 3.7755102040816326 1.0
12.346938775510203 3.8775510204081636 1.0
12.346938775510203 3.979591836734694 0.0
12.346938775510203 4.081632653061225 0.0
12.346938775510203 4.183673469387755 0.0
12.346938775510203 4.285714285714286 0.0
12.346938775510203 4.387755102040816 0.0
12.346938775510203 4.4897959183673475 0.0
12.346938775510203 4.591836734693878 0.0
12.346938775510203 4.6938775510204085 0.0
12.346938775510203 4.795918367346939 0.0
12.346938775510203 4.8979591836734695 0.0
12.346938775510203 5.0 0.0
12.346938775510203 5.1020408163265305 0.0
12.346938775510203 5.204081632653061 0.0
12.346938775510203 5.3061224489795915 0.0
12.346938775510203 5.408163265306123 0.0
12.346938775510203 5.510204081632653 0.0
12.346938775510203 5.612244897959184 0.0
12.346938775510203 5.714285714285714 0.0
12.346938775510203 5.816326530612245 0.0
12.346938775510203 5.918367346938775 1.0
12.346938775510203 6.020408163265306 0.0
12.346938775510203 6.122448979591837 0.0
12.346938775510203 6.224489795918368 0.0
12.346938775510203 6.326530612244898 0.0
12.346938775510203 6.428571428571429 0.0
12.346938775510203 6.530612244897959 0.0
12.346938775510203 6.63265306122449 0.0
12.346938775510203 6.73469387755102 0.0
12.346938775510203 6.836734693877551 0.0
12.346938775510203 6.938775510204081 0.0
12.346938775510203 7.040816326530613 0.0
12.346938775510203 7.142857142857143 0.0
12.346938775510203 7.244897959183674 0.0
12.346938775510203 7.346938775510204 0.0
12.346938775510203 7.448979591836735 0.0
12.346938775510203 7.551020408163265 0.0
12.346938775510203 7.653061224489796 0.0
12.346938775510203 7.755102040816327 0.0
12.346938775510203 7.857142857142858 0.0
12.346938775510203 7.959183673469388 0.0
12.346938775510203 8.061224489795919 0.0
12.346938775510203 8.16326530612245 0.0
12.346938775510203 8.26530612244898 0.0
12.346938775510203 8.36734693877551 0.0
12.346938775510203 8.46938775510204 0.0
12.346938775510203 8.571428571428571 0.0
12.346938775510203 8.673469387755102 0.0
12.346938775510203 8.775510204081632 0.0
12.346938775510203 8.877551020408163 0.0
12.346938775510203 8.979591836734695 0.0
12.346938775510203 9.081632653061225 0.0
12.346938775510203 9.183673469387756 0.0
12.346938775510203 9.285714285714286 0.0
12.346938775510203 9.387755102040817 0.0
12.346938775510203 9.489795918367347 0.0
12.346938775510203 9.591836734693878 0.0
12.346938775510203 9.693877551020408 0.0
12.346938775510203 9.795918367346939 0.0
12.346938775510203 9.89795918367347 0.0
12.346938775510203 10.0 0.0

13.46938775510204 0.0 0.0
13.46938775510204 0.10204081632653061 0.0
13.46938775510204 0.20408163265306123 0.0
13.46938775510204 0.30612244897959184 0.0
13.46938775510204 0.40816326530612246 0.0
13.46938775510204 0.5102040816326531 0.0
13.46938775510204 0.6122448979591837 0.0
13.46938775510204 0.7142857142857143 0.0
13.46938775510204 0.8163265306122449 0.0
13.46938775510204 0.9183673469387755 0.0
13.46938775510204 1.0204081632653061 0.0
13.46938775510204 1.1224489795918369 0.0
13.46938775510204 1.2244897959183674 0.0
13.46938775510204 1.3265306122448979 0.0
13.46938775510204 1.4285714285714286 0.0
13.46938775510204 1.5306122448979593 0.0
13.46938775510204 1.6326530612244898 0.0
13.46938775510204 1.7346938775510203 0.0
13.46938775510204 1.836734693877551 0.0
13.46938775510204 1.9387755102040818 0.0
13.46938775510204 2.0408163265306123 4.0
13.46938775510204 2.142857142857143 34.0
13.46938775510204 2.2448979591836737 82.0
13.46938775510204 2.3469387755102042 175.0
13.46938775510204 2.4489795918367347 239.0
13.46938775510204 2.5510204081632653 147.0
13.46938775510204 2.6530612244897958 57.0
13.46938775510204 2.7551020408163267 25.0
13.46938775510204 2.857142857142857 13.0
13.46938775510204 2.9591836734693877 8.0
13.46938775510204 3.0612244897959187 5.0
13.46938775510204 3.163265306122449 0.0
13.46938775510204 3.2653061224489797 1.0
13.46938775510204 3.36734693877551 0.0
13.46938775510204 3.4693877551020407 1.0
13.46938775510204 3.5714285714285716 0.0
13.46938775510204 3.673469387755102 0.0
13.46938775510204 3.7755102040816326 0.0
13.46938775510204 3.8775510204081636 0.0
13.46938775510204 3.979591836734694 0.0
13.46938775510204 4.081632653061225 0.0
13.46938775510204 4.183673469387755 0.0
13.46938775510204 4.285714285714286 0.0
13.46938775510204 4.387755102040816 0.0
13.46938775510204 4.4897959183673475 0.0
13.46938775510204 4.591836734693878 0.0
13.46938775510204 4.6938775510204085 0.0
13.46938775510204 4.795918367346939 0.0
13.46938775510204 4.8979591836734695 0.0
13.46938775510204 5.0 0.0
13.46938775510204 5.1020408163265305 0.0
13.46938775510204 5.204081632653061 0.0
13.46938775510204 5.3061224489795915 0.0
13.46938775510204 5.408163265306123 0.0
13.46938775510204 5.510204081632653 0.0
13.46938775510204 5.612244897959184 0.0
13.46938775510204 5.714285714285714 0.0
13.46938775510204 5.816326530612245 0.0
13.46938775510204 5.918367346938775 0.0
13.46938775510204 6.020408163265306 0.0
13.46938775510204 6.122448979591837 0.0
13.46938775510204 6.224489795918368 0.0
13.46938775510204 6.326530612244898 0.0
13.46938775510204 6.428571428571429 0.0
13.46938775510204 6.530612244897959 0.0
13.46938775510204 6.63265306122449 0.0
13.46938775510204 6.73469387755102 0.0
13.46938775510204 6.836734693877551 0.0
13.46938775510204 6.938775510204081 0.0
13.46938775510204 7.040816326530613 0.0
13.46938775510204 7.142857142857143 0.0
13.46938775510204 7.244897959183674 0.0
13.46938775510204 7.346938775510204 0.0
13.46938775510204 7.448979591836735 0.0
13.46938775510204 7.551020408163265 0.0
13.46938775510204 7.653061224489796 0.0
13.46938775510204 7.755102040816327 0.0
13.46938775510204 7.857142857142858 0.0
13.46938775510204 7.959183673469388 0.0
13.46938775510204 8.061224489795919 0.0
13.46938775510204 8.16326530612245 0.0
13.46938775510204 8.26530612244898 0.0
13.46938775510204 8.36734693877551 0.0
13.46938775510204 8.46938775510204 0.0
13.46938775510204 8.571428571428571 0.0
13.46938775510204 8.673469387755102 0.0
13.46938775510204 8.775510204081632 0.0
13.46938775510204 8.877551020408163 0.0
13.46938775510204 8.979591836734695 0.0
13.46938775510204 9.081632653061225 0.0
13.46938775510204 9.183673469387756 0.0
13.46938775510204 9.285714285714286 0.0
13.46938775510204 9.387755102040817 0.0
13.46938775510204 9.489795918367347 0.0
13.46938775510204 9.591836734693878 0.0
13.46938775510204 9.693877551020408 0.0
13.46938775510204 9.795918367346939 0.0
13.46938775510204 9.89795918367347 0.0
13.46938775510204 10.0 0.0

14.591836734693876 0.0 0.0
14.591836734693876 0.10204081632653061 0.0
14.591836734693876 0.20408163265306123 0.0
14.591836734693876 0.30612244897959184 0.0
14.591836734693876 0.40816326530612246 0.0
14.591836734693876 0.5102040816326531 0.0
14.591836734693876 0.6122448979591837 0.0
14.591836734693876 0.7142857142857143 0.0
14.591836734693876 0.8163265306122449 0.0
14.591836734693876 0.9183673469387755 0.0
14.591836734693876 1.0204081632653061 0.0
14.591836734693876 1.1224489795918369 0.0
14.591836734693876 1.2244897959183674 0.0
14.591836734693876 1.3265306122448979 0.0
14.591836734693876 1.4285714285714286 0.0
14.591836734693876 1.5306122448979593 0.0
14.591836734693876 1.6326530612244898 0.0
14.591836734693876 1.7346938775510203 0.0
14.591836734693876 1.836734693877551 0.0
14.591836734693876 1.9387755102040818 0.0
14.591836734693876 2.0408163265306123 2.0
14.591836734693876 2.142857142857143 2.0
14.591836734693876 2.2448979591836737 35.0
14.591836734693876 2.3469387755102042 83.0
14.591836734693876 2.4489795918367347 79.0
14.591836734693876 2.5510204081632653 51.0
14.591836734693876 2.6530612244897958 37.0
14.591836734693876 2.7551020408163267 21.0
14.591836734693876 2.857142857142857 11.0
14.591836734693876 2.9591836734693877 6.0
14.591836734693876 3.0612244897959187 3.0
14.591836734693876 3.163265306122449 6.0
14.591836734693876 3.2653061224489797 2.0
14.591836734693876 3.36734693877551 0.0
14.591836734693876 3.4693877551020407 0.0
14.591836734693876 3.5714285714285716 1.0
14.591836734693876 3.673469387755102 0.0
14.591836734693876 3.7755102040816326 0.0
14.591836734693876 3.8775510204081636 0.0
14.591836734693876 3.979591836734694 0.0
14.591836734693876 4.081632653061225 0.0
14.591836734693876 4.183673469387755 0.0
14.591836734693876 4.285714285714286 1.0
14.591836734693876 4.387755102040816 0.0
14.591836734693876 4.4897959183673475 0.0
14.591836734693876 4.591836734693878 0.0
14.591836734693876 4.6938775510204085 0.0
14.591836734693876 4.795918367346939 0.0
14.591836734693876 4.8979591836734695 0.0
14.591836734693876 5.0 0.0
14.591836734693876 5.1020408163265305 0.0
14.591836734693876 5.204081632653061 0.0
14.591836734693876 5.3061224489795915 0.0
14.591836734693876 5.408163265306123 0.0
14.591836734693876 5.510204081632653 0.0
14.591836734693876 5.612244897959184 0.0
14.591836734693876 5.714285714285714 0.0
14.591836734693876 5.816326530612245 0.0
14.591836734693876 5.918367346938775 0.0
14.591836734693876 6.020408163265306 0.0
14.591836734693876 6.122448979591837 0.0
14.591836734693876 6.224489795918368 0.0
14.591836734693876 6.326530612244898 0.0
14.591836734693876 6.428571428571429 0.0
14.591836734693876 6.530612244897959 0.0
14.591836734693876 6.63265306122449 0.0
14.591836734693876 6.73469387755102 0.0
14.591836734693876 6.836734693877551 0.0
14.591836734693876 6.938775510204081 0.0
14.591836734693876 7.040816326530613 0.0
14.591836734693876 7.142857142857143 0.0
14.591836734693876 7.244897959183674 0.0
14.591836734693876 7.346938775510204 0.0
14.591836734693876 7.448979591836735 0.0
14.591836734693876 7.551020408163265 0.0
14.591836734693876 7.653061224489796 0.0
14.591836734693876 7.755102040816327 0.0
14.591836734693876 7.857142857142858 0.0
14.591836734693876 7.959183673469388 0.0
14.591836734693876 8.061224489795919 0.0
14.591836734693876 8.16326530612245 0.0
14.591836734693876 8.26530612244898 0.0
14.591836734693876 8.36734693877551 0.0
14.591836734693876 8.46938775510204 0.0
14.591836734693876 8.571428571428571 0.0
14.591836734693876 8.673469387755102 0.0
14.591836734693876 8.775510204081632 0.0
14.591836734693876 8.877551020408163 0.0
14.591836734693876 8.979591836734695 0.0
14.591836734693876 9.081632653061225 0.0
14.591836734693876 9.183673469387756 0.0
14.591836734693876 9.285714285714286 0.0
14.591836734693876 9.387755102040817 0.0
14.591836734693876 9.489795918367347 0.0
14.591836734693876 9.591836734693878 0.0
14.591836734693876 9.693877551020408 0.0
14.591836734693876 9.795918367346939 0.0
14.591836734693876 9.89795918367347 0.0
14.591836734693876 10.0 0.0

15.714285714285714 0.0 0.0
15.714285714285714 0.10204081632653061 0.0
15.714285714285714 0.20408163265306123 0.0
15.714285714285714 0.30612244897959184 0.0
15.714285714285714 0.40816326530612246 0.0
15.714285714285714 0.5102040816326531 0.0
15.714285714285714 0.6122448979591837 0.0
15.714285714285714 0.7142857142857143 0.0
15.714285714285714 0.8163265306122449 0.0
15.714285714285714 0.9183673469387755 0.0
15.714285714285714 1.0204081632653061 0.0
15.714285714285714 1.1224489795918369 0.0
15.714285714285714 1.2244897959183674 0.0
15.714285714285714 1.3265306122448979 0.0
15.714285714285714 1.4285714285714286 0.0
15.714285714285714 1.5306122448979593 0.0
15.714285714285714 1.6326530612244898 0.0
15.714285714285714 1.7346938775510203 0.0
15.714285714285714 1.836734693877551 0.0
15.714285714285714 1.9387755102040818 0.0
15.714285714285714 2.0408163265306123 0.0
15.714285714285714 2.142857142857143 1.0
15.714285714285714 2.2448979591836737 7.0
15.714285714285714 2.3469387755102042 27.0
15.714285714285714 2.4489795918367347 44.0
15.714285714285714 2.5510204081632653 30.0
15.714285714285714 2.6530612244897958 40.0
15.714285714285714 2.7551020408163267 16.0
15.714285714285714 2.857142857142857 7.0
15.714285714285714 2.9591836734693877 7.0
15.714285714285714 3.0612244897959187 2.0
15.714285714285714 3.163265306122449 0.0
15.714285714285714 3.2653061224489797 0.0
15.714285714285714 3.36734693877551 1.0
15.714285714285714 3.4693877551020407 0.0
15.714285714285714 3.5714285714285716 0.0
15.714285714285714 3.673469387755102 0.0
15.714285714285714 3.7755102040816326 1.0
15.714285714285714 3.8775510204081636 1.0
15.714285714285714 3.979591836734694 0.0
15.714285714285714 4.081632653061225 0.0
15.714285714285714 4.183673469387755 0.0
15.714285714285714 4.285714285714286 0.0
15.714285714285714 4.387755102040816 0.0
15.714285714285714 4.4897959183673475 0.0
15.714285714285714 4.591836734693878 0.0
15.714285714285714 4.6938775510204085 0.0
15.714285714285714 4.795918367346939 0.0
15.714285714285714 4.8979591836734695 0.0
15.714285714285714 5.0 0.0
15.714285714285714 5.1020408163265305 0.0
15.714285714285714 5.204081632653061 0.0
15.714285714285714 5.3061224489795915 0.0
15.714285714285714 5.408163265306123 0.0
15.714285714285714 5.510204081632653 0.0
15.714285714285714 5.612244897959184 0.0
15.714285714285714 5.714285714285714 0.0
15.714285714285714 5.816326530612245 0.0
15.714285714285714 5.918367346938775 0.0
15.714285714285714 6.020408163265306 0.0
15.714285714285714 6.122448979591837 0.0
15.714285714285714 6.224489795918368 0.0
15.714285714285714 6.326530612244898 0.0
15.714285714285714 6.428571428571429 0.0
15.714285714285714 6.530612244897959 0.0
15.714285714285714 6.63265306122449 0.0
15.714285714285714 6.73469387755102 0.0
15.714285714285714 6.836734693877551 0.0
15.714285714285714 6.938775510204081 0.0
15.714285714285714 7.040816326530613 0.0
15.714285714285714 7.142857142857143 0.0
15.714285714285714 7.244897959183674 0.0
15.714285714285714 7.346938775510204 0.0
15.714285714285714 7.448979591836735 0.0
15.714285714285714 7.551020408163265 0.0
15.714285714285714 7.653061224489796 0.0
15.714285714285714 7.755102040816327 0.0
15.714285714285714 7.857142857142858 0.0
15.714285714285714 7.959183673469388 0.0
15.714285714285714 8.061224489795919 0.0
15.714285714285714 8.16326530612245 0.0
15.714285714285714 8.26530612244898 0.0
15.714285714285714 8.36734693877551 0.0
15.714285714285714 8.46938775510204 0.0
15.714285714285714 8.571428571428571 0.0
15.714285714285714 8.673469387755102 0.0
15.714285714285714 8.775510204081632 0.0
15.714285714285714 8.877551020408163 0.0
15.714285714285714 8.979591836734695 0.0
15.714285714285714 9.081632653061225 0.0
15.714285714285714 9.183673469387756 0.0
15.714285714285714 9.285714285714286 0.0
15.714285714285714 9.387755102040817 0.0
15.714285714285714 9.489795918367347 0.0
15.714285714285714 9.591836734693878 0.0
15.714285714285714 9.693877551020408 0.0
15.714285714285714 9.795918367346939 0.0
15.714285714285714 9.89795918367347 0.0
15.714285714285714 10.0 0.0

16.83673469387755 0.0 0.0
16.83673469387755 0.10204081632653061 0.0
16.83673469387755 0.20408163265306123 0.0
16.83673469387755 0.30612244897959184 0.0
16.83673469387755 0.40816326530612246 0.0
16.83673469387755 0.5102040816326531 0.0
16.83673469387755 0.6122448979591837 0.0
16.83673469387755 0.7142857142857143 0.0
16.83673469387755 0.8163265306122449 0.0
16.83673469387755 0.9183673469387755 0.0
16.83673469387755 1.0204081632653061 0.0
16.83673469387755 1.1224489795918369 0.0
16.83673469387755 1.2244897959183674 0.0
16.83673469387755 1.3265306122448979 0.0
16.83673469387755 1.4285714285714286 0.0
16.83673469387755 1.5306122448979593 0.0
16.83673469387755 1.6326530612244898 0.0
16.83673469387755 1.7346938775510203 0.0
16.83673469387755 1.836734693877551 0.0
16.83673469387755 1.9387755102040818 0.0
16.83673469387755 2.0408163265306123 0.0
16.83673469387755 2.142857142857143 1.0
16.83673469387755 2.2448979591836737 4.0
16.83673469387755 2.3469387755102042 14.0
16.83673469387755 2.4489795918367347 21.0
16.83673469387755 2.5510204081632653 24.0
16.83673469387755 2.6530612244897958 21.0
16.83673469387755 2.7551020408163267 14.0
16.83673469387755 2.857142857142857 8.0
16.83673469387755 2.9591836734693877 5.0
16.83673469387755 3.0612244897959187 3.0
16.83673469387755 3.163265306122449 3.0
16.83673469387755 3.2653061224489797 2.0
16.83673469387755 3.36734693877551 1.0
16.83673469387755 3.4693877551020407 1.0
16.83673469387755 3.5714285714285716 1.0
16.83673469387755 3.673469387755102 0.0
16.83673469387755 3.7755102040816326 0.0
16.83673469387755 3.8775510204081636 0.0
16.83673469387755 3.979591836734694 0.0
16.83673469387755 4.081632653061225 0.0
16.83673469387755 4.183673469387755 0.0
16.83673469387755 4.285714285714286 0.0
16.83673469387755 4.387755102040816 0.0
16.83673469387755 4.4897959183673475 0.0
16.83673469387755 4.591836734693878 0.0
16.83673469387755 4.6938775510204085 0.0
16.83673469387755 4.795918367346939 0.0
16.83673469387755 4.8979591836734695 0.0
16.83673469387755 5.0 0.0
16.83673469387755 5.1020408163265305 1.0
16.83673469387755 5.204081632653061 0.0
16.83673469387755 5.3061224489795915 0.0
16.83673469387755 5.408163265306123 0.0
16.83673469387755 5.510204081632653 0.0
16.83673469387755 5.612244897959184 0.0
16.83673469387755 5.714285714285714 0.0
16.83673469387755 5.816326530612245 0.0
16.83673469387755 5.918367346938775 0.0
16.83673469387755 6.020408163265306 0.0
16.83673469387755 6.122448979591837 0.0
16.83673469387755 6.224489795918368 0.0
16.83673469387755 6.326530612244898 0.0
16.83673469387755 6.428571428571429 0.0
16.83673469387755 6.530612244897959 0.0
16.83673469387755 6.63265306122449 0.0
16.83673469387755 6.73469387755102 0.0
16.83673469387755 6.836734693877551 0.0
16.83673469387755 6.938775510204081 0.0
16.83673469387755 7.040816326530613 0.0
16.83673469387755 7.142857142857143 0.0
16.83673469387755 7.244897959183674 0.0
16.83673469387755 7.346938775510204 0.0
16.83673469387755 7.448979591836735 0.0
16.83673469387755 7.551020408163265 0.0
16.83673469387755 7.653061224489796 0.0
16.83673469387755 7.755102040816327 0.0
16.83673469387755 7.857142857142858 0.0
16.83673469387755 7.959183673469388 0.0
16.83673469387755 8.061224489795919 0.0
16.83673469387755 8.16326530612245 0.0
16.83673469387755 8.26530612244898 0.0
16.83673469387755 8.36734693877551 0.0
16.83673469387755 8.46938775510204 0.0
16.83673469387755 8.571428571428571 0.0
16.83673469387755 8.673469387755102 0.0
16.83673469387755 8.775510204081632 0.0
16.83673469387755 8.877551020408163 0.0
16.83673469387755 8.979591836734695 0.0
16.83673469387755 9.081632653061225 0.0
16.83673469387755 9.183673469387756 0.0
16.83673469387755 9.285714285714286 0.0
16.83673469387755 9.387755102040817 0.0
16.83673469387755 9.489795918367347 0.0
16.83673469387755 9.591836734693878 0.0
16.83673469387755 9.693877551020408 0.0
16.83673469387755 9.795918367346939 0.0
16.83673469387755 9.89795918367347 0.0
16.83673469387755 10.0 0.0

17.959183673469386 0.0 0.0
17.959183673469386 0.10204081632653061 0.0
17.959183673469386 0.20408163265306123 0.0
17.959183673469386 0.30612244897959184 0.0
17.959183673469386 0.40816326530612246 0.0
17.959183673469386 0.5102040816326531 0.0
17.959183673469386 0.6122448979591837 0.0
17.959183673469386 0.7142857142857143 0.0
17.959183673469386 0.8163265306122449 0.0
17.959183673469386 0.9183673469387755 0.0
17.959183673469386 1.0204081632653061 0.0
17.959183673469386 1.1224489795918369 0.0
17.959183673469386 1.2244897959183674 0.0
17.959183673469386 1.3265306122448979 0.0
17.959183673469386 1.4285714285714286 0.0
17.959183673469386 1.5306122448979593 0.0
17.959183673469386 1.6326530612244898 0.0
17.959183673469386 1.7346938775510203 0.0
17.959183673469386 1.836734693877551 0.0
17.959183673469386 1.9387755102040818 0.0
17.959183673469386 2.0408163265306123 2.0
17.959183673469386 2.142857142857143 3.0
17.959183673469386 2.2448979591836737 24.0
17.959183673469386 2.3469387755102042 53.0
17.959183673469386 2.4489795918367347 74.0
17.959183673469386 2.5510204081632653 68.0
17.959183673469386 2.6530612244897958 57.0
17.959183673469386 2.7551020408163267 45.0
17.959183673469386 2.857142857142857 15.0
17.959183673469386 2.9591836734693877 12.0
17.959183673469386 3.0612244897959187 9.0
17.959183673469386 3.163265306122449 2.0
17.959183673469386 3.2653061224489797 1.0
17.959183673469386 3.36734693877551 1.0
17.959183673469386 3.4693877551020407 1.0
17.959183673469386 3.5714285714285716 0.0
17.959183673469386 3.673469387755102 1.0
17.959183673469386 3.7755102040816326 0.0
17.959183673469386 3.8775510204081636 0.0
17.959183673469386 3.979591836734694 1.0
17.959183673469386 4.081632653061225 0.0
17.959183673469386 4.183673469387755 0.0
17.959183673469386 4.285714285714286 1.0
17.959183673469386 4.387755102040816 0.0
17.959183673469386 4.4897959183673475 0.0
17.959183673469386 4.591836734693878 0.0
17.959183673469386 4.6938775510204085 0.0
17.959183673469386 4.795918367346939 0.0
17.959183673469386 4.8979591836734695 0.0
17.959183673469386 5.0 0.0
17.959183673469386 5.1020408163265305 0.0
17.959183673469386 5.204081632653061 1.0
17.959183673469386 5.3061224489795915 0.0
17.959183673469386 5.408163265306123 0.0
17.959183673469386 5.510204081632653 0.0
17.959183673469386 5.612244897959184 0.0
17.959183673469386 5.714285714285714 0.0
17.959183673469386 5.816326530612245 0.0
17.959183673469386 5.918367346938775 0.0
17.959183673469386 6.020408163265306 0.0
17.959183673469386 6.122448979591837 0.0
17.959183673469386 6.224489795918368 0.0
17.959183673469386 6.326530612244898 0.0
17.959183673469386 6.428571428571429 0.0
17.959183673469386 6.530612244897959 0.0
17.959183673469386 6.63265306122449 0.0
17.959183673469386 6.73469387755102 0.0
17.959183673469386 6.836734693877551 0.0
17.959183673469386 6.938775510204081 0.0
17.959183673469386 7.040816326530613 0.0
17.959183673469386 7.142857142857143 0.0
17.959183673469386 7.244897959183674 0.0
17.959183673469386 7.346938775510204 0.0
17.959183673469386 7.448979591836735 0.0
17.959183673469386 7.551020408163265 0.0
17.959183673469386 7.653061224489796 0.0
17.959183673469386 7.755102040816327 0.0
17.959183673469386 7.857142857142858 0.0
17.959183673469386 7.959183673469388 0.0
17.959183673469386 8.061224489795919 0.0
17.959183673469386 8.16326530612245 0.0
17.959183673469386 8.26530612244898 0.0
17.959183673469386 8.36734693877551 0.0
17.959183673469386 8.46938775510204 0.0
17.959183673469386 8.571428571428571 0.0
17.959183673469386 8.673469387755102 0.0
17.959183673469386 8.775510204081632 0.0
17.959183673469386 8.877551020408163 0.0
17.959183673469386 8.979591836734695 0.0
17.959183673469386 9.081632653061225 0.0
17.959183673469386 9.183673469387756 0.0
17.959183673469386 9.285714285714286 0.0
17.959183673469386 9.387755102040817 0.0
17.959183673469386 9.489795918367347 0.0
17.959183673469386 9.591836734693878 0.0
17.959183673469386 9.693877551020408 0.0
17.959183673469386 9.795918367346939 0.0
17.959183673469386 9.89795918367347 0.0
17.959183673469386 10.0 0.0

19.081632653061224 0.0 0.0
19.081632653061224 0.10204081632653061 0.0
19.081632653061224 0.20408163265306123 0.0
19.081632653061224 0.30612244897959184 0.0
19.081632653061224 0.40816326530612246 0.0
19.081632653061224 0.5102040816326531 0.0
19.081632653061224 0.6122448979591837 0.0
19.081632653061224 0.7142857142857143 0.0
19.081632653061224 0.8163265306122449 0.0
19.081632653061224 0.9183673469387755 0.0
19.081632653061224 1.0204081632653061 0.0
19.081632653061224 1.1224489795918369 0.0
19.081632653061224 1.2244897959183674 0.0
19.081632653061224 1.3265306122448979 0.0
19.081632653061224 1.4285714285714286 0.0
19.081632653061224 1.5306122448979593 0.0
19.081632653061224 1.6326530612244898 0.0
19.081632653061224 1.7346938775510203 0.0
19.081632653061224 1.836734693877551 0.0
19.081632653061224 1.9387755102040818 0.0
19.081632653061224 2.0408163265306123 3.0
19.081632653061224 2.142857142857143 16.0
19.081632653061224 2.2448979591836737 87.0
19.081632653061224 2.3469387755102042 185.0
19.081632653061224 2.4489795918367347 297.0
19.081632653061224 2.5510204081632653 288.0
19.081632653061224 2.6530612244897958 223.0
19.081632653061224 2.7551020408163267 127.0
19.081632653061224 2.857142857142857 63.0
19.081632653061224 2.9591836734693877 33.0
19.081632653061224 3.0612244897959187 15.0
19.081632653061224 3.163265306122449 7.0
19.081632653061224 3.2653061224489797 5.0
19.081632653061224 3.36734693877551 4.0
19.081632653061224 3.4693877551020407 1.0
19.081632653061224 3.5714285714285716 1.0
19.081632653061224 3.673469387755102 2.0
19.081632653061224 3.7755102040816326 0.0
19.081632653061224 3.8775510204081636 0.0
19.081632653061224 3.979591836734694 1.0
19.081632653061224 4.081632653061225 1.0
19.081632653061224 4.183673469387755 0.0
19.081632653061224 4.285714285714286 1.0
19.081632653061224 4.387755102040816 0.0
19.081632653061224 4.4897959183673475 0.0
19.081632653061224 4.591836734693878 0.0
19.081632653061224 4.6938775510204085 0.0
19.081632653061224 4.795918367346939 1.0
19.081632653061224 4.8979591836734695 0.0
19.081632653061224 5.0 0.0
19.081632653061224 5.1020408163265305 0.0
19.081632653061224 5.204081632653061 0.0
19.081632653061224 5.3061224489795915 0.0
19.081632653061224 5.408163265306123 0.0
19.081632653061224 5.510204081632653 0.0
19.081632653061224 5.612244897959184 0.0
19.081632653061224 5.714285714285714 0.0
19.081632653061224 5.816326530612245 0.0
19.081632653061224 5.918367346938775 0.0
19.081632653061224 6.020408163265306 0.0
19.081632653061224 6.122448979591837 0.0
19.081632653061224 6.224489795918368 0.0
19.081632653061224 6.326530612244898 0.0
19.081632653061224 6.428571428571429 0.0
19.081632653061224 6.530612244897959 0.0
19.081632653061224 6.63265306122449 0.0
19.081632653061224 6.73469387755102 0.0
19.081632653061224 6.836734693877551 0.0
19.081632653061224 6.938775510204081 0.0
19.081632653061224 7.040816326530613 0.0
19.081632653061224 7.142857142857143 0.0
19.081632653061224 7.244897959183674 0.0
19.081632653061224 7.346938775510204 0.0
19.081632653061224 7.448979591836735 0.0
19.081632653061224 7.551020408163265 0.0
19.081632653061224 7.653061224489796 0.0
19.081632653061224 7.755102040816327 0.0
19.081632653061224 7.857142857142858 0.0
19.081632653061224 7.959183673469388 0.0
19.081632653061224 8.061224489795919 0.0
19.081632653061224 8.16326530612245 0.0
19.081632653061224 8.26530612244898 0.0
19.081632653061224 8.36734693877551 0.0
19.081632653061224 8.46938775510204 0.0
19.081632653061224 8.571428571428571 0.0
19.081632653061224 8.673469387755102 0.0
19.081632653061224 8.775510204081632 0.0
19.081632653061224 8.877551020408163 0.0
19.081632653061224 8.979591836734695 0.0
19.081632653061224 9.081632653061225 0.0
19.081632653061224 9.183673469387756 0.0
19.081632653061224 9.285714285714286 0.0
19.081632653061224 9.387755102040817 0.0
19.081632653061224 9.489795918367347 0.0
19.081632653061224 9.591836734693878 0.0
19.081632653061224 9.693877551020408 0.0
19.081632653061224 9.795918367346939 0.0
19.081632653061224 9.89795918367347 0.0
19.081632653061224 10.0 0.0

20.20408163265306 0.0 0.0
20.20408163265306 0.10204081632653061 0.0
20.20408163265306 0.20408163265306123 0.0
20.20408163265306 0.30612244897959184 0.0
20.20408163265306 0.40816326530612246 0.0
20.20408163265306 0.5102040816326531 0.0
20.20408163265306 0.6122448979591837 0.0
20.20408163265306 0.7142857142857143 0.0
20.20408163265306 0.8163265306122449 0.0
20.20408163265306 0.9183673469387755 0.0
20.20408163265306 1.0204081632653061 0.0
20.20408163265306 1.1224489795918369 0.0
20.20408163265306 1.2244897959183674 0.0
20.20408163265306 1.3265306122448979 0.0
20.20408163265306 1.4285714285714286 0.0
20.20408163265306 1.5306122448979593 0.0
20.20408163265306 1.6326530612244898 0.0
20.20408163265306 1.7346938775510203 0.0
20.20408163265306 1.836734693877551 0.0
20.20408163265306 1.9387755102040818 5.0
20.20408163265306 2.0408163265306123 6.0
20.20408163265306 2.142857142857143 35.0
20.20408163265306 2.2448979591836737 133.0
20.20408163265306 2.3469387755102042 298.0
20.20408163265306 2.4489795918367347 502.0
20.20408163265306 2.5510204081632653 436.0
20.20408163265306 2.6530612244897958 322.0
20.20408163265306 2.7551020408163267 184.0
20.20408163265306 2.857142857142857 102.0
20.20408163265306 2.9591836734693877 50.0
20.20408163265306 3.0612244897959187 23.0
20.20408163265306 3.163265306122449 10.0
20.20408163265306 3.2653061224489797 8.0
20.20408163265306 3.36734693877551 2.0
20.20408163265306 3.4693877551020407 5.0
20.20408163265306 3.5714285714285716 4.0
20.20408163265306 3.673469387755102 3.0
20.20408163265306 3.7755102040816326 3.0
20.20408163265306 3.8775510204081636 2.0
20.20408163265306 3.979591836734694 1.0
20.20408163265306 4.081632653061225 0.0
20.20408163265306 4.183673469387755 1.0
20.20408163265306 4.285714285714286 0.0
20.20408163265306 4.387755102040816 0.0
20.20408163265306 4.4897959183673475 0.0
20.20408163265306 4.591836734693878 0.0
20.20408163265306 4.6938775510204085 1.0
20.20408163265306 4.795918367346939 0.0
20.20408163265306 4.8979591836734695 0.0
20.20408163265306 5.0 0.0
20.20408163265306 5.1020408163265305 0.0
20.20408163265306 5.204081632653061 0.0
20.20408163265306 5.3061224489795915 0.0
20.20408163265306 5.408163265306123 0.0
20.20408163265306 5.510204081632653 0.0
20.20408163265306 5.612244897959184 0.0
20.20408163265306 5.714285714285714 0.0
20.20408163265306 5.816326530612245 1.0
20.20408163265306 5.918367346938775 1.0
20.20408163265306 6.020408163265306 0.0
20.20408163265306 6.122448979591837 0.0
20.20408163265306 6.224489795918368 0.0
20.20408163265306 6.326530612244898 0.0
20.20408163265306 6.428571428571429 0.0
20.20408163265306 6.530612244897959 0.0
20.20408163265306 6.63265306122449 0.0
20.20408163265306 6.73469387755102 0.0
20.20408163265306 6.836734693877551 0.0
20.20408163265306 6.938775510204081 0.0
20.20408163265306 7.040816326530613 0.0
20.20408163265306 7.142857142857143 0.0
20.20408163265306 7.244897959183674 0.0
20.20408163265306 7.346938775510204 0.0
20.20408163265306 7.448979591836735 0.0
20.20408163265306 7.551020408163265 0.0
20.20408163265306 7.653061224489796 0.0
20.20408163265306 7.755102040816327 0.0
20.20408163265306 7.857142857142858 0.0
20.20408163265306 7.959183673469388 0.0
20.20408163265306 8.061224489795919 0.0
20.20408163265306 8.16326530612245 0.0
20.20408163265306 8.26530612244898 0.0
20.20408163265306 8.36734693877551 0.0
20.20408163265306 8.46938775510204 0.0
20.20408163265306 8.571428571428571 0.0
20.20408163265306 8.673469387755102 0.0
20.20408163265306 8.775510204081632 0.0
20.20408163265306 8.877551020408163 0.0
20.20408163265306 8.979591836734695 0.0
20.20408163265306 9.081632653061225 0.0
20.20408163265306 9.183673469387756 0.0
20.20408163265306 9.285714285714286 0.0
20.20408163265306 9.387755102040817 0.0
20.20408163265306 9.489795918367347 0.0
20.20408163265306 9.591836734693878 0.0
20.20408163265306 9.693877551020408 0.0
20.20408163265306 9.795918367346939 0.0
20.20408163265306 9.89795918367347 0.0
20.20408163265306 10.0 0.0

21.326530612244895 0.0 0.0
21.326530612244895 0.10204081632653061 0.0
21.326530612244895 0.20408163265306123 0.0
21.326530612244895 0.30612244897959184 0.0
21.326530612244895 0.40816326530612246 0.0
21.326530612244895 0.5102040816326531 0.0
21.326530612244895 0.6122448979591837 0.0
21.326530612244895 0.7142857142857143 0.0
21.326530612244895 0.8163265306122449 0.0
21.326530612244895 0.9183673469387755 0.0
21.326530612244895 1.0204081632653061 0.0
21.326530612244895 1.1224489795918369 0.0
21.326530612244895 1.2244897959183674 0.0
21.326530612244895 1.3265306122448979 0.0
21.326530612244895 1.4285714285714286 0.0
21.326530612244895 1.5306122448979593 0.0
21.326530612244895 1.6326530612244898 0.0
21.326530612244895 1.7346938775510203 0.0
21.326530612244895 1.836734693877551 0.0
21.326530612244895 1.9387755102040818 1.0
21.326530612244895 2.0408163265306123 3.0
21.326530612244895 2.142857142857143 20.0
21.326530612244895 2.2448979591836737 93.0
21.326530612244895 2.3469387755102042 192.0
21.326530612244895 2.4489795918367347 276.0
21.326530612244895 2.5510204081632653 288.0
21.326530612244895 2.6530612244897958 258.0
21.326530612244895 2.7551020408163267 157.0
21.326530612244895 2.857142857142857 107.0
21.326530612244895 2.9591836734693877 59.0
21.326530612244895 3.0612244897959187 23.0
21.326530612244895 3.163265306122449 18.0
21.326530612244895 3.2653061224489797 12.0
21.326530612244895 3.36734693877551 12.0
21.326530612244895 3.4693877551020407 8.0
21.326530612244895 3.5714285714285716 4.0
21.326530612244895 3.673469387755102 1.0
21.326530612244895 3.7755102040816326 1.0
21.326530612244895 3.8775510204081636 1.0
21.326530612244895 3.979591836734694 1.0
21.326530612244895 4.081632653061225 0.0
21.326530612244895 4.183673469387755 2.0
21.326530612244895 4.285714285714286 0.0
21.326530612244895 4.387755102040816 0.0
21.326530612244895 4.4897959183673475 0.0
21.326530612244895 4.591836734693878 0.0
21.326530612244895 4.6938775510204085 1.0
21.326530612244895 4.795918367346939 0.0
21.326530612244895 4.8979591836734695 0.0
21.326530612244895 5.0 1.0
21.326530612244895 5.1020408163265305 0.0
21.326530612244895 5.204081632653061 0.0
21.326530612244895 5.3061224489795915 0.0
21.326530612244895 5.408163265306123 0.0
21.326530612244895 5.510204081632653 0.0
21.326530612244895 5.612244897959184 0.0
21.326530612244895 5.714285714285714 0.0
21.326530612244895 5.816326530612245 0.0
21.326530612244895 5.918367346938775 0.0
21.326530612244895 6.020408163265306 0.0
21.326530612244895 6.122448979591837 0.0
21.326530612244895 6.224489795918368 0.0
21.326530612244895 6.326530612244898 0.0
21.326530612244895 6.428571428571429 0.0
21.326530612244895 6.530612244897959 0.0
21.326530612244895 6.63265306122449 0.0
21.326530612244895 6.73469387755102 0.0
21.326530612244895 6.836734693877551 0.0
21.326530612244895 6.938775510204081 0.0
21.326530612244895 7.040816326530613 0.0
21.326530612244895 7.142857142857143 0.0
21.326530612244895 7.244897959183674 0.0
21.326530612244895 7.346938775510204 0.0
21.326530612244895 7.448979591836735 0.0
21.326530612244895 7.551020408163265 0.0
21.326530612244895 7.653061224489796 0.0
21.326530612244895 7.755102040816327 0.0
21.326530612244895 7.857142857142858 0.0
21.326530612244895 7.959183673469388 0.0
21.326530612244895 8.061224489795919 0.0
21.326530612244895 8.16326530612245 0.0
21.326530612244895 8.26530612244898 0.0
21.326530612244895 8.36734693877551 0.0
21.326530612244895 8.46938775510204 0.0
21.326530612244895 8.571428571428571 0.0
21.326530612244895 8.673469387755102 0.0
21.326530612244895 8.775510204081632 0.0
21.326530612244895 8.877551020408163 0.0
21.326530612244895 8.979591836734695 0.0
21.326530612244895 9.081632653061225 0.0
21.326530612244895 9.183673469387756 0.0
21.326530612244895 9.285714285714286 0.0
21.326530612244895 9.387755102040817 0.0
21.326530612244895 9.489795918367347 0.0
21.326530612244895 9.591836734693878 0.0
21.326530612244895 9.693877551020408 0.0
21.326530612244895 9.795918367346939 0.0
21.326530612244895 9.89795918367347 0.0
21.326530612244895 10.0 0.0

22.448979591836732 0.0 0.0
22.448979591836732 0.10204081632653061 0.0
22.448979591836732 0.20408163265306123 0.0
22.448979591836732 0.30612244897959184 0.0
22.448979591836732 0.40816326530612246 0.0
22.448979591836732 0.5102040816326531 0.0
22.448979591836732 0.6122448979591837 0.0
22.448979591836732 0.7142857142857143 0.0
22.448979591836732 0.8163265306122449 0.0
22.448979591836732 0.9183673469387755 0.0
22.448979591836732 1.0204081632653061 0.0
22.448979591836732 1.1224489795918369 0.0
22.448979591836732 1.2244897959183674 0.0
22.448979591836732 1.3265306122448979 0.0
22.448979591836732 1.4285714285714286 0.0
22.448979591836732 1.5306122448979593 0.0
22.448979591836732 1.6326530612244898 0.0
22.448979591836732 1.7346938775510203 0.0
22.448979591836732 1.836734693877551 0.0
22.448979591836732 1.9387755102040818 0.0
22.448979591836732 2.0408163265306123 1.0
22.448979591836732 2.142857142857143 10.0
22.448979591836732 2.2448979591836737 20.0
22.448979591836732 2.3469387755102042 54.0
22.448979591836732 2.4489795918367347 121.0
22.448979591836732 2.5510204081632653 149.0
22.448979591836732 2.6530612244897958 145.0
22.448979591836732 2.7551020408163267 117.0
22.448979591836732 2.857142857142857 76.0
22.448979591836732 2.9591836734693877 30.0
22.448979591836732 3.0612244897959187 34.0
22.448979591836732 3.163265306122449 15.0
22.448979591836732 3.2653061224489797 10.0
22.448979591836732 3.36734693877551 7.0
22.448979591836732 3.4693877551020407 7.0
22.448979591836732 3.5714285714285716 3.0
22.448979591836732 3.673469387755102 2.0
22.448979591836732 3.7755102040816326 3.0
22.448979591836732 3.8775510204081636 3.0
22.448979591836732 3.979591836734694 4.0
22.448979591836732 4.081632653061225 1.0
22.448979591836732 4.183673469387755 1.0
22.448979591836732 4.285714285714286 1.0
22.448979591836732 4.387755102040816 1.0
22.448979591836732 4.4897959183673475 2.0
22.448979591836732 4.591836734693878 0.0
22.448979591836732 4.6938775510204085 0.0
22.448979591836732 4.795918367346939 0.0
22.448979591836732 4.8979591836734695 0.0
22.448979591836732 5.0 0.0
22.448979591836732 5.1020408163265305 0.0
22.448979591836732 5.204081632653061 0.0
22.448979591836732 5.3061224489795915 0.0
22.448979591836732 5.408163265306123 0.0
22.448979591836732 5.510204081632653 0.0
22.448979591836732 5.612244897959184 0.0
22.448979591836732 5.714285714285714 0.0
22.448979591836732 5.816326530612245 0.0
22.448979591836732 5.918367346938775 0.0
22.448979591836732 6.020408163265306 0.0
22.448979591836732 6.122448979591837 0.0
22.448979591836732 6.224489795918368 0.0
22.448979591836732 6.326530612244898 0.0
22.448979591836732 6.428571428571429 0.0
22.448979591836732 6.530612244897959 0.0
22.448979591836732 6.63265306122449 0.0
22.448979591836732 6.73469387755102 0.0
22.448979591836732 6.836734693877551 0.0
22.448979591836732 6.938775510204081 0.0
22.448979591836732 7.040816326530613 0.0
22.448979591836732 7.142857142857143 0.0
22.448979591836732 7.244897959183674 0.0
22.448979591836732 7.346938775510204 0.0
22.448979591836732 7.448979591836735 0.0
22.448979591836732 7.551020408163265 0.0
22.448979591836732 7.653061224489796 0.0
22.448979591836732 7.755102040816327 0.0
22.448979591836732 7.857142857142858 0.0
22.448979591836732 7.959183673469388 0.0
22.448979591836732 8.061224489795919 0.0
22.448979591836732 8.16326530612245 0.0
22.448979591836732 8.26530612244898 0.0
22.448979591836732 8.36734693877551 0.0
22.448979591836732 8.46938775510204 0.0
22.448979591836732 8.571428571428571 0.0
22.448979591836732 8.673469387755102 0.0
22.448979591836732 8.775510204081632 0.0
22.448979591836732 8.877551020408163 0.0
22.448979591836732 8.979591836734695 0.0
22.448979591836732 9.081632653061225 0.0
22.448979591836732 9.183673469387756 0.0
22.448979591836732 9.285714285714286 0.0
22.448979591836732 9.387755102040817 0.0
22.448979591836732 9.489795918367347 0.0
22.448979591836732 9.591836734693878 0.0
22.448979591836732 9.693877551020408 0.0
22.448979591836732 9.795918367346939 0.0
22.448979591836732 9.89795918367347 0.0
22.448979591836732 10.0 0.0

23.57142857142857 0.0 0.0
23.57142857142857 0.10204081632653061 0.0
23.57142857142857 0.20408163265306123 0.0
23.57142857142857 0.30612244897959184 0.0
23.57142857142857 0.40816326530612246 0.0
23.57142857142857 0.5102040816326531 0.0
23.57142857142857 0.6122448979591837 0.0
23.57142857142857 0.7142857142857143 0.0
23.57142857142857 0.8163265306122449 0.0
23.57142857142857 0.9183673469387755 0.0
23.57142857142857 1.0204081632653061 0.0
23.57142857142857 1.1224489795918369 0.0
23.57142857142857 1.2244897959183674 0.0
23.57142857142857 1.3265306122448979 0.0
23.57142857142857 1.4285714285714286 0.0
23.57142857142857 1.5306122448979593 0.0
23.57142857142857 1.6326530612244898 0.0
23.57142857142857 1.7346938775510203 0.0
23.57142857142857 1.836734693877551 0.0
23.57142857142857 1.9387755102040818 0.0
23.57142857142857 2.0408163265306123 0.0
23.57142857142857 2.142857142857143 2.0
23.57142857142857 2.2448979591836737 20.0
23.57142857142857 2.3469387755102042 38.0
23.57142857142857 2.4489795918367347 69.0
23.57142857142857 2.5510204081632653 78.0
23.57142857142857 2.6530612244897958 84.0
23.57142857142857 2.7551020408163267 73.0
23.57142857142857 2.857142857142857 57.0
23.57142857142857 2.9591836734693877 35.0
23.57142857142857 3.0612244897959187 13.0
23.57142857142857 3.163265306122449 10.0
23.57142857142857 3.2653061224489797 7.0
23.57142857142857 3.36734693877551 2.0
23.57142857142857 3.4693877551020407 2.0
23.57142857142857 3.5714285714285716 4.0
23.57142857142857 3.673469387755102 0.0
23.57142857142857 3.7755102040816326 1.0
23.57142857142857 3.8775510204081636 1.0
23.57142857142857 3.979591836734694 2.0
23.57142857142857 4.081632653061225 0.0
23.57142857142857 4.183673469387755 1.0
23.57142857142857 4.285714285714286 0.0
23.57142857142857 4.387755102040816 0.0
23.57142857142857 4.4897959183673475 0.0
23.57142857142857 4.591836734693878 0.0
23.57142857142857 4.6938775510204085 0.0
23.57142857142857 4.795918367346939 0.0
23.57142857142857 4.8979591836734695 0.0
23.57142857142857 5.0 0.0
23.57142857142857 5.1020408163265305 0.0
23.57142857142857 5.204081632653061 0.0
23.57142857142857 5.3061224489795915 0.0
23.57142857142857 5.408163265306123 0.0
23.57142857142857 5.510204081632653 0.0
23.57142857142857 5.612244897959184 0.0
23.57142857142857 5.714285714285714 0.0
23.57142857142857 5.816326530612245 0.0
23.57142857142857 5.918367346938775 0.0
23.57142857142857 6.020408163265306 0.0
23.57142857142857 6.122448979591837 0.0
23.57142857142857 6.224489795918368 0.0
23.57142857142857 6.326530612244898 0.0
23.57142857142857 6.428571428571429 0.0
23.57142857142857 6.530612244897959 0.0
23.57142857142857 6.63265306122449 0.0
23.57142857142857 6.73469387755102 0.0
23.57142857142857 6.836734693877551 0.0
23.57142857142857 6.938775510204081 0.0
23.57142857142857 7.040816326530613 0.0
23.57142857142857 7.142857142857143 0.0
23.57142857142857 7.244897959183674 0.0
23.57142857142857 7.346938775510204 0.0
23.57142857142857 7.448979591836735 0.0
23.57142857142857 7.551020408163265 0.0
23.57142857142857 7.653061224489796 0.0
23.57142857142857 7.755102040816327 0.0
23.57142857142857 7.857142857142858 0.0
23.57142857142857 7.959183673469388 0.0
23.57142857142857 8.061224489795919 0.0
23.57142857142857 8.16326530612245 0.0
23.57142857142857 8.26530612244898 0.0
23.57142857142857 8.36734693877551 0.0
23.57142857142857 8.46938775510204 0.0
23.57142857142857 8.571428571428571 0.0
23.57142857142857 8.673469387755102 0.0
23.57142857142857 8.775510204081632 0.0
23.57142857142857 8.877551020408163 0.0
23.57142857142857 8.979591836734695 0.0
23.57142857142857 9.081632653061225 0.0
23.57142857142857 9.183673469387756 0.0
23.57142857142857 9.285714285714286 0.0
23.57142857142857 9.387755102040817 0.0
23.57142857142857 9.489795918367347 0.0
23.57142857142857 9.591836734693878 0.0
23.57142857142857 9.693877551020408 0.0
23.57142857142857 9.795918367346939 0.0
23.57142857142857 9.89795918367347 0.0
23.57142857142857 10.0 0.0

24.693877551020407 0.0 0.0
24.693877551020407 0.10204081632653061 0.0
24.693877551020407 0.20408163265306123 0.0
24.693877551020407 0.30612244897959184 0.0
24.693877551020407 0.40816326530612246 0.0
24.693877551020407 0.5102040816326531 0.0
24.693877551020407 0.6122448979591837 0.0
24.693877551020407 0.7142857142857143 0.0
24.693877551020407 0.8163265306122449 0.0
24.693877551020407 0.9183673469387755 0.0
24.693877551020407 1.0204081632653061 0.0
24.693877551020407 1.1224489795918369 0.0
24.693877551020407 1.2244897959183674 0.0
24.693877551020407 1.3265306122448979 0.0
24.693877551020407 1.4285714285714286 0.0
24.693877551020407 1.5306122448979593 0.0
24.693877551020407 1.6326530612244898 0.0
24.693877551020407 1.7346938775510203 0.0
24.693877551020407 1.836734693877551 0.0
24.693877551020407 1.9387755102040818 0.0
24.693877551020407 2.0408163265306123 0.0
24.693877551020407 2.142857142857143 0.0
24.693877551020407 2.2448979591836737 7.0
24.693877551020407 2.3469387755102042 20.0
24.693877551020407 2.4489795918367347 45.0
24.693877551020407 2.5510204081632653 68.0
24.693877551020407 2.6530612244897958 75.0
24.693877551020407 2.7551020408163267 50.0
24.693877551020407 2.857142857142857 45.0
24.693877551020407 2.9591836734693877 34.0
24.693877551020407 3.0612244897959187 17.0
24.693877551020407 3.163265306122449 6.0
24.693877551020407 3.2653061224489797 6.0
24.693877551020407 3.36734693877551 2.0
24.693877551020407 3.4693877551020407 2.0
24.693877551020407 3.5714285714285716 1.0
24.693877551020407 3.673469387755102 0.0
24.693877551020407 3.7755102040816326 3.0
24.693877551020407 3.8775510204081636 3.0
24.693877551020407 3.979591836734694 0.0
24.693877551020407 4.081632653061225 1.0
24.693877551020407 4.183673469387755 2.0
24.693877551020407 4.285714285714286 0.0
24.693877551020407 4.387755102040816 1.0
24.693877551020407 4.4897959183673475 0.0
24.693877551020407 4.591836734693878 0.0
24.693877551020407 4.6938775510204085 0.0
24.693877551020407 4.795918367346939 0.0
24.693877551020407 4.8979591836734695 0.0
24.693877551020407 5.0 1.0
24.693877551020407 5.1020408163265305 0.0
24.693877551020407 5.204081632653061 0.0
24.693877551020407 5.3061224489795915 0.0
24.693877551020407 5.408163265306123 0.0
24.693877551020407 5.510204081632653 0.0
24.693877551020407 5.612244897959184 0.0
24.693877551020407 5.714285714285714 0.0
24.693877551020407 5.816326530612245 0.0
24.693877551020407 5.918367346938775 0.0
24.693877551020407 6.020408163265306 0.0
24.693877551020407 6.122448979591837 0.0
24.693877551020407 6.224489795918368 0.0
24.693877551020407 6.326530612244898 0.0
24.693877551020407 6.428571428571429 0.0
24.693877551020407 6.530612244897959 0.0
24.693877551020407 6.63265306122449 0.0
24.693877551020407 6.73469387755102 0.0
24.693877551020407 6.836734693877551 0.0
24.693877551020407 6.938775510204081 0.0
24.693877551020407 7.040816326530613 0.0
24.693877551020407 7.142857142857143 0.0
24.693877551020407 7.244897959183674 0.0
24.693877551020407 7.346938775510204 0.0
24.693877551020407 7.448979591836735 0.0
24.693877551020407 7.551020408163265 0.0
24.693877551020407 7.653061224489796 0.0
24.693877551020407 7.755102040816327 0.0
24.693877551020407 7.857142857142858 0.0
24.693877551020407 7.959183673469388 0.0
24.693877551020407 8.061224489795919 0.0
24.693877551020407 8.16326530612245 0.0
24.693877551020407 8.26530612244898 0.0
24.693877551020407 8.36734693877551 0.0
24.693877551020407 8.46938775510204 0.0
24.693877551020407 8.571428571428571 0.0
24.693877551020407 8.673469387755102 0.0
24.693877551020407 8.775510204081632 0.0
24.693877551020407 8.877551020408163 0.0
24.693877551020407 8.979591836734695 0.0
24.693877551020407 9.081632653061225 0.0
24.693877551020407 9.183673469387756 0.0
24.693877551020407 9.285714285714286 0.0
24.693877551020407 9.387755102040817 0.0
24.693877551020407 9.489795918367347 0.0
24.693877551020407 9.591836734693878 0.0
24.693877551020407 9.693877551020408 0.0
24.693877551020407 9.795918367346939 0.0
24.693877551020407 9.89795918367347 0.0
24.693877551020407 10.0 0.0

25.816326530612244 0.0 0.0
25.816326530612244 0.10204081632653061 0.0
25.816326530612244 0.20408163265306123 0.0
25.816326530612244 0.30612244897959184 0.0
25.816326530612244 0.40816326530612246 0.0
25.816326530612244 0.5102040816326531 0.0
25.816326530612244 0.6122448979591837 0.0
25.816326530612244 0.7142857142857143 0.0
25.816326530612244 0.8163265306122449 0.0
25.816326530612244 0.9183673469387755 0.0
25.816326530612244 1.0204081632653061 0.0
25.816326530612244 1.1224489795918369 0.0
25.816326530612244 1.2244897959183674 0.0
25.816326530612244 1.3265306122448979 0.0
25.816326530612244 1.4285714285714286 0.0
25.816326530612244 1.5306122448979593 0.0
25.816326530612244 1.6326530612244898 0.0
25.816326530612244 1.7346938775510203 0.0
25.816326530612244 1.836734693877551 0.0
25.816326530612244 1.9387755102040818 0.0
25.816326530612244 2.0408163265306123 2.0
25.816326530612244 2.142857142857143 8.0
25.816326530612244 2.2448979591836737 36.0
25.816326530612244 2.3469387755102042 71.0
25.816326530612244 2.4489795918367347 135.0
25.816326530612244 2.5510204081632653 171.0
25.816326530612244 2.6530612244897958 134.0
25.816326530612244 2.7551020408163267 101.0
25.816326530612244 2.857142857142857 49.0
25.816326530612244 2.9591836734693877 33.0
25.816326530612244 3.0612244897959187 20.0
25.816326530612244 3.163265306122449 18.0
25.816326530612244 3.2653061224489797 8.0
25.816326530612244 3.36734693877551 6.0
25.816326530612244 3.4693877551020407 4.0
25.816326530612244 3.5714285714285716 5.0
25.816326530612244 3.673469387755102 2.0
25.816326530612244 3.7755102040816326 2.0
25.816326530612244 3.8775510204081636 0.0
25.816326530612244 3.979591836734694 1.0
25.816326530612244 4.081632653061225 0.0
25.816326530612244 4.183673469387755 1.0
25.816326530612244 4.285714285714286 1.0
25.816326530612244 4.387755102040816 0.0
25.816326530612244 4.4897959183673475 1.0
25.816326530612244 4.591836734693878 1.0
25.816326530612244 4.6938775510204085 0.0
25.816326530612244 4.795918367346939 0.0
25.816326530612244 4.8979591836734695 1.0
25.816326530612244 5.0 0.0
25.816326530612244 5.1020408163265305 0.0
25.816326530612244 5.204081632653061 0.0
25.816326530612244 5.3061224489795915 0.0
25.816326530612244 5.408163265306123 1.0
25.816326530612244 5.510204081632653 0.0
25.816326530612244 5.612244897959184 0.0
25.816326530612244 5.714285714285714 0.0
25.816326530612244 5.816326530612245 0.0
25.816326530612244 5.918367346938775 0.0
25.816326530612244 6.020408163265306 0.0
25.816326530612244 6.122448979591837 0.0
25.816326530612244 6.224489795918368 0.0
25.816326530612244 6.326530612244898 0.0
25.816326530612244 6.428571428571429 0.0
25.816326530612244 6.530612244897959 0.0
25.816326530612244 6.63265306122449 0.0
25.816326530612244 6.73469387755102 0.0
25.816326530612244 6.836734693877551 0.0
25.816326530612244 6.938775510204081 0.0
25.816326530612244 7.040816326530613 0.0
25.816326530612244 7.142857142857143 0.0
25.816326530612244 7.244897959183674 0.0
25.816326530612244 7.346938775510204 0.0
25.816326530612244 7.448979591836735 0.0
25.816326530612244 7.551020408163265 0.0
25.816326530612244 7.653061224489796 0.0
25.816326530612244 7.755102040816327 0.0
25.816326530612244 7.857142857142858 0.0
25.816326530612244 7.959183673469388 0.0
25.816326530612244 8.061224489795919 0.0
25.816326530612244 8.16326530612245 0.0
25.816326530612244 8.26530612244898 0.0
25.816326530612244 8.36734693877551 0.0
25.816326530612244 8.46938775510204 0.0
25.816326530612244 8.571428571428571 0.0
25.816326530612244 8.673469387755102 0.0
25.816326530612244 8.775510204081632 0.0
25.816326530612244 8.877551020408163 0.0
25.816326530612244 8.979591836734695 0.0
25.816326530612244 9.081632653061225 0.0
25.816326530612244 9.183673469387756 0.0
25.816326530612244 9.285714285714286 0.0
25.816326530612244 9.387755102040817 0.0
25.816326530612244 9.489795918367347 0.0
25.816326530612244 9.591836734693878 0.0
25.816326530612244 9.693877551020408 0.0
25.816326530612244 9.795918367346939 0.0
25.816326530612244 9.89795918367347 0.0
25.816326530612244 10.0 0.0

26.93877551020408 0.0 0.0
26.93877551020408 0.10204081632653061 0.0
26.93877551020408 0.20408163265306123 0.0
26.93877551020408 0.30612244897959184 0.0
26.93877551020408 0.40816326530612246 0.0
26.93877551020408 0.5102040816326531 0.0
26.93877551020408 0.6122448979591837 0.0
26.93877551020408 0.7142857142857143 0.0
26.93877551020408 0.8163265306122449 0.0
26.93877551020408 0.9183673469387755 0.0
26.93877551020408 1.0204081632653061 0.0
26.93877551020408 1.1224489795918369 0.0
26.93877551020408 1.2244897959183674 0.0
26.93877551020408 1.3265306122448979 0.0
26.93877551020408 1.4285714285714286 0.0
26.93877551020408 1.5306122448979593 0.0
26.93877551020408 1.6326530612244898 0.0
26.93877551020408 1.7346938775510203 0.0
26.93877551020408 1.836734693877551 0.0
26.93877551020408 1.9387755102040818 0.0
26.93877551020408 2.0408163265306123 0.0
26.93877551020408 2.142857142857143 15.0
26.93877551020408 2.2448979591836737 83.0
26.93877551020408 2.3469387755102042 202.0
26.93877551020408 2.4489795918367347 283.0
26.93877551020408 2.5510204081632653 380.0
26.93877551020408 2.6530612244897958 289.0
26.93877551020408 2.7551020408163267 170.0
26.93877551020408 2.857142857142857 108.0
26.93877551020408 2.9591836734693877 65.0
26.93877551020408 3.0612244897959187 27.0
26.93877551020408 3.163265306122449 15.0
26.93877551020408 3.2653061224489797 16.0
26.93877551020408 3.36734693877551 9.0
26.93877551020408 3.4693877551020407 8.0
26.93877551020408 3.5714285714285716 4.0
26.93877551020408 3.673469387755102 5.0
26.93877551020408 3.7755102040816326 4.0
26.93877551020408 3.8775510204081636 3.0
26.93877551020408 3.979591836734694 3.0
26.93877551020408 4.081632653061225 1.0
26.93877551020408 4.183673469387755 0.0
26.93877551020408 4.285714285714286 1.0
26.93877551020408 4.387755102040816 1.0
26.93877551020408 4.4897959183673475 0.0
26.93877551020408 4.591836734693878 0.0
26.93877551020408 4.6938775510204085 0.0
26.93877551020408 4.795918367346939 0.0
26.93877551020408 4.8979591836734695 0.0
26.93877551020408 5.0 2.0
26.93877551020408 5.1020408163265305 1.0
26.93877551020408 5.204081632653061 1.0
26.93877551020408 5.3061224489795915 0.0
26.93877551020408 5.408163265306123 1.0
26.93877551020408 5.510204081632653 0.0
26.93877551020408 5.612244897959184 0.0
26.93877551020408 5.714285714285714 0.0
26.93877551020408 5.816326530612245 0.0
26.93877551020408 5.918367346938775 0.0
26.93877551020408 6.020408163265306 0.0
26.93877551020408 6.122448979591837 0.0
26.93877551020408 6.224489795918368 0.0
26.93877551020408 6.326530612244898 0.0
26.93877551020408 6.428571428571429 0.0
26.93877551020408 6.530612244897959 0.0
26.93877551020408 6.63265306122449 0.0
26.93877551020408 6.73469387755102 0.0
26.93877551020408 6.836734693877551 0.0
26.93877551020408 6.938775510204081 0.0
26.93877551020408 7.040816326530613 0.0
26.93877551020408 7.142857142857143 0.0
26.93877551020408 7.244897959183674 0.0
26.93877551020408 7.346938775510204 0.0
26.93877551020408 7.448979591836735 0.0
26.93877551020408 7.551020408163265 0.0
26.93877551020408 7.653061224489796 0.0
26.93877551020408 7.755102040816327 0.0
26.93877551020408 7.857142857142858 0.0
26.93877551020408 7.959183673469388 0.0
26.93877551020408 8.061224489795919 0.0
26.93877551020408 8.16326530612245 0.0
26.93877551020408 8.26530612244898 0.0
26.93877551020408 8.36734693877551 0.0
26.93877551020408 8.46938775510204 0.0
26.93877551020408 8.571428571428571 0.0
26.93877551020408 8.673469387755102 0.0
26.93877551020408 8.775510204081632 0.0
26.93877551020408 8.877551020408163 0.0
26.93877551020408 8.979591836734695 0.0
26.93877551020408 9.081632653061225 0.0
26.93877551020408 9.183673469387756 0.0
26.93877551020408 9.285714285714286 0.0
26.93877551020408 9.387755102040817 0.0
26.93877551020408 9.489795918367347 0.0
26.93877551020408 9.591836734693878 0.0
26.93877551020408 9.693877551020408 0.0
26.93877551020408 9.795918367346939 0.0
26.93877551020408 9.89795918367347 0.0
26.93877551020408 10.0 0.0

28.061224489795915 0.0 0.0
28.061224489795915 0.10204081632653061 0.0
28.061224489795915 0.20408163265306123 0.0
28.061224489795915 0.30612244897959184 0.0
28.061224489795915 0.40816326530612246 0.0
28.061224489795915 0.5102040816326531 0.0
28.061224489795915 0.6122448979591837 0.0
28.061224489795915 0.7142857142857143 0.0
28.061224489795915 0.8163265306122449 0.0
28.061224489795915 0.9183673469387755 0.0
28.061224489795915 1.0204081632653061 0.0
28.061224489795915 1.1224489795918369 0.0
28.061224489795915 1.2244897959183674 0.0
28.061224489795915 1.3265306122448979 0.0
28.061224489795915 1.4285714285714286 0.0
28.061224489795915 1.5306122448979593 0.0
28.061224489795915 1.6326530612244898 0.0
28.061224489795915 1.7346938775510203 0.0
28.061224489795915 1.836734693877551 0.0
28.061224489795915 1.9387755102040818 0.0
28.061224489795915 2.0408163265306123 2.0
28.061224489795915 2.142857142857143 20.0
28.061224489795915 2.2448979591836737 61.0
28.061224489795915 2.3469387755102042 180.0
28.061224489795915 2.4489795918367347 322.0
28.061224489795915 2.5510204081632653 356.0
28.061224489795915 2.6530612244897958 258.0
28.061224489795915 2.7551020408163267 199.0
28.061224489795915 2.857142857142857 102.0
28.061224489795915 2.9591836734693877 54.0
28.061224489795915 3.0612244897959187 30.0
28.061224489795915 3.163265306122449 22.0
28.061224489795915 3.2653061224489797 7.0
28.061224489795915 3.36734693877551 13.0
28.061224489795915 3.4693877551020407 3.0
28.061224489795915 3.5714285714285716 4.0
28.061224489795915 3.673469387755102 0.0
28.061224489795915 3.7755102040816326 1.0
28.061224489795915 3.8775510204081636 2.0
28.061224489795915 3.979591836734694 1.0
28.061224489795915 4.081632653061225 2.0
28.061224489795915 4.183673469387755 0.0
28.061224489795915 4.285714285714286 2.0
28.061224489795915 4.387755102040816 0.0
28.061224489795915 4.4897959183673475 0.0
28.061224489795915 4.591836734693878 1.0
28.061224489795915 4.6938775510204085 0.0
28.061224489795915 4.795918367346939 0.0
28.061224489795915 4.8979591836734695 0.0
28.061224489795915 5.0 0.0
28.061224489795915 5.1020408163265305 0.0
28.061224489795915 5.204081632653061 0.0
28.061224489795915 5.3061224489795915 0.0
28.061224489795915 5.408163265306123 0.0
28.061224489795915 5.510204081632653 0.0
28.061224489795915 5.612244897959184 0.0
28.061224489795915 5.714285714285714 0.0
28.061224489795915 5.816326530612245 0.0
28.061224489795915 5.918367346938775 0.0
28.061224489795915 6.020408163265306 0.0
28.061224489795915 6.122448979591837 0.0
28.061224489795915 6.224489795918368 0.0
28.061224489795915 6.326530612244898 0.0
28.061224489795915 6.428571428571429 0.0
28.061224489795915 6.530612244897959 0.0
28.061224489795915 6.63265306122449 0.0
28.061224489795915 6.73469387755102 0.0
28.061224489795915 6.836734693877551 0.0
28.061224489795915 6.938775510204081 0.0
28.061224489795915 7.040816326530613 0.0
28.061224489795915 7.142857142857143 0.0
28.061224489795915 7.244897959183674 0.0
28.061224489795915 7.346938775510204 0.0
28.061224489795915 7.448979591836735 0.0
28.061224489795915 7.551020408163265 0.0
28.061224489795915 7.653061224489796 0.0
28.061224489795915 7.755102040816327 0.0
28.061224489795915 7.857142857142858 0.0
28.061224489795915 7.959183673469388 0.0
28.061224489795915 8.061224489795919 0.0
28.061224489795915 8.16326530612245 0.0
28.061224489795915 8.26530612244898 0.0
28.061224489795915 8.36734693877551 0.0
28.061224489795915 8.46938775510204 0.0
28.061224489795915 8.571428571428571 0.0
28.061224489795915 8.673469387755102 0.0
28.061224489795915 8.775510204081632 0.0
28.061224489795915 8.877551020408163 0.0
28.061224489795915 8.979591836734695 0.0
28.061224489795915 9.081632653061225 0.0
28.061224489795915 9.183673469387756 0.0
28.061224489795915 9.285714285714286 0.0
28.061224489795915 9.387755102040817 0.0
28.061224489795915 9.489795918367347 0.0
28.061224489795915 9.591836734693878 0.0
28.061224489795915 9.693877551020408 0.0
28.061224489795915 9.795918367346939 0.0
28.061224489795915 9.89795918367347 0.0
28.061224489795915 10.0 0.0

29.183673469387752 0.0 0.0
29.183673469387752 0.10204081632653061 0.0
29.183673469387752 0.20408163265306123 0.0
29.183673469387752 0.30612244897959184 0.0
29.183673469387752 0.40816326530612246 0.0
29.183673469387752 0.5102040816326531 0.0
29.183673469387752 0.6122448979591837 0.0
29.183673469387752 0.7142857142857143 0.0
29.183673469387752 0.8163265306122449 0.0
29.183673469387752 0.9183673469387755 0.0
29.183673469387752 1.0204081632653061 0.0
29.183673469387752 1.1224489795918369 0.0
29.183673469387752 1.2244897959183674 0.0
29.183673469387752 1.3265306122448979 0.0
29.183673469387752 1.4285714285714286 0.0
29.183673469387752 1.5306122448979593 0.0
29.183673469387752 1.6326530612244898 0.0
29.183673469387752 1.7346938775510203 0.0
29.183673469387752 1.836734693877551 0.0
29.183673469387752 1.9387755102040818 0.0
29.183673469387752 2.0408163265306123 0.0
29.183673469387752 2.142857142857143 4.0
29.183673469387752 2.2448979591836737 28.0
29.183673469387752 2.3469387755102042 61.0
29.183673469387752 2.4489795918367347 126.0
29.183673469387752 2.5510204081632653 122.0
29.183673469387752 2.6530612244897958 110.0
29.183673469387752 2.7551020408163267 70.0
29.183673469387752 2.857142857142857 32.0
29.183673469387752 2.9591836734693877 31.0
29.183673469387752 3.0612244897959187 23.0
29.183673469387752 3.163265306122449 10.0
29.183673469387752 3.2653061224489797 7.0
29.183673469387752 3.36734693877551 5.0
29.183673469387752 3.4693877551020407 9.0
29.183673469387752 3.5714285714285716 3.0
29.183673469387752 3.673469387755102 0.0
29.183673469387752 3.7755102040816326 1.0
29.183673469387752 3.8775510204081636 0.0
29.183673469387752 3.979591836734694 1.0
29.183673469387752 4.081632653061225 3.0
29.183673469387752 4.183673469387755 0.0
29.183673469387752 4.285714285714286 0.0
29.183673469387752 4.387755102040816 2.0
29.183673469387752 4.4897959183673475 0.0
29.183673469387752 4.591836734693878 0.0
29.183673469387752 4.6938775510204085 0.0
29.183673469387752 4.795918367346939 0.0
29.183673469387752 4.8979591836734695 0.0
29.183673469387752 5.0 0.0
29.183673469387752 5.1020408163265305 0.0
29.183673469387752 5.204081632653061 0.0
29.183673469387752 5.3061224489795915 0.0
29.183673469387752 5.408163265306123 0.0
29.183673469387752 5.510204081632653 0.0
29.183673469387752 5.612244897959184 0.0
29.183673469387752 5.714285714285714 1.0
29.183673469387752 5.816326530612245 0.0
29.183673469387752 5.918367346938775 0.0
29.183673469387752 6.020408163265306 0.0
29.183673469387752 6.122448979591837 0.0
29.183673469387752 6.224489795918368 0.0
29.183673469387752 6.326530612244898 0.0
29.183673469387752 6.428571428571429 0.0
29.183673469387752 6.530612244897959 0.0
29.183673469387752 6.63265306122449 0.0
29.183673469387752 6.73469387755102 0.0
29.183673469387752 6.836734693877551 0.0
29.183673469387752 6.938775510204081 0.0
29.183673469387752 7.040816326530613 0.0
29.183673469387752 7.142857142857143 0.0
29.183673469387752 7.244897959183674 0.0
29.183673469387752 7.346938775510204 0.0
29.183673469387752 7.448979591836735 0.0
29.183673469387752 7.551020408163265 0.0
29.183673469387752 7.653061224489796 0.0
29.183673469387752 7.755102040816327 0.0
29.183673469387752 7.857142857142858 0.0
29.183673469387752 7.959183673469388 0.0
29.183673469387752 8.061224489795919 0.0
29.183673469387752 8.16326530612245 0.0
29.183673469387752 8.26530612244898 0.0
29.183673469387752 8.36734693877551 0.0
29.183673469387752 8.46938775510204 0.0
29.183673469387752 8.571428571428571 0.0
29.183673469387752 8.673469387755102 0.0
29.183673469387752 8.775510204081632 0.0
29.183673469387752 8.877551020408163 0.0
29.183673469387752 8.979591836734695 0.0
29.183673469387752 9.081632653061225 0.0
29.183673469387752 9.183673469387756 0.0
29.183673469387752 9.285714285714286 0.0
29.183673469387752 9.387755102040817 0.0
29.183673469387752 9.489795918367347 0.0
29.183673469387752 9.591836734693878 0.0
29.183673469387752 9.693877551020408 0.0
29.183673469387752 9.795918367346939 0.0
29.183673469387752 9.89795918367347 0.0
29.183673469387752 10.0 0.0

30.30612244897959 0.0 0.0
30.30612244897959 0.10204081632653061 0.0
30.30612244897959 0.20408163265306123 0.0
30.30612244897959 0.30612244897959184 0.0
30.30612244897959 0.40816326530612246 0.0
30.30612244897959 0.5102040816326531 0.0
30.30612244897959 0.6122448979591837 0.0
30.30612244897959 0.7142857142857143 0.0
30.30612244897959 0.8163265306122449 0.0
30.30612244897959 0.9183673469387755 0.0
30.30612244897959 1.0204081632653061 0.0
30.30612244897959 1.1224489795918369 0.0
30.30612244897959 1.2244897959183674 0.0
30.30612244897959 1.3265306122448979 0.0
30.30612244897959 1.4285714285714286 0.0
30.30612244897959 1.5306122448979593 0.0
30.30612244897959 1.6326530612244898 0.0
30.30612244897959 1.7346938775510203 0.0
30.30612244897959 1.836734693877551 0.0
30.30612244897959 1.9387755102040818 0.0
30.30612244897959 2.0408163265306123 2.0
30.30612244897959 2.142857142857143 0.0
30.30612244897959 2.2448979591836737 8.0
30.30612244897959 2.3469387755102042 12.0
30.30612244897959 2.4489795918367347 35.0
30.30612244897959 2.5510204081632653 44.0
30.30612244897959 2.6530612244897958 52.0
30.30612244897959 2.7551020408163267 41.0
30.30612244897959 2.857142857142857 34.0
30.30612244897959 2.9591836734693877 21.0
30.30612244897959 3.0612244897959187 11.0
30.30612244897959 3.163265306122449 14.0
30.30612244897959 3.2653061224489797 8.0
30.30612244897959 3.36734693877551 3.0
30.30612244897959 3.4693877551020407 4.0
30.30612244897959 3.5714285714285716 1.0
30.30612244897959 3.673469387755102 2.0
30.30612244897959 3.7755102040816326 2.0
30.30612244897959 3.8775510204081636 2.0
30.30612244897959 3.979591836734694 0.0
30.30612244897959 4.081632653061225 3.0
30.30612244897959 4.183673469387755 0.0
30.30612244897959 4.285714285714286 0.0
30.30612244897959 4.387755102040816 0.0
30.30612244897959 4.4897959183673475 1.0
30.30612244897959 4.591836734693878 0.0
30.30612244897959 4.6938775510204085 0.0
30.30612244897959 4.795918367346939 0.0
30.30612244897959 4.8979591836734695 1.0
30.30612244897959 5.0 0.0
30.30612244897959 5.1020408163265305 0.0
30.30612244897959 5.204081632653061 0.0
30.30612244897959 5.3061224489795915 0.0
30.30612244897959 5.408163265306123 1.0
30.30612244897959 5.510204081632653 0.0
30.30612244897959 5.612244897959184 0.0
30.30612244897959 5.714285714285714 0.0
30.30612244897959 5.816326530612245 0.0
30.30612244897959 5.918367346938775 0.0
30.30612244897959 6.020408163265306 0.0
30.30612244897959 6.122448979591837 0.0
30.30612244897959 6.224489795918368 0.0
30.30612244897959 6.326530612244898 0.0
30.30612244897959 6.428571428571429 0.0
30.30612244897959 6.530612244897959 0.0
30.30612244897959 6.63265306122449 0.0
30.30612244897959 6.73469387755102 0.0
30.30612244897959 6.836734693877551 0.0
30.30612244897959 6.938775510204081 0.0
30.30612244897959 7.040816326530613 0.0
30.30612244897959 7.142857142857143 0.0
30.30612244897959 7.244897959183674 0.0
30.30612244897959 7.346938775510204 0.0
30.30612244897959 7.448979591836735 0.0
30.30612244897959 7.551020408163265 0.0
30.30612244897959 7.653061224489796 0.0
30.30612244897959 7.755102040816327 0.0
30.30612244897959 7.857142857142858 0.0
30.30612244897959 7.959183673469388 0.0
30.30612244897959 8.061224489795919 0.0
30.30612244897959 8.16326530612245 0.0
30.30612244897959 8.26530612244898 0.0
30.30612244897959 8.36734693877551 0.0
30.30612244897959 8.46938775510204 0.0
30.30612244897959 8.571428571428571 0.0
30.30612244897959 8.673469387755102 0.0
30.30612244897959 8.775510204081632 0.0
30.30612244897959 8.877551020408163 0.0
30.30612244897959 8.979591836734695 0.0
30.30612244897959 9.081632653061225 0.0
30.30612244897959 9.183673469387756 0.0
30.30612244897959 9.285714285714286 0.0
30.30612244897959 9.387755102040817 0.0
30.30612244897959 9.489795918367347 0.0
30.30612244897959 9.591836734693878 0.0
30.30612244897959 9.693877551020408 0.0
30.30612244897959 9.795918367346939 0.0
30.30612244897959 9.89795918367347 0.0
30.30612244897959 10.0 0.0

31.428571428571427 0.0 0.0
31.428571428571427 0.10204081632653061 0.0
31.428571428571427 0.20408163265306123 0.0
31.428571428571427 0.30612244897959184 0.0
31.428571428571427 0.40816326530612246 0.0
31.428571428571427 0.5102040816326531 0.0
31.428571428571427 0.6122448979591837 0.0
31.428571428571427 0.7142857142857143 0.0
31.428571428571427 0.8163265306122449 0.0
31.428571428571427 0.9183673469387755 0.0
31.428571428571427 1.0204081632653061 0.0
31.428571428571427 1.1224489795918369 0.0
31.428571428571427 1.2244897959183674 0.0
31.428571428571427 1.3265306122448979 0.0
31.428571428571427 1.4285714285714286 0.0
31.428571428571427 1.5306122448979593 0.0
31.428571428571427 1.6326530612244898 0.0
31.428571428571427 1.7346938775510203 0.0
31.428571428571427 1.836734693877551 0.0
31.428571428571427 1.9387755102040818 0.0
31.428571428571427 2.0408163265306123 2.0
31.428571428571427 2.142857142857143 3.0
31.428571428571427 2.2448979591836737 20.0
31.428571428571427 2.3469387755102042 32.0
31.428571428571427 2.4489795918367347 71.0
31.428571428571427 2.5510204081632653 101.0
31.428571428571427 2.6530612244897958 99.0
31.428571428571427 2.7551020408163267 110.0
31.428571428571427 2.857142857142857 80.0
31.428571428571427 2.9591836734693877 52.0
31.428571428571427 3.0612244897959187 40.0
31.428571428571427 3.163265306122449 37.0
31.428571428571427 3.2653061224489797 20.0
31.428571428571427 3.36734693877551 14.0
31.428571428571427 3.4693877551020407 7.0
31.428571428571427 3.5714285714285716 5.0
31.428571428571427 3.673469387755102 5.0
31.428571428571427 3.7755102040816326 1.0
31.428571428571427 3.8775510204081636 0.0
31.428571428571427 3.979591836734694 2.0
31.428571428571427 4.081632653061225 1.0
31.428571428571427 4.183673469387755 0.0
31.428571428571427 4.285714285714286 0.0
31.428571428571427 4.387755102040816 1.0
31.428571428571427 4.4897959183673475 0.0
31.428571428571427 4.591836734693878 1.0
31.428571428571427 4.6938775510204085 2.0
31.428571428571427 4.795918367346939 0.0
31.428571428571427 4.8979591836734695 0.0
31.428571428571427 5.0 0.0
31.428571428571427 5.1020408163265305 0.0
31.428571428571427 5.204081632653061 0.0
31.428571428571427 5.3061224489795915 0.0
31.428571428571427 5.408163265306123 0.0
31.428571428571427 5.510204081632653 0.0
31.428571428571427 5.612244897959184 0.0
31.428571428571427 5.714285714285714 0.0
31.428571428571427 5.816326530612245 0.0
31.428571428571427 5.918367346938775 0.0
31.428571428571427 6.020408163265306 0.0
31.428571428571427 6.122448979591837 0.0
31.428571428571427 6.224489795918368 0.0
31.428571428571427 6.326530612244898 0.0
31.428571428571427 6.428571428571429 0.0
31.428571428571427 6.530612244897959 0.0
31.428571428571427 6.63265306122449 0.0
31.428571428571427 6.73469387755102 0.0
31.428571428571427 6.836734693877551 0.0
31.428571428571427 6.938775510204081 0.0
31.428571428571427 7.040816326530613 0.0
31.428571428571427 7.142857142857143 0.0
31.428571428571427 7.244897959183674 0.0
31.428571428571427 7.346938775510204 0.0
31.428571428571427 7.448979591836735 0.0
31.428571428571427 7.551020408163265 0.0
31.428571428571427 7.653061224489796 0.0
31.428571428571427 7.755102040816327 0.0
31.428571428571427 7.857142857142858 0.0
31.428571428571427 7.959183673469388 0.0
31.428571428571427 8.061224489795919 0.0
31.428571428571427 8.16326530612245 0.0
31.428571428571427 8.26530612244898 0.0
31.428571428571427 8.36734693877551 0.0
31.428571428571427 8.46938775510204 0.0
31.428571428571427 8.571428571428571 0.0
31.428571428571427 8.673469387755102 0.0
31.428571428571427 8.775510204081632 0.0
31.428571428571427 8.877551020408163 0.0
31.428571428571427 8.979591836734695 0.0
31.428571428571427 9.081632653061225 0.0
31.428571428571427 9.183673469387756 0.0
31.428571428571427 9.285714285714286 0.0
31.428571428571427 9.387755102040817 0.0
31.428571428571427 9.489795918367347 0.0
31.428571428571427 9.591836734693878 0.0
31.428571428571427 9.693877551020408 0.0
31.428571428571427 9.795918367346939 0.0
31.428571428571427 9.89795918367347 0.0
31.428571428571427 10.0 0.0

32.55102040816326 0.0 0.0
32.55102040816326 0.10204081632653061 0.0
32.55102040816326 0.20408163265306123 0.0
32.55102040816326 0.30612244897959184 0.0
32.55102040816326 0.40816326530612246 0.0
32.55102040816326 0.5102040816326531 0.0
32.55102040816326 0.6122448979591837 0.0
32.55102040816326 0.7142857142857143 0.0
32.55102040816326 0.8163265306122449 0.0
32.55102040816326 0.9183673469387755 0.0
32.55102040816326 1.0204081632653061 0.0
32.55102040816326 1.1224489795918369 0.0
32.55102040816326 1.2244897959183674 0.0
32.55102040816326 1.3265306122448979 0.0
32.55102040816326 1.4285714285714286 0.0
32.55102040816326 1.5306122448979593 0.0
32.55102040816326 1.6326530612244898 0.0
32.55102040816326 1.7346938775510203 0.0
32.55102040816326 1.836734693877551 0.0
32.55102040816326 1.9387755102040818 1.0
32.55102040816326 2.0408163265306123 3.0
32.55102040816326 2.142857142857143 15.0
32.55102040816326 2.2448979591836737 51.0
32.55102040816326 2.3469387755102042 89.0
32.55102040816326 2.4489795918367347 171.0
32.55102040816326 2.5510204081632653 220.0
32.55102040816326 2.6530612244897958 247.0
32.55102040816326 2.7551020408163267 239.0
32.55102040816326 2.857142857142857 182.0
32.55102040816326 2.9591836734693877 127.0
32.55102040816326 3.0612244897959187 105.0
32.55102040816326 3.163265306122449 52.0
32.55102040816326 3.2653061224489797 32.0
32.55102040816326 3.36734693877551 28.0
32.55102040816326 3.4693877551020407 26.0
32.55102040816326 3.5714285714285716 15.0
32.55102040816326 3.673469387755102 4.0
32.55102040816326 3.7755102040816326 7.0
32.55102040816326 3.8775510204081636 5.0
32.55102040816326 3.979591836734694 4.0
32.55102040816326 4.081632653061225 3.0
32.55102040816326 4.183673469387755 3.0
32.55102040816326 4.285714285714286 5.0
32.55102040816326 4.387755102040816 1.0
32.55102040816326 4.4897959183673475 1.0
32.55102040816326 4.591836734693878 0.0
32.55102040816326 4.6938775510204085 0.0
32.55102040816326 4.795918367346939 0.0
32.55102040816326 4.8979591836734695 0.0
32.55102040816326 5.0 0.0
32.55102040816326 5.1020408163265305 0.0
32.55102040816326 5.204081632653061 0.0
32.55102040816326 5.3061224489795915 0.0
32.55102040816326 5.408163265306123 1.0
32.55102040816326 5.510204081632653 1.0
32.55102040816326 5.612244897959184 0.0
32.55102040816326 5.714285714285714 0.0
32.55102040816326 5.816326530612245 0.0
32.55102040816326 5.918367346938775 0.0
32.55102040816326 6.020408163265306 0.0
32.55102040816326 6.122448979591837 0.0
32.55102040816326 6.224489795918368 0.0
32.55102040816326 6.326530612244898 0.0
32.55102040816326 6.428571428571429 0.0
32.55102040816326 6.530612244897959 0.0
32.55102040816326 6.63265306122449 0.0
32.55102040816326 6.73469387755102 0.0
32.55102040816326 6.836734693877551 0.0
32.55102040816326 6.938775510204081 0.0
32.55102040816326 7.040816326530613 0.0
32.55102040816326 7.142857142857143 0.0
32.55102040816326 7.244897959183674 0.0
32.55102040816326 7.346938775510204 0.0
32.55102040816326 7.448979591836735 0.0
32.55102040816326 7.551020408163265 0.0
32.55102040816326 7.653061224489796 0.0
32.55102040816326 7.755102040816327 0.0
32.55102040816326 7.857142857142858 0.0
32.55102040816326 7.959183673469388 0.0
32.55102040816326 8.061224489795919 0.0
32.55102040816326 8.16326530612245 0.0
32.55102040816326 8.26530612244898 0.0
32.55102040816326 8.36734693877551 0.0
32.55102040816326 8.46938775510204 0.0
32.55102040816326 8.571428571428571 0.0
32.55102040816326 8.673469387755102 0.0
32.55102040816326 8.775510204081632 0.0
32.55102040816326 8.877551020408163 0.0
32.55102040816326 8.979591836734695 0.0
32.55102040816326 9.081632653061225 0.0
32.55102040816326 9.183673469387756 0.0
32.55102040816326 9.285714285714286 0.0
32.55102040816326 9.387755102040817 0.0
32.55102040816326 9.489795918367347 0.0
32.55102040816326 9.591836734693878 0.0
32.55102040816326 9.693877551020408 0.0
32.55102040816326 9.795918367346939 0.0
32.55102040816326 9.89795918367347 0.0
32.55102040816326 10.0 0.0

33.6734693877551 0.0 0.0
33.6734693877551 0.10204081632653061 0.0
33.6734693877551 0.20408163265306123 0.0
33.6734693877551 0.30612244897959184 0.0
33.6734693877551 0.40816326530612246 0.0
33.6734693877551 0.5102040816326531 0.0
33.6734693877551 0.6122448979591837 0.0
33.6734693877551 0.7142857142857143 0.0
33.6734693877551 0.8163265306122449 0.0
33.6734693877551 0.9183673469387755 0.0
33.6734693877551 1.0204081632653061 0.0
33.6734693877551 1.1224489795918369 0.0
33.6734693877551 1.2244897959183674 0.0
33.6734693877551 1.3265306122448979 0.0
33.6734693877551 1.4285714285714286 0.0
33.6734693877551 1.5306122448979593 0.0
33.6734693877551 1.6326530612244898 0.0
33.6734693877551 1.7346938775510203 0.0
33.6734693877551 1.836734693877551 0.0
33.6734693877551 1.9387755102040818 0.0
33.6734693877551 2.0408163265306123 6.0
33.6734693877551 2.142857142857143 23.0
33.6734693877551 2.2448979591836737 47.0
33.6734693877551 2.3469387755102042 102.0
33.6734693877551 2.4489795918367347 220.0
33.6734693877551 2.5510204081632653 261.0
33.6734693877551 2.6530612244897958 356.0
33.6734693877551 2.7551020408163267 343.0
33.6734693877551 2.857142857142857 253.0
33.6734693877551 2.9591836734693877 181.0
33.6734693877551 3.0612244897959187 131.0
33.6734693877551 3.163265306122449 84.0
33.6734693877551 3.2653061224489797 46.0
33.6734693877551 3.36734693877551 36.0
33.6734693877551 3.4693877551020407 17.0
33.6734693877551 3.5714285714285716 17.0
33.6734693877551 3.673469387755102 12.0
33.6734693877551 3.7755102040816326 16.0
33.6734693877551 3.8775510204081636 7.0
33.6734693877551 3.979591836734694 3.0
33.6734693877551 4.081632653061225 5.0
33.6734693877551 4.183673469387755 2.0
33.6734693877551 4.285714285714286 1.0
33.6734693877551 4.387755102040816 1.0
33.6734693877551 4.4897959183673475 2.0
33.6734693877551 4.591836734693878 5.0
33.6734693877551 4.6938775510204085 2.0
33.6734693877551 4.795918367346939 0.0
33.6734693877551 4.8979591836734695 1.0
33.6734693877551 5.0 0.0
33.6734693877551 5.1020408163265305 1.0
33.6734693877551 5.204081632653061 0.0
33.6734693877551 5.3061224489795915 0.0
33.6734693877551 5.408163265306123 0.0
33.6734693877551 5.510204081632653 0.0
33.6734693877551 5.612244897959184 0.0
33.6734693877551 5.714285714285714 0.0
33.6734693877551 5.816326530612245 0.0
33.6734693877551 5.918367346938775 0.0
33.6734693877551 6.020408163265306 0.0
33.6734693877551 6.122448979591837 0.0
33.6734693877551 6.224489795918368 0.0
33.6734693877551 6.326530612244898 0.0
33.6734693877551 6.428571428571429 0.0
33.6734693877551 6.530612244897959 0.0
33.6734693877551 6.63265306122449 0.0
33.6734693877551 6.73469387755102 0.0
33.6734693877551 6.836734693877551 0.0
33.6734693877551 6.938775510204081 0.0
33.6734693877551 7.040816326530613 0.0
33.6734693877551 7.142857142857143 0.0
33.6734693877551 7.244897959183674 0.0
33.6734693877551 7.346938775510204 0.0
33.6734693877551 7.448979591836735 0.0
33.6734693877551 7.551020408163265 0.0
33.6734693877551 7.653061224489796 0.0
33.6734693877551 7.755102040816327 0.0
33.6734693877551 7.857142857142858 0.0
33.6734693877551 7.959183673469388 0.0
33.6734693877551 8.061224489795919 0.0
33.6734693877551 8.16326530612245 0.0
33.6734693877551 8.26530612244898 0.0
33.6734693877551 8.36734693877551 0.0
33.6734693877551 8.46938775510204 0.0
33.6734693877551 8.571428571428571 0.0
33.6734693877551 8.673469387755102 0.0
33.6734693877551 8.775510204081632 0.0
33.6734693877551 8.877551020408163 0.0
33.6734693877551 8.979591836734695 0.0
33.6734693877551 9.081632653061225 0.0
33.6734693877551 9.183673469387756 0.0
33.6734693877551 9.285714285714286 0.0
33.6734693877551 9.387755102040817 0.0
33.6734693877551 9.489795918367347 0.0
33.6734693877551 9.591836734693878 0.0
33.6734693877551 9.693877551020408 0.0
33.6734693877551 9.795918367346939 0.0
33.6734693877551 9.89795918367347 0.0
33.6734693877551 10.0 0.0

34.795918367346935 0.0 0.0
34.795918367346935 0.10204081632653061 0.0
34.795918367346935 0.20408163265306123 0.0
34.795918367346935 0.30612244897959184 0.0
34.795918367346935 0.40816326530612246 0.0
34.795918367346935 0.5102040816326531 0.0
34.795918367346935 0.6122448979591837 0.0
34.795918367346935 0.7142857142857143 0.0
34.795918367346935 0.8163265306122449 0.0
34.795918367346935 0.9183673469387755 0.0
34.795918367346935 1.0204081632653061 0.0
34.795918367346935 1.1224489795918369 0.0
34.795918367346935 1.2244897959183674 0.0
34.795918367346935 1.3265306122448979 0.0
34.795918367346935 1.4285714285714286 0.0
34.795918367346935 1.5306122448979593 0.0
34.795918367346935 1.6326530612244898 0.0
34.795918367346935 1.7346938775510203 0.0
34.795918367346935 1.836734693877551 0.0
34.795918367346935 1.9387755102040818 0.0
34.795918367346935 2.0408163265306123 2.0
34.795918367346935 2.142857142857143 12.0
34.795918367346935 2.2448979591836737 48.0
34.795918367346935 2.3469387755102042 135.0
34.795918367346935 2.4489795918367347 196.0
34.795918367346935 2.5510204081632653 285.0
34.795918367346935 2.6530612244897958 336.0
34.795918367346935 2.7551020408163267 339.0
34.795918367346935 2.857142857142857 251.0
34.795918367346935 2.9591836734693877 188.0
34.795918367346935 3.0612244897959187 132.0
34.795918367346935 3.163265306122449 92.0
34.795918367346935 3.2653061224489797 70.0
34.795918367346935 3.36734693877551 45.0
34.795918367346935 3.4693877551020407 24.0
34.795918367346935 3.5714285714285716 18.0
34.795918367346935 3.673469387755102 14.0
34.795918367346935 3.7755102040816326 10.0
34.795918367346935 3.8775510204081636 5.0
34.795918367346935 3.979591836734694 3.0
34.795918367346935 4.081632653061225 5.0
34.795918367346935 4.183673469387755 4.0
34.795918367346935 4.285714285714286 3.0
34.795918367346935 4.387755102040816 5.0
34.795918367346935 4.4897959183673475 2.0
34.795918367346935 4.591836734693878 0.0
34.795918367346935 4.6938775510204085 1.0
34.795918367346935 4.795918367346939 1.0
34.795918367346935 4.8979591836734695 1.0
34.795918367346935 5.0 0.0
34.795918367346935 5.1020408163265305 0.0
34.795918367346935 5.204081632653061 1.0
34.795918367346935 5.3061224489795915 0.0
34.795918367346935 5.408163265306123 0.0
34.795918367346935 5.510204081632653 0.0
34.795918367346935 5.612244897959184 0.0
34.795918367346935 5.714285714285714 1.0
34.795918367346935 5.816326530612245 0.0
34.795918367346935 5.918367346938775 0.0
34.795918367346935 6.020408163265306 0.0
34.795918367346935 6.122448979591837 0.0
34.795918367346935 6.224489795918368 0.0
34.795918367346935 6.326530612244898 0.0
34.795918367346935 6.428571428571429 0.0
34.795918367346935 6.530612244897959 0.0
34.795918367346935 6.63265306122449 0.0
34.795918367346935 6.73469387755102 0.0
34.795918367346935 6.836734693877551 0.0
34.795918367346935 6.938775510204081 0.0
34.795918367346935 7.040816326530613 0.0
34.795918367346935 7.142857142857143 0.0
34.795918367346935 7.244897959183674 0.0
34.795918367346935 7.346938775510204 0.0
34.795918367346935 7.448979591836735 0.0
34.795918367346935 7.551020408163265 0.0
34.795918367346935 7.653061224489796 0.0
34.795918367346935 7.755102040816327 0.0
34.795918367346935 7.857142857142858 0.0
34.795918367346935 7.959183673469388 0.0
34.795918367346935 8.061224489795919 0.0
34.795918367346935 8.16326530612245 0.0
34.795918367346935 8.26530612244898 0.0
34.795918367346935 8.36734693877551 0.0
34.795918367346935 8.46938775510204 0.0
34.795918367346935 8.571428571428571 0.0
34.795918367346935 8.673469387755102 0.0
34.795918367346935 8.775510204081632 0.0
34.795918367346935 8.877551020408163 0.0
34.795918367346935 8.979591836734695 0.0
34.795918367346935 9.081632653061225 0.0
34.795918367346935 9.183673469387756 0.0
34.795918367346935 9.285714285714286 0.0
34.795918367346935 9.387755102040817 0.0
34.795918367346935 9.489795918367347 0.0
34.795918367346935 9.591836734693878 0.0
34.795918367346935 9.693877551020408 0.0
34.795918367346935 9.795918367346939 0.0
34.795918367346935 9.89795918367347 0.0
34.795918367346935 10.0 0.0

35.91836734693877 0.0 0.0
35.91836734693877 0.10204081632653061 0.0
35.91836734693877 0.20408163265306123 0.0
35.91836734693877 0.30612244897959184 0.0
35.91836734693877 0.40816326530612246 0.0
35.91836734693877 0.5102040816326531 0.0
35.91836734693877 0.6122448979591837 0.0
35.91836734693877 0.7142857142857143 0.0
35.91836734693877 0.8163265306122449 0.0
35.91836734693877 0.9183673469387755 0.0
35.91836734693877 1.0204081632653061 0.0
35.91836734693877 1.1224489795918369 0.0
35.91836734693877 1.2244897959183674 0.0
35.91836734693877 1.3265306122448979 0.0
35.91836734693877 1.4285714285714286 0.0
35.91836734693877 1.5306122448979593 0.0
35.91836734693877 1.6326530612244898 0.0
35.91836734693877 1.7346938775510203 0.0
35.91836734693877 1.836734693877551 0.0
35.91836734693877 1.9387755102040818 0.0
35.91836734693877 2.0408163265306123 6.0
35.91836734693877 2.142857142857143 8.0
35.91836734693877 2.2448979591836737 28.0
35.91836734693877 2.3469387755102042 89.0
35.91836734693877 2.4489795918367347 208.0
35.91836734693877 2.5510204081632653 301.0
35.91836734693877 2.6530612244897958 352.0
35.91836734693877 2.7551020408163267 299.0
35.91836734693877 2.857142857142857 254.0
35.91836734693877 2.9591836734693877 201.0
35.91836734693877 3.0612244897959187 139.0
35.91836734693877 3.163265306122449 101.0
35.91836734693877 3.2653061224489797 65.0
35.91836734693877 3.36734693877551 50.0
35.91836734693877 3.4693877551020407 34.0
35.91836734693877 3.5714285714285716 26.0
35.91836734693877 3.673469387755102 24.0
35.91836734693877 3.7755102040816326 17.0
35.91836734693877 3.8775510204081636 6.0
35.91836734693877 3.979591836734694 6.0
35.91836734693877 4.081632653061225 5.0
35.91836734693877 4.183673469387755 4.0
35.91836734693877 4.285714285714286 3.0
35.91836734693877 4.387755102040816 2.0
35.91836734693877 4.4897959183673475 0.0
35.91836734693877 4.591836734693878 4.0
35.91836734693877 4.6938775510204085 0.0
35.91836734693877 4.795918367346939 1.0
35.91836734693877 4.8979591836734695 1.0
35.91836734693877 5.0 0.0
35.91836734693877 5.1020408163265305 0.0
35.91836734693877 5.204081632653061 1.0
35.91836734693877 5.3061224489795915 0.0
35.91836734693877 5.408163265306123 0.0
35.91836734693877 5.510204081632653 1.0
35.91836734693877 5.612244897959184 0.0
35.91836734693877 5.714285714285714 0.0
35.91836734693877 5.816326530612245 1.0
35.91836734693877 5.918367346938775 1.0
35.91836734693877 6.020408163265306 0.0
35.91836734693877 6.122448979591837 0.0
35.91836734693877 6.224489795918368 0.0
35.91836734693877 6.326530612244898 0.0
35.91836734693877 6.428571428571429 0.0
35.91836734693877 6.530612244897959 0.0
35.91836734693877 6.63265306122449 0.0
35.91836734693877 6.73469387755102 0.0
35.91836734693877 6.836734693877551 0.0
35.91836734693877 6.938775510204081 0.0
35.91836734693877 7.040816326530613 0.0
35.91836734693877 7.142857142857143 0.0
35.91836734693877 7.244897959183674 0.0
35.91836734693877 7.346938775510204 0.0
35.91836734693877 7.448979591836735 0.0
35.91836734693877 7.551020408163265 0.0
35.91836734693877 7.653061224489796 0.0
35.91836734693877 7.755102040816327 0.0
35.91836734693877 7.857142857142858 0.0
35.91836734693877 7.959183673469388 0.0
35.91836734693877 8.061224489795919 0.0
35.91836734693877 8.16326530612245 0.0
35.91836734693877 8.26530612244898 0.0
35.91836734693877 8.36734693877551 0.0
35.91836734693877 8.46938775510204 0.0
35.91836734693877 8.571428571428571 0.0
35.91836734693877 8.673469387755102 0.0
35.91836734693877 8.775510204081632 0.0
35.91836734693877 8.877551020408163 0.0
35.91836734693877 8.979591836734695 0.0
35.91836734693877 9.081632653061225 0.0
35.91836734693877 9.183673469387756 0.0
35.91836734693877 9.285714285714286 0.0
35.91836734693877 9.387755102040817 0.0
35.91836734693877 9.489795918367347 0.0
35.91836734693877 9.591836734693878 0.0
35.91836734693877 9.693877551020408 0.0
35.91836734693877 9.795918367346939 0.0
35.91836734693877 9.89795918367347 0.0
35.91836734693877 10.0 0.0

37.04081632653061 0.0 0.0
37.04081632653061 0.10204081632653061 0.0
37.04081632653061 0.20408163265306123 0.0
37.04081632653061 0.30612244897959184 0.0
37.04081632653061 0.40816326530612246 0.0
37.04081632653061 0.5102040816326531 0.0
37.04081632653061 0.6122448979591837 0.0
37.04081632653061 0.7142857142857143 0.0
37.04081632653061 0.8163265306122449 0.0
37.04081632653061 0.9183673469387755 0.0
37.04081632653061 1.0204081632653061 0.0
37.04081632653061 1.1224489795918369 0.0
37.04081632653061 1.2244897959183674 0.0
37.04081632653061 1.3265306122448979 0.0
37.04081632653061 1.4285714285714286 0.0
37.04081632653061 1.5306122448979593 0.0
37.04081632653061 1.6326530612244898 0.0
37.04081632653061 1.7346938775510203 0.0
37.04081632653061 1.836734693877551 0.0
37.04081632653061 1.9387755102040818 0.0
37.04081632653061 2.0408163265306123 0.0
37.04081632653061 2.142857142857143 7.0
37.04081632653061 2.2448979591836737 27.0
37.04081632653061 2.3469387755102042 60.0
37.04081632653061 2.4489795918367347 112.0
37.04081632653061 2.5510204081632653 162.0
37.04081632653061 2.6530612244897958 189.0
37.04081632653061 2.7551020408163267 205.0
37.04081632653061 2.857142857142857 180.0
37.04081632653061 2.9591836734693877 136.0
37.04081632653061 3.0612244897959187 115.0
37.04081632653061 3.163265306122449 74.0
37.04081632653061 3.2653061224489797 50.0
37.04081632653061 3.36734693877551 39.0
37.04081632653061 3.4693877551020407 34.0
37.04081632653061 3.5714285714285716 23.0
37.04081632653061 3.673469387755102 10.0
37.04081632653061 3.7755102040816326 8.0
37.04081632653061 3.8775510204081636 7.0
37.04081632653061 3.979591836734694 9.0
37.04081632653061 4.081632653061225 9.0
37.04081632653061 4.183673469387755 8.0
37.04081632653061 4.285714285714286 2.0
37.04081632653061 4.387755102040816 4.0
37.04081632653061 4.4897959183673475 3.0
37.04081632653061 4.591836734693878 6.0
37.04081632653061 4.6938775510204085 1.0
37.04081632653061 4.795918367346939 0.0
37.04081632653061 4.8979591836734695 2.0
37.04081632653061 5.0 0.0
37.04081632653061 5.1020408163265305 1.0
37.04081632653061 5.204081632653061 0.0
37.04081632653061 5.3061224489795915 0.0
37.04081632653061 5.408163265306123 0.0
37.04081632653061 5.510204081632653 0.0
37.04081632653061 5.612244897959184 0.0
37.04081632653061 5.714285714285714 1.0
37.04081632653061 5.816326530612245 0.0
37.04081632653061 5.918367346938775 0.0
37.04081632653061 6.020408163265306 0.0
37.04081632653061 6.122448979591837 0.0
37.04081632653061 6.224489795918368 0.0
37.04081632653061 6.326530612244898 0.0
37.04081632653061 6.428571428571429 0.0
37.04081632653061 6.530612244897959 0.0
37.04081632653061 6.63265306122449 0.0
37.04081632653061 6.73469387755102 0.0
37.04081632653061 6.836734693877551 0.0
37.04081632653061 6.938775510204081 0.0
37.04081632653061 7.040816326530613 0.0
37.04081632653061 7.142857142857143 1.0
37.04081632653061 7.244897959183674 0.0
37.04081632653061 7.346938775510204 0.0
37.04081632653061 7.448979591836735 0.0
37.04081632653061 7.551020408163265 0.0
37.04081632653061 7.653061224489796 0.0
37.04081632653061 7.755102040816327 0.0
37.04081632653061 7.857142857142858 0.0
37.04081632653061 7.959183673469388 0.0
37.04081632653061 8.061224489795919 0.0
37.04081632653061 8.16326530612245 0.0
37.04081632653061 8.26530612244898 0.0
37.04081632653061 8.36734693877551 0.0
37.04081632653061 8.46938775510204 0.0
37.04081632653061 8.571428571428571 0.0
37.04081632653061 8.673469387755102 0.0
37.04081632653061 8.775510204081632 0.0
37.04081632653061 8.877551020408163 0.0
37.04081632653061 8.979591836734695 0.0
37.04081632653061 9.081632653061225 0.0
37.04081632653061 9.183673469387756 0.0
37.04081632653061 9.285714285714286 0.0
37.04081632653061 9.387755102040817 0.0
37.04081632653061 9.489795918367347 0.0
37.04081632653061 9.591836734693878 0.0
37.04081632653061 9.693877551020408 0.0
37.04081632653061 9.795918367346939 0.0
37.04081632653061 9.89795918367347 0.0
37.04081632653061 10.0 0.0

38.16326530612245 0.0 0.0
38.16326530612245 0.10204081632653061 0.0
38.16326530612245 0.20408163265306123 0.0
38.16326530612245 0.30612244897959184 0.0
38.16326530612245 0.40816326530612246 0.0
38.16326530612245 0.5102040816326531 0.0
38.16326530612245 0.6122448979591837 0.0
38.16326530612245 0.7142857142857143 0.0
38.16326530612245 0.8163265306122449 0.0
38.16326530612245 0.9183673469387755 0.0
38.16326530612245 1.0204081632653061 0.0
38.16326530612245 1.1224489795918369 0.0
38.16326530612245 1.2244897959183674 0.0
38.16326530612245 1.3265306122448979 0.0
38.16326530612245 1.4285714285714286 0.0
38.16326530612245 1.5306122448979593 0.0
38.16326530612245 1.6326530612244898 0.0
38.16326530612245 1.7346938775510203 0.0
38.16326530612245 1.836734693877551 0.0
38.16326530612245 1.9387755102040818 0.0
38.16326530612245 2.0408163265306123 0.0
38.16326530612245 2.142857142857143 4.0
38.16326530612245 2.2448979591836737 11.0
38.16326530612245 2.3469387755102042 39.0
38.16326530612245 2.4489795918367347 69.0
38.16326530612245 2.5510204081632653 101.0
38.16326530612245 2.6530612244897958 126.0
38.16326530612245 2.7551020408163267 134.0
38.16326530612245 2.857142857142857 130.0
38.16326530612245 2.9591836734693877 104.0
38.16326530612245 3.0612244897959187 72.0
38.16326530612245 3.163265306122449 57.0
38.16326530612245 3.2653061224489797 51.0
38.16326530612245 3.36734693877551 35.0
38.16326530612245 3.4693877551020407 27.0
38.16326530612245 3.5714285714285716 17.0
38.16326530612245 3.673469387755102 14.0
38.16326530612245 3.7755102040816326 8.0
38.16326530612245 3.8775510204081636 8.0
38.16326530612245 3.979591836734694 5.0
38.16326530612245 4.081632653061225 8.0
38.16326530612245 4.183673469387755 2.0
38.16326530612245 4.285714285714286 4.0
38.16326530612245 4.387755102040816 5.0
38.16326530612245 4.4897959183673475 2.0
38.16326530612245 4.591836734693878 2.0
38.16326530612245 4.6938775510204085 4.0
38.16326530612245 4.795918367346939 3.0
38.16326530612245 4.8979591836734695 2.0
38.16326530612245 5.0 2.0
38.16326530612245 5.1020408163265305 0.0
38.16326530612245 5.204081632653061 0.0
38.16326530612245 5.3061224489795915 0.0
38.16326530612245 5.408163265306123 1.0
38.16326530612245 5.510204081632653 0.0
38.16326530612245 5.612244897959184 0.0
38.16326530612245 5.714285714285714 1.0
38.16326530612245 5.816326530612245 0.0
38.16326530612245 5.918367346938775 0.0
38.16326530612245 6.020408163265306 0.0
38.16326530612245 6.122448979591837 0.0
38.16326530612245 6.224489795918368 0.0
38.16326530612245 6.326530612244898 0.0
38.16326530612245 6.428571428571429 0.0
38.16326530612245 6.530612244897959 0.0
38.16326530612245 6.63265306122449 0.0
38.16326530612245 6.73469387755102 0.0
38.16326530612245 6.836734693877551 0.0
38.16326530612245 6.938775510204081 0.0
38.16326530612245 7.040816326530613 0.0
38.16326530612245 7.142857142857143 0.0
38.16326530612245 7.244897959183674 0.0
38.16326530612245 7.346938775510204 0.0
38.16326530612245 7.448979591836735 0.0
38.16326530612245 7.551020408163265 0.0
38.16326530612245 7.653061224489796 0.0
38.16326530612245 7.755102040816327 0.0
38.16326530612245 7.857142857142858 0.0
38.16326530612245 7.959183673469388 0.0
38.16326530612245 8.061224489795919 0.0
38.16326530612245 8.16326530612245 0.0
38.16326530612245 8.26530612244898 0.0
38.16326530612245 8.36734693877551 0.0
38.16326530612245 8.46938775510204 0.0
38.16326530612245 8.571428571428571 0.0
38.16326530612245 8.673469387755102 0.0
38.16326530612245 8.775510204081632 0.0
38.16326530612245 8.877551020408163 0.0
38.16326530612245 8.979591836734695 0.0
38.16326530612245 9.081632653061225 0.0
38.16326530612245 9.183673469387756 0.0
38.16326530612245 9.285714285714286 0.0
38.16326530612245 9.387755102040817 0.0
38.16326530612245 9.489795918367347 0.0
38.16326530612245 9.591836734693878 0.0
38.16326530612245 9.693877551020408 0.0
38.16326530612245 9.795918367346939 0.0
38.16326530612245 9.89795918367347 0.0
38.16326530612245 10.0 0.0

39.285714285714285 0.0 0.0
39.285714285714285 0.10204081632653061 0.0
39.285714285714285 0.20408163265306123 0.0
39.285714285714285 0.30612244897959184 0.0
39.285714285714285 0.40816326530612246 0.0
39.285714285714285 0.5102040816326531 0.0
39.285714285714285 0.6122448979591837 0.0
39.285714285714285 0.7142857142857143 0.0
39.285714285714285 0.8163265306122449 0.0
39.285714285714285 0.9183673469387755 0.0
39.285714285714285 1.0204081632653061 0.0
39.285714285714285 1.1224489795918369 0.0
39.285714285714285 1.2244897959183674 0.0
39.285714285714285 1.3265306122448979 0.0
39.285714285714285 1.4285714285714286 0.0
39.285714285714285 1.5306122448979593 0.0
39.285714285714285 1.6326530612244898 0.0
39.285714285714285 1.7346938775510203 0.0
39.285714285714285 1.836734693877551 0.0
39.285714285714285 1.9387755102040818 0.0
39.285714285714285 2.0408163265306123 1.0
39.285714285714285 2.142857142857143 5.0
39.285714285714285 2.2448979591836737 24.0
39.285714285714285 2.3469387755102042 66.0
39.285714285714285 2.4489795918367347 124.0
39.285714285714285 2.5510204081632653 165.0
39.285714285714285 2.6530612244897958 209.0
39.285714285714285 2.7551020408163267 191.0
39.285714285714285 2.857142857142857 163.0
39.285714285714285 2.9591836734693877 125.0
39.285714285714285 3.0612244897959187 84.0
39.285714285714285 3.163265306122449 82.0
39.285714285714285 3.2653061224489797 54.0
39.285714285714285 3.36734693877551 32.0
39.285714285714285 3.4693877551020407 22.0
39.285714285714285 3.5714285714285716 23.0
39.285714285714285 3.673469387755102 8.0
39.285714285714285 3.7755102040816326 9.0
39.285714285714285 3.8775510204081636 8.0
39.285714285714285 3.979591836734694 9.0
39.285714285714285 4.081632653061225 7.0
39.285714285714285 4.183673469387755 4.0
39.285714285714285 4.285714285714286 4.0
39.285714285714285 4.387755102040816 5.0
39.285714285714285 4.4897959183673475 1.0
39.285714285714285 4.591836734693878 4.0
39.285714285714285 4.6938775510204085 0.0
39.285714285714285 4.795918367346939 1.0
39.285714285714285 4.8979591836734695 0.0
39.285714285714285 5.0 0.0
39.285714285714285 5.1020408163265305 0.0
39.285714285714285 5.204081632653061 0.0
39.285714285714285 5.3061224489795915 0.0
39.285714285714285 5.408163265306123 1.0
39.285714285714285 5.510204081632653 0.0
39.285714285714285 5.612244897959184 0.0
39.285714285714285 5.714285714285714 0.0
39.285714285714285 5.816326530612245 0.0
39.285714285714285 5.918367346938775 0.0
39.285714285714285 6.020408163265306 1.0
39.285714285714285 6.122448979591837 0.0
39.285714285714285 6.224489795918368 0.0
39.285714285714285 6.326530612244898 0.0
39.285714285714285 6.428571428571429 0.0
39.285714285714285 6.530612244897959 0.0
39.285714285714285 6.63265306122449 0.0
39.285714285714285 6.73469387755102 0.0
39.285714285714285 6.836734693877551 0.0
39.285714285714285 6.938775510204081 0.0
39.285714285714285 7.040816326530613 0.0
39.285714285714285 7.142857142857143 0.0
39.285714285714285 7.244897959183674 0.0
39.285714285714285 7.346938775510204 0.0
39.285714285714285 7.448979591836735 0.0
39.285714285714285 7.551020408163265 0.0
39.285714285714285 7.653061224489796 0.0
39.285714285714285 7.755102040816327 0.0
39.285714285714285 7.857142857142858 0.0
39.285714285714285 7.959183673469388 0.0
39.285714285714285 8.061224489795919 0.0
39.285714285714285 8.16326530612245 0.0
39.285714285714285 8.26530612244898 0.0
39.285714285714285 8.36734693877551 0.0
39.285714285714285 8.46938775510204 0.0
39.285714285714285 8.571428571428571 0.0
39.285714285714285 8.673469387755102 0.0
39.285714285714285 8.775510204081632 0.0
39.285714285714285 8.877551020408163 0.0
39.285714285714285 8.979591836734695 0.0
39.285714285714285 9.081632653061225 0.0
39.285714285714285 9.183673469387756 0.0
39.285714285714285 9.285714285714286 0.0
39.285714285714285 9.387755102040817 0.0
39.285714285714285 9.489795918367347 0.0
39.285714285714285 9.591836734693878 0.0
39.285714285714285 9.693877551020408 0.0
39.285714285714285 9.795918367346939 0.0
39.285714285714285 9.89795918367347 0.0
39.285714285714285 10.0 0.0

40.40816326530612 0.0 0.0
40.40816326530612 0.10204081632653061 0.0
40.40816326530612 0.20408163265306123 0.0
40.40816326530612 0.30612244897959184 0.0
40.40816326530612 0.40816326530612246 0.0
40.40816326530612 0.5102040816326531 0.0
40.40816326530612 0.6122448979591837 0.0
40.40816326530612 0.7142857142857143 0.0
40.40816326530612 0.8163265306122449 0.0
40.40816326530612 0.9183673469387755 0.0
40.40816326530612 1.0204081632653061 0.0
40.40816326530612 1.1224489795918369 0.0
40.40816326530612 1.2244897959183674 0.0
40.40816326530612 1.3265306122448979 0.0
40.40816326530612 1.4285714285714286 0.0
40.40816326530612 1.5306122448979593 0.0
40.40816326530612 1.6326530612244898 0.0
40.40816326530612 1.7346938775510203 0.0
40.40816326530612 1.836734693877551 0.0
40.40816326530612 1.9387755102040818 0.0
40.40816326530612 2.0408163265306123 2.0
40.40816326530612 2.142857142857143 7.0
40.40816326530612 2.2448979591836737 18.0
40.40816326530612 2.3469387755102042 55.0
40.40816326530612 2.4489795918367347 128.0
40.40816326530612 2.5510204081632653 174.0
40.40816326530612 2.6530612244897958 199.0
40.40816326530612 2.7551020408163267 190.0
40.40816326530612 2.857142857142857 160.0
40.40816326530612 2.9591836734693877 107.0
40.40816326530612 3.0612244897959187 85.0
40.40816326530612 3.163265306122449 62.0
40.40816326530612 3.2653061224489797 43.0
40.40816326530612 3.36734693877551 33.0
40.40816326530612 3.4693877551020407 24.0
40.40816326530612 3.5714285714285716 10.0
40.40816326530612 3.673469387755102 14.0
40.40816326530612 3.7755102040816326 9.0
40.40816326530612 3.8775510204081636 7.0
40.40816326530612 3.979591836734694 1.0
40.40816326530612 4.081632653061225 7.0
40.40816326530612 4.183673469387755 5.0
40.40816326530612 4.285714285714286 5.0
40.40816326530612 4.387755102040816 1.0
40.40816326530612 4.4897959183673475 3.0
40.40816326530612 4.591836734693878 1.0
40.40816326530612 4.6938775510204085 4.0
40.40816326530612 4.795918367346939 2.0
40.40816326530612 4.8979591836734695 1.0
40.40816326530612 5.0 3.0
40.40816326530612 5.1020408163265305 0.0
40.40816326530612 5.204081632653061 0.0
40.40816326530612 5.3061224489795915 0.0
40.40816326530612 5.408163265306123 0.0
40.40816326530612 5.510204081632653 0.0
40.40816326530612 5.612244897959184 0.0
40.40816326530612 5.714285714285714 0.0
40.40816326530612 5.816326530612245 0.0
40.40816326530612 5.918367346938775 0.0
40.40816326530612 6.020408163265306 0.0
40.40816326530612 6.122448979591837 0.0
40.40816326530612 6.224489795918368 0.0
40.40816326530612 6.326530612244898 0.0
40.40816326530612 6.428571428571429 0.0
40.40816326530612 6.530612244897959 0.0
40.40816326530612 6.63265306122449 0.0
40.40816326530612 6.73469387755102 0.0
40.40816326530612 6.836734693877551 0.0
40.40816326530612 6.938775510204081 0.0
40.40816326530612 7.040816326530613 0.0
40.40816326530612 7.142857142857143 0.0
40.40816326530612 7.244897959183674 0.0
40.40816326530612 7.346938775510204 0.0
40.40816326530612 7.448979591836735 0.0
40.40816326530612 7.551020408163265 0.0
40.40816326530612 7.653061224489796 0.0
40.40816326530612 7.755102040816327 0.0
40.40816326530612 7.857142857142858 0.0
40.40816326530612 7.959183673469388 0.0
40.40816326530612 8.061224489795919 0.0
40.40816326530612 8.16326530612245 0.0
40.40816326530612 8.26530612244898 0.0
40.40816326530612 8.36734693877551 0.0
40.40816326530612 8.46938775510204 0.0
40.40816326530612 8.571428571428571 0.0
40.40816326530612 8.673469387755102 0.0
40.40816326530612 8.775510204081632 0.0
40.40816326530612 8.877551020408163 0.0
40.40816326530612 8.979591836734695 0.0
40.40816326530612 9.081632653061225 0.0
40.40816326530612 9.183673469387756 0.0
40.40816326530612 9.285714285714286 0.0
40.40816326530612 9.387755102040817 0.0
40.40816326530612 9.489795918367347 0.0
40.40816326530612 9.591836734693878 0.0
40.40816326530612 9.693877551020408 0.0
40.40816326530612 9.795918367346939 0.0
40.40816326530612 9.89795918367347 0.0
40.40816326530612 10.0 0.0

41.53061224489796 0.0 0.0
41.53061224489796 0.10204081632653061 0.0
41.53061224489796 0.20408163265306123 0.0
41.53061224489796 0.30612244897959184 0.0
41.53061224489796 0.40816326530612246 0.0
41.53061224489796 0.5102040816326531 0.0
41.53061224489796 0.6122448979591837 0.0
41.53061224489796 0.7142857142857143 0.0
41.53061224489796 0.8163265306122449 0.0
41.53061224489796 0.9183673469387755 0.0
41.53061224489796 1.0204081632653061 0.0
41.53061224489796 1.1224489795918369 0.0
41.53061224489796 1.2244897959183674 0.0
41.53061224489796 1.3265306122448979 0.0
41.53061224489796 1.4285714285714286 0.0
41.53061224489796 1.5306122448979593 0.0
41.53061224489796 1.6326530612244898 0.0
41.53061224489796 1.7346938775510203 0.0
41.53061224489796 1.836734693877551 0.0
41.53061224489796 1.9387755102040818 0.0
41.53061224489796 2.0408163265306123 1.0
41.53061224489796 2.142857142857143 2.0
41.53061224489796 2.2448979591836737 24.0
41.53061224489796 2.3469387755102042 55.0
41.53061224489796 2.4489795918367347 128.0
41.53061224489796 2.5510204081632653 168.0
41.53061224489796 2.6530612244897958 181.0
41.53061224489796 2.7551020408163267 215.0
41.53061224489796 2.857142857142857 189.0
41.53061224489796 2.9591836734693877 141.0
41.53061224489796 3.0612244897959187 115.0
41.53061224489796 3.163265306122449 72.0
41.53061224489796 3.2653061224489797 52.0
41.53061224489796 3.36734693877551 45.0
41.53061224489796 3.4693877551020407 20.0
41.53061224489796 3.5714285714285716 22.0
41.53061224489796 3.673469387755102 15.0
41.53061224489796 3.7755102040816326 9.0
41.53061224489796 3.8775510204081636 20.0
41.53061224489796 3.979591836734694 10.0
41.53061224489796 4.081632653061225 4.0
41.53061224489796 4.183673469387755 8.0
41.53061224489796 4.285714285714286 1.0
41.53061224489796 4.387755102040816 4.0
41.53061224489796 4.4897959183673475 4.0
41.53061224489796 4.591836734693878 2.0
41.53061224489796 4.6938775510204085 0.0
41.53061224489796 4.795918367346939 1.0
41.53061224489796 4.8979591836734695 0.0
41.53061224489796 5.0 1.0
41.53061224489796 5.1020408163265305 1.0
41.53061224489796 5.204081632653061 0.0
41.53061224489796 5.3061224489795915 1.0
41.53061224489796 5.408163265306123 0.0
41.53061224489796 5.510204081632653 0.0
41.53061224489796 5.612244897959184 0.0
41.53061224489796 5.714285714285714 0.0
41.53061224489796 5.816326530612245 0.0
41.53061224489796 5.918367346938775 0.0
41.53061224489796 6.020408163265306 0.0
41.53061224489796 6.122448979591837 0.0
41.53061224489796 6.224489795918368 0.0
41.53061224489796 6.326530612244898 0.0
41.53061224489796 6.428571428571429 0.0
41.53061224489796 6.530612244897959 0.0
41.53061224489796 6.63265306122449 0.0
41.53061224489796 6.73469387755102 0.0
41.53061224489796 6.836734693877551 0.0
41.53061224489796 6.938775510204081 0.0
41.53061224489796 7.040816326530613 0.0
41.53061224489796 7.142857142857143 0.0
41.53061224489796 7.244897959183674 0.0
41.53061224489796 7.346938775510204 0.0
41.53061224489796 7.448979591836735 0.0
41.53061224489796 7.551020408163265 0.0
41.53061224489796 7.653061224489796 0.0
41.53061224489796 7.755102040816327 0.0
41.53061224489796 7.857142857142858 0.0
41.53061224489796 7.959183673469388 0.0
41.53061224489796 8.061224489795919 0.0
41.53061224489796 8.16326530612245 0.0
41.53061224489796 8.26530612244898 0.0
41.53061224489796 8.36734693877551 0.0
41.53061224489796 8.46938775510204 0.0
41.53061224489796 8.571428571428571 0.0
41.53061224489796 8.673469387755102 0.0
41.53061224489796 8.775510204081632 0.0
41.53061224489796 8.877551020408163 0.0
41.53061224489796 8.979591836734695 0.0
41.53061224489796 9.081632653061225 0.0
41.53061224489796 9.183673469387756 0.0
41.53061224489796 9.285714285714286 0.0
41.53061224489796 9.387755102040817 0.0
41.53061224489796 9.489795918367347 0.0
41.53061224489796 9.591836734693878 0.0
41.53061224489796 9.693877551020408 0.0
41.53061224489796 9.795918367346939 0.0
41.53061224489796 9.89795918367347 0.0
41.53061224489796 10.0 0.0

42.65306122448979 0.0 0.0
42.65306122448979 0.10204081632653061 0.0
42.65306122448979 0.20408163265306123 0.0
42.65306122448979 0.30612244897959184 0.0
42.65306122448979 0.40816326530612246 0.0
42.65306122448979 0.5102040816326531 0.0
42.65306122448979 0.6122448979591837 0.0
42.65306122448979 0.7142857142857143 0.0
42.65306122448979 0.8163265306122449 0.0
42.65306122448979 0.9183673469387755 0.0
42.65306122448979 1.0204081632653061 0.0
42.65306122448979 1.1224489795918369 0.0
42.65306122448979 1.2244897959183674 0.0
42.65306122448979 1.3265306122448979 0.0
42.65306122448979 1.4285714285714286 0.0
42.65306122448979 1.5306122448979593 0.0
42.65306122448979 1.6326530612244898 0.0
42.65306122448979 1.7346938775510203 0.0
42.65306122448979 1.836734693877551 0.0
42.65306122448979 1.9387755102040818 0.0
42.65306122448979 2.0408163265306123 0.0
42.65306122448979 2.142857142857143 9.0
42.65306122448979 2.2448979591836737 27.0
42.65306122448979 2.3469387755102042 58.0
42.65306122448979 2.4489795918367347 120.0
42.65306122448979 2.5510204081632653 181.0
42.65306122448979 2.6530612244897958 238.0
42.65306122448979 2.7551020408163267 222.0
42.65306122448979 2.857142857142857 208.0
42.65306122448979 2.9591836734693877 154.0
42.65306122448979 3.0612244897959187 147.0
42.65306122448979 3.163265306122449 97.0
42.65306122448979 3.2653061224489797 76.0
42.65306122448979 3.36734693877551 48.0
42.65306122448979 3.4693877551020407 36.0
42.65306122448979 3.5714285714285716 25.0
42.65306122448979 3.673469387755102 23.0
42.65306122448979 3.7755102040816326 13.0
42.65306122448979 3.8775510204081636 10.0
42.65306122448979 3.979591836734694 7.0
42.65306122448979 4.081632653061225 6.0
42.65306122448979 4.183673469387755 4.0
42.65306122448979 4.285714285714286 5.0
42.65306122448979 4.387755102040816 3.0
42.65306122448979 4.4897959183673475 2.0
42.65306122448979 4.591836734693878 2.0
42.65306122448979 4.6938775510204085 0.0
42.65306122448979 4.795918367346939 0.0
42.65306122448979 4.8979591836734695 0.0
42.65306122448979 5.0 0.0
42.65306122448979 5.1020408163265305 0.0
42.65306122448979 5.204081632653061 0.0
42.65306122448979 5.3061224489795915 0.0
42.65306122448979 5.408163265306123 0.0
42.65306122448979 5.510204081632653 0.0
42.65306122448979 5.612244897959184 1.0
42.65306122448979 5.714285714285714 0.0
42.65306122448979 5.816326530612245 0.0
42.65306122448979 5.918367346938775 0.0
42.65306122448979 6.020408163265306 1.0
42.65306122448979 6.122448979591837 1.0
42.65306122448979 6.224489795918368 0.0
42.65306122448979 6.326530612244898 0.0
42.65306122448979 6.428571428571429 0.0
42.65306122448979 6.530612244897959 1.0
42.65306122448979 6.63265306122449 0.0
42.65306122448979 6.73469387755102 0.0
42.65306122448979 6.836734693877551 0.0
42.65306122448979 6.938775510204081 0.0
42.65306122448979 7.040816326530613 0.0
42.65306122448979 7.142857142857143 0.0
42.65306122448979 7.244897959183674 0.0
42.65306122448979 7.346938775510204 0.0
42.65306122448979 7.448979591836735 0.0
42.65306122448979 7.551020408163265 0.0
42.65306122448979 7.653061224489796 0.0
42.65306122448979 7.755102040816327 0.0
42.65306122448979 7.857142857142858 0.0
42.65306122448979 7.959183673469388 0.0
42.65306122448979 8.061224489795919 0.0
42.65306122448979 8.16326530612245 0.0
42.65306122448979 8.26530612244898 0.0
42.65306122448979 8.36734693877551 0.0
42.65306122448979 8.46938775510204 0.0
42.65306122448979 8.571428571428571 0.0
42.65306122448979 8.673469387755102 0.0
42.65306122448979 8.775510204081632 0.0
42.65306122448979 8.877551020408163 0.0
42.65306122448979 8.979591836734695 0.0
42.65306122448979 9.081632653061225 0.0
42.65306122448979 9.183673469387756 0.0
42.65306122448979 9.285714285714286 0.0
42.65306122448979 9.387755102040817 0.0
42.65306122448979 9.489795918367347 0.0
42.65306122448979 9.591836734693878 0.0
42.65306122448979 9.693877551020408 0.0
42.65306122448979 9.795918367346939 0.0
42.65306122448979 9.89795918367347 0.0
42.65306122448979 10.0 0.0

43.77551020408163 0.0 0.0
43.77551020408163 0.10204081632653061 0.0
43.77551020408163 0.20408163265306123 0.0
43.77551020408163 0.30612244897959184 0.0
43.77551020408163 0.40816326530612246 0.0
43.77551020408163 0.5102040816326531 0.0
43.77551020408163 0.6122448979591837 0.0
43.77551020408163 0.7142857142857143 0.0
43.77551020408163 0.8163265306122449 0.0
43.77551020408163 0.9183673469387755 0.0
43.77551020408163 1.0204081632653061 0.0
43.77551020408163 1.1224489795918369 0.0
43.77551020408163 1.2244897959183674 0.0
43.77551020408163 1.3265306122448979 0.0
43.77551020408163 1.4285714285714286 0.0
43.77551020408163 1.5306122448979593 0.0
43.77551020408163 1.6326530612244898 0.0
43.77551020408163 1.7346938775510203 0.0
43.77551020408163 1.836734693877551 0.0
43.77551020408163 1.9387755102040818 0.0
43.77551020408163 2.0408163265306123 0.0
43.77551020408163 2.142857142857143 5.0
43.77551020408163 2.2448979591836737 16.0
43.77551020408163 2.3469387755102042 46.0
43.77551020408163 2.4489795918367347 98.0
43.77551020408163 2.5510204081632653 136.0
43.77551020408163 2.6530612244897958 150.0
43.77551020408163 2.7551020408163267 155.0
43.77551020408163 2.857142857142857 167.0
43.77551020408163 2.9591836734693877 136.0
43.77551020408163 3.0612244897959187 82.0
43.77551020408163 3.163265306122449 85.0
43.77551020408163 3.2653061224489797 48.0
43.77551020408163 3.36734693877551 26.0
43.77551020408163 3.4693877551020407 23.0
43.77551020408163 3.5714285714285716 20.0
43.77551020408163 3.673469387755102 19.0
43.77551020408163 3.7755102040816326 6.0
43.77551020408163 3.8775510204081636 6.0
43.77551020408163 3.979591836734694 4.0
43.77551020408163 4.081632653061225 6.0
43.77551020408163 4.183673469387755 4.0
43.77551020408163 4.285714285714286 1.0
43.77551020408163 4.387755102040816 2.0
43.77551020408163 4.4897959183673475 0.0
43.77551020408163 4.591836734693878 0.0
43.77551020408163 4.6938775510204085 1.0
43.77551020408163 4.795918367346939 1.0
43.77551020408163 4.8979591836734695 2.0
43.77551020408163 5.0 0.0
43.77551020408163 5.1020408163265305 0.0
43.77551020408163 5.204081632653061 0.0
43.77551020408163 5.3061224489795915 0.0
43.77551020408163 5.408163265306123 0.0
43.77551020408163 5.510204081632653 1.0
43.77551020408163 5.612244897959184 0.0
43.77551020408163 5.714285714285714 0.0
43.77551020408163 5.816326530612245 0.0
43.77551020408163 5.918367346938775 0.0
43.77551020408163 6.020408163265306 0.0
43.77551020408163 6.122448979591837 0.0
43.77551020408163 6.224489795918368 0.0
43.77551020408163 6.326530612244898 0.0
43.77551020408163 6.428571428571429 0.0
43.77551020408163 6.530612244897959 0.0
43.77551020408163 6.63265306122449 0.0
43.77551020408163 6.73469387755102 0.0
43.77551020408163 6.836734693877551 0.0
43.77551020408163 6.938775510204081 0.0
43.77551020408163 7.040816326530613 0.0
43.77551020408163 7.142857142857143 0.0
43.77551020408163 7.244897959183674 1.0
43.77551020408163 7.346938775510204 0.0
43.77551020408163 7.448979591836735 0.0
43.77551020408163 7.551020408163265 0.0
43.77551020408163 7.653061224489796 0.0
43.77551020408163 7.755102040816327 0.0
43.77551020408163 7.857142857142858 0.0
43.77551020408163 7.959183673469388 0.0
43.77551020408163 8.061224489795919 0.0
43.77551020408163 8.16326530612245 0.0
43.77551020408163 8.26530612244898 0.0
43.77551020408163 8.36734693877551 0.0
43.77551020408163 8.46938775510204 0.0
43.77551020408163 8.571428571428571 0.0
43.77551020408163 8.673469387755102 0.0
43.77551020408163 8.775510204081632 0.0
43.77551020408163 8.877551020408163 0.0
43.77551020408163 8.979591836734695 0.0
43.77551020408163 9.081632653061225 0.0
43.77551020408163 9.183673469387756 0.0
43.77551020408163 9.285714285714286 0.0
43.77551020408163 9.387755102040817 0.0
43.77551020408163 9.489795918367347 0.0
43.77551020408163 9.591836734693878 0.0
43.77551020408163 9.693877551020408 0.0
43.77551020408163 9.795918367346939 0.0
43.77551020408163 9.89795918367347 0.0
43.77551020408163 10.0 0.0

44.897959183673464 0.0 0.0
44.897959183673464 0.10204081632653061 0.0
44.897959183673464 0.20408163265306123 0.0
44.897959183673464 0.30612244897959184 0.0
44.897959183673464 0.40816326530612246 0.0
44.897959183673464 0.5102040816326531 0.0
44.897959183673464 0.6122448979591837 0.0
44.897959183673464 0.7142857142857143 0.0
44.897959183673464 0.8163265306122449 0.0
44.897959183673464 0.9183673469387755 0.0
44.897959183673464 1.0204081632653061 0.0
44.897959183673464 1.1224489795918369 0.0
44.897959183673464 1.2244897959183674 0.0
44.897959183673464 1.3265306122448979 0.0
44.897959183673464 1.4285714285714286 0.0
44.897959183673464 1.5306122448979593 0.0
44.897959183673464 1.6326530612244898 0.0
44.897959183673464 1.7346938775510203 0.0
44.897959183673464 1.836734693877551 0.0
44.897959183673464 1.9387755102040818 0.0
44.897959183673464 2.0408163265306123 1.0
44.897959183673464 2.142857142857143 2.0
44.897959183673464 2.2448979591836737 8.0
44.897959183673464 2.3469387755102042 24.0
44.897959183673464 2.4489795918367347 42.0
44.897959183673464 2.5510204081632653 54.0
44.897959183673464 2.6530612244897958 70.0
44.897959183673464 2.7551020408163267 65.0
44.897959183673464 2.857142857142857 89.0
44.897959183673464 2.9591836734693877 54.0
44.897959183673464 3.0612244897959187 43.0
44.897959183673464 3.163265306122449 45.0
44.897959183673464 3.2653061224489797 21.0
44.897959183673464 3.36734693877551 14.0
44.897959183673464 3.4693877551020407 9.0
44.897959183673464 3.5714285714285716 7.0
44.897959183673464 3.673469387755102 6.0
44.897959183673464 3.7755102040816326 5.0
44.897959183673464 3.8775510204081636 3.0
44.897959183673464 3.979591836734694 5.0
44.897959183673464 4.081632653061225 2.0
44.897959183673464 4.183673469387755 1.0
44.897959183673464 4.285714285714286 0.0
44.897959183673464 4.387755102040816 4.0
44.897959183673464 4.4897959183673475 0.0
44.897959183673464 4.591836734693878 0.0
44.897959183673464 4.6938775510204085 0.0
44.897959183673464 4.795918367346939 0.0
44.897959183673464 4.8979591836734695 1.0
44.897959183673464 5.0 0.0
44.897959183673464 5.1020408163265305 2.0
44.897959183673464 5.204081632653061 2.0
44.897959183673464 5.3061224489795915 0.0
44.897959183673464 5.408163265306123 0.0
44.897959183673464 5.510204081632653 0.0
44.897959183673464 5.612244897959184 0.0
44.897959183673464 5.714285714285714 0.0
44.897959183673464 5.816326530612245 1.0
44.897959183673464 5.918367346938775 0.0
44.897959183673464 6.020408163265306 0.0
44.897959183673464 6.122448979591837 1.0
44.897959183673464 6.224489795918368 0.0
44.897959183673464 6.326530612244898 1.0
44.897959183673464 6.428571428571429 0.0
44.897959183673464 6.530612244897959 0.0
44.897959183673464 6.63265306122449 1.0
44.897959183673464 6.73469387755102 0.0
44.897959183673464 6.836734693877551 0.0
44.897959183673464 6.938775510204081 0.0
44.897959183673464 7.040816326530613 0.0
44.897959183673464 7.142857142857143 0.0
44.897959183673464 7.244897959183674 0.0
44.897959183673464 7.346938775510204 0.0
44.897959183673464 7.448979591836735 0.0
44.897959183673464 7.551020408163265 0.0
44.897959183673464 7.653061224489796 0.0
44.897959183673464 7.755102040816327 0.0
44.897959183673464 7.857142857142858 0.0
44.897959183673464 7.959183673469388 0.0
44.897959183673464 8.061224489795919 0.0
44.897959183673464 8.16326530612245 0.0
44.897959183673464 8.26530612244898 0.0
44.897959183673464 8.36734693877551 0.0
44.897959183673464 8.46938775510204 0.0
44.897959183673464 8.571428571428571 0.0
44.897959183673464 8.673469387755102 0.0
44.897959183673464 8.775510204081632 0.0
44.897959183673464 8.877551020408163 0.0
44.897959183673464 8.979591836734695 0.0
44.897959183673464 9.081632653061225 0.0
44.897959183673464 9.183673469387756 0.0
44.897959183673464 9.285714285714286 0.0
44.897959183673464 9.387755102040817 0.0
44.897959183673464 9.489795918367347 0.0
44.897959183673464 9.591836734693878 0.0
44.897959183673464 9.693877551020408 0.0
44.897959183673464 9.795918367346939 0.0
44.897959183673464 9.89795918367347 0.0
44.897959183673464 10.0 0.0

46.0204081632653 0.0 0.0
46.0204081632653 0.10204081632653061 0.0
46.0204081632653 0.20408163265306123 0.0
46.0204081632653 0.30612244897959184 0.0
46.0204081632653 0.40816326530612246 0.0
46.0204081632653 0.5102040816326531 0.0
46.0204081632653 0.6122448979591837 0.0
46.0204081632653 0.7142857142857143 0.0
46.0204081632653 0.8163265306122449 0.0
46.0204081632653 0.9183673469387755 0.0
46.0204081632653 1.0204081632653061 0.0
46.0204081632653 1.1224489795918369 0.0
46.0204081632653 1.2244897959183674 0.0
46.0204081632653 1.3265306122448979 0.0
46.0204081632653 1.4285714285714286 0.0
46.0204081632653 1.5306122448979593 0.0
46.0204081632653 1.6326530612244898 0.0
46.0204081632653 1.7346938775510203 0.0
46.0204081632653 1.836734693877551 0.0
46.0204081632653 1.9387755102040818 0.0
46.0204081632653 2.0408163265306123 0.0
46.0204081632653 2.142857142857143 5.0
46.0204081632653 2.2448979591836737 11.0
46.0204081632653 2.3469387755102042 25.0
46.0204081632653 2.4489795918367347 48.0
46.0204081632653 2.5510204081632653 103.0
46.0204081632653 2.6530612244897958 113.0
46.0204081632653 2.7551020408163267 109.0
46.0204081632653 2.857142857142857 137.0
46.0204081632653 2.9591836734693877 107.0
46.0204081632653 3.0612244897959187 89.0
46.0204081632653 3.163265306122449 108.0
46.0204081632653 3.2653061224489797 72.0
46.0204081632653 3.36734693877551 58.0
46.0204081632653 3.4693877551020407 53.0
46.0204081632653 3.5714285714285716 45.0
46.0204081632653 3.673469387755102 26.0
46.0204081632653 3.7755102040816326 19.0
46.0204081632653 3.8775510204081636 15.0
46.0204081632653 3.979591836734694 12.0
46.0204081632653 4.081632653061225 17.0
46.0204081632653 4.183673469387755 11.0
46.0204081632653 4.285714285714286 10.0
46.0204081632653 4.387755102040816 9.0
46.0204081632653 4.4897959183673475 1.0
46.0204081632653 4.591836734693878 2.0
46.0204081632653 4.6938775510204085 4.0
46.0204081632653 4.795918367346939 2.0
46.0204081632653 4.8979591836734695 1.0
46.0204081632653 5.0 2.0
46.0204081632653 5.1020408163265305 1.0
46.0204081632653 5.204081632653061 2.0
46.0204081632653 5.3061224489795915 2.0
46.0204081632653 5.408163265306123 2.0
46.0204081632653 5.510204081632653 0.0
46.0204081632653 5.612244897959184 0.0
46.0204081632653 5.714285714285714 0.0
46.0204081632653 5.816326530612245 0.0
46.0204081632653 5.918367346938775 1.0
46.0204081632653 6.020408163265306 0.0
46.0204081632653 6.122448979591837 0.0
46.0204081632653 6.224489795918368 0.0
46.0204081632653 6.326530612244898 0.0
46.0204081632653 6.428571428571429 0.0
46.0204081632653 6.530612244897959 0.0
46.0204081632653 6.63265306122449 0.0
46.0204081632653 6.73469387755102 0.0
46.0204081632653 6.836734693877551 0.0
46.0204081632653 6.938775510204081 0.0
46.0204081632653 7.040816326530613 0.0
46.0204081632653 7.142857142857143 0.0
46.0204081632653 7.244897959183674 0.0
46.0204081632653 7.346938775510204 0.0
46.0204081632653 7.448979591836735 0.0
46.0204081632653 7.551020408163265 0.0
46.0204081632653 7.653061224489796 0.0
46.0204081632653 7.755102040816327 0.0
46.0204081632653 7.857142857142858 0.0
46.0204081632653 7.959183673469388 0.0
46.0204081632653 8.061224489795919 0.0
46.0204081632653 8.16326530612245 0.0
46.0204081632653 8.26530612244898 0.0
46.0204081632653 8.36734693877551 0.0
46.0204081632653 8.46938775510204 0.0
46.0204081632653 8.571428571428571 0.0
46.0204081632653 8.673469387755102 0.0
46.0204081632653 8.775510204081632 0.0
46.0204081632653 8.877551020408163 0.0
46.0204081632653 8.979591836734695 0.0
46.0204081632653 9.081632653061225 0.0
46.0204081632653 9.183673469387756 0.0
46.0204081632653 9.285714285714286 0.0
46.0204081632653 9.387755102040817 0.0
46.0204081632653 9.489795918367347 0.0
46.0204081632653 9.591836734693878 0.0
46.0204081632653 9.693877551020408 0.0
46.0204081632653 9.795918367346939 0.0
46.0204081632653 9.89795918367347 0.0
46.0204081632653 10.0 0.0

47.14285714285714 0.0 0.0
47.14285714285714 0.10204081632653061 0.0
47.14285714285714 0.20408163265306123 0.0
47.14285714285714 0.30612244897959184 0.0
47.14285714285714 0.40816326530612246 0.0
47.14285714285714 0.5102040816326531 0.0
47.14285714285714 0.6122448979591837 0.0
47.14285714285714 0.7142857142857143 0.0
47.14285714285714 0.8163265306122449 0.0
47.14285714285714 0.9183673469387755 0.0
47.14285714285714 1.0204081632653061 0.0
47.14285714285714 1.1224489795918369 0.0
47.14285714285714 1.2244897959183674 0.0
47.14285714285714 1.3265306122448979 0.0
47.14285714285714 1.4285714285714286 0.0
47.14285714285714 1.5306122448979593 0.0
47.14285714285714 1.6326530612244898 0.0
47.14285714285714 1.7346938775510203 0.0
47.14285714285714 1.836734693877551 1.0
47.14285714285714 1.9387755102040818 1.0
47.14285714285714 2.0408163265306123 1.0
47.14285714285714 2.142857142857143 9.0
47.14285714285714 2.2448979591836737 27.0
47.14285714285714 2.3469387755102042 86.0
47.14285714285714 2.4489795918367347 108.0
47.14285714285714 2.5510204081632653 171.0
47.14285714285714 2.6530612244897958 244.0
47.14285714285714 2.7551020408163267 268.0
47.14285714285714 2.857142857142857 304.0
47.14285714285714 2.9591836734693877 296.0
47.14285714285714 3.0612244897959187 273.0
47.14285714285714 3.163265306122449 204.0
47.14285714285714 3.2653061224489797 203.0
47.14285714285714 3.36734693877551 152.0
47.14285714285714 3.4693877551020407 143.0
47.14285714285714 3.5714285714285716 115.0
47.14285714285714 3.673469387755102 89.0
47.14285714285714 3.7755102040816326 56.0
47.14285714285714 3.8775510204081636 32.0
47.14285714285714 3.979591836734694 42.0
47.14285714285714 4.081632653061225 24.0
47.14285714285714 4.183673469387755 23.0
47.14285714285714 4.285714285714286 17.0
47.14285714285714 4.387755102040816 15.0
47.14285714285714 4.4897959183673475 17.0
47.14285714285714 4.591836734693878 10.0
47.14285714285714 4.6938775510204085 14.0
47.14285714285714 4.795918367346939 9.0
47.14285714285714 4.8979591836734695 8.0
47.14285714285714 5.0 8.0
47.14285714285714 5.1020408163265305 1.0
47.14285714285714 5.204081632653061 2.0
47.14285714285714 5.3061224489795915 3.0
47.14285714285714 5.408163265306123 0.0
47.14285714285714 5.510204081632653 2.0
47.14285714285714 5.612244897959184 0.0
47.14285714285714 5.714285714285714 1.0
47.14285714285714 5.816326530612245 2.0
47.14285714285714 5.918367346938775 0.0
47.14285714285714 6.020408163265306 0.0
47.14285714285714 6.122448979591837 0.0
47.14285714285714 6.224489795918368 1.0
47.14285714285714 6.326530612244898 0.0
47.14285714285714 6.428571428571429 1.0
47.14285714285714 6.530612244897959 0.0
47.14285714285714 6.63265306122449 0.0
47.14285714285714 6.73469387755102 0.0
47.14285714285714 6.836734693877551 0.0
47.14285714285714 6.938775510204081 0.0
47.14285714285714 7.040816326530613 0.0
47.14285714285714 7.142857142857143 0.0
47.14285714285714 7.244897959183674 0.0
47.14285714285714 7.346938775510204 0.0
47.14285714285714 7.448979591836735 0.0
47.14285714285714 7.551020408163265 0.0
47.14285714285714 7.653061224489796 0.0
47.14285714285714 7.755102040816327 0.0
47.14285714285714 7.857142857142858 0.0
47.14285714285714 7.959183673469388 0.0
47.14285714285714 8.061224489795919 0.0
47.14285714285714 8.16326530612245 0.0
47.14285714285714 8.26530612244898 0.0
47.14285714285714 8.36734693877551 0.0
47.14285714285714 8.46938775510204 0.0
47.14285714285714 8.571428571428571 0.0
47.14285714285714 8.673469387755102 0.0
47.14285714285714 8.775510204081632 0.0
47.14285714285714 8.877551020408163 0.0
47.14285714285714 8.979591836734695 0.0
47.14285714285714 9.081632653061225 0.0
47.14285714285714 9.183673469387756 0.0
47.14285714285714 9.285714285714286 0.0
47.14285714285714 9.387755102040817 0.0
47.14285714285714 9.489795918367347 0.0
47.14285714285714 9.591836734693878 0.0
47.14285714285714 9.693877551020408 0.0
47.14285714285714 9.795918367346939 0.0
47.14285714285714 9.89795918367347 0.0
47.14285714285714 10.0 0.0

48.265306122448976 0.0 0.0
48.265306122448976 0.10204081632653061 0.0
48.265306122448976 0.20408163265306123 0.0
48.265306122448976 0.30612244897959184 0.0
48.265306122448976 0.40816326530612246 0.0
48.265306122448976 0.5102040816326531 0.0
48.265306122448976 0.6122448979591837 0.0
48.265306122448976 0.7142857142857143 0.0
48.265306122448976 0.8163265306122449 0.0
48.265306122448976 0.9183673469387755 0.0
48.265306122448976 1.0204081632653061 0.0
48.265306122448976 1.1224489795918369 0.0
48.265306122448976 1.2244897959183674 0.0
48.265306122448976 1.3265306122448979 0.0
48.265306122448976 1.4285714285714286 0.0
48.265306122448976 1.5306122448979593 0.0
48.265306122448976 1.6326530612244898 0.0
48.265306122448976 1.7346938775510203 0.0
48.265306122448976 1.836734693877551 0.0
48.265306122448976 1.9387755102040818 1.0
48.265306122448976 2.0408163265306123 1.0
48.265306122448976 2.142857142857143 8.0
48.265306122448976 2.2448979591836737 35.0
48.265306122448976 2.3469387755102042 53.0
48.265306122448976 2.4489795918367347 111.0
48.265306122448976 2.5510204081632653 189.0
48.265306122448976 2.6530612244897958 266.0
48.265306122448976 2.7551020408163267 311.0
48.265306122448976 2.857142857142857 298.0
48.265306122448976 2.9591836734693877 322.0
48.265306122448976 3.0612244897959187 280.0
48.265306122448976 3.163265306122449 287.0
48.265306122448976 3.2653061224489797 231.0
48.265306122448976 3.36734693877551 154.0
48.265306122448976 3.4693877551020407 153.0
48.265306122448976 3.5714285714285716 111.0
48.265306122448976 3.673469387755102 89.0
48.265306122448976 3.7755102040816326 56.0
48.265306122448976 3.8775510204081636 64.0
48.265306122448976 3.979591836734694 46.0
48.265306122448976 4.081632653061225 32.0
48.265306122448976 4.183673469387755 20.0
48.265306122448976 4.285714285714286 25.0
48.265306122448976 4.387755102040816 22.0
48.265306122448976 4.4897959183673475 12.0
48.265306122448976 4.591836734693878 9.0
48.265306122448976 4.6938775510204085 6.0
48.265306122448976 4.795918367346939 10.0
48.265306122448976 4.8979591836734695 5.0
48.265306122448976 5.0 3.0
48.265306122448976 5.1020408163265305 5.0
48.265306122448976 5.204081632653061 3.0
48.265306122448976 5.3061224489795915 2.0
48.265306122448976 5.408163265306123 0.0
48.265306122448976 5.510204081632653 1.0
48.265306122448976 5.612244897959184 1.0
48.265306122448976 5.714285714285714 3.0
48.265306122448976 5.816326530612245 1.0
48.265306122448976 5.918367346938775 2.0
48.265306122448976 6.020408163265306 0.0
48.265306122448976 6.122448979591837 0.0
48.265306122448976 6.224489795918368 0.0
48.265306122448976 6.326530612244898 0.0
48.265306122448976 6.428571428571429 0.0
48.265306122448976 6.530612244897959 0.0
48.265306122448976 6.63265306122449 0.0
48.265306122448976 6.73469387755102 0.0
48.265306122448976 6.836734693877551 0.0
48.265306122448976 6.938775510204081 1.0
48.265306122448976 7.040816326530613 0.0
48.265306122448976 7.142857142857143 0.0
48.265306122448976 7.244897959183674 0.0
48.265306122448976 7.346938775510204 1.0
48.265306122448976 7.448979591836735 0.0
48.265306122448976 7.551020408163265 0.0
48.265306122448976 7.653061224489796 0.0
48.265306122448976 7.755102040816327 0.0
48.265306122448976 7.857142857142858 0.0
48.265306122448976 7.959183673469388 0.0
48.265306122448976 8.061224489795919 0.0
48.265306122448976 8.16326530612245 0.0
48.265306122448976 8.26530612244898 0.0
48.265306122448976 8.36734693877551 0.0
48.265306122448976 8.46938775510204 0.0
48.265306122448976 8.571428571428571 0.0
48.265306122448976 8.673469387755102 1.0
48.265306122448976 8.775510204081632 0.0
48.265306122448976 8.877551020408163 0.0
48.265306122448976 8.979591836734695 0.0
48.265306122448976 9.081632653061225 0.0
48.265306122448976 9.183673469387756 0.0
48.265306122448976 9.285714285714286 0.0
48.265306122448976 9.387755102040817 0.0
48.265306122448976 9.489795918367347 0.0
48.265306122448976 9.591836734693878 0.0
48.265306122448976 9.693877551020408 0.0
48.265306122448976 9.795918367346939 0.0
48.265306122448976 9.89795918367347 0.0
48.265306122448976 10.0 0.0

49.38775510204081 0.0 0.0
49.38775510204081 0.10204081632653061 0.0
49.38775510204081 0.20408163265306123 0.0
49.38775510204081 0.30612244897959184 0.0
49.38775510204081 0.40816326530612246 0.0
49.38775510204081 0.5102040816326531 0.0
49.38775510204081 0.6122448979591837 0.0
49.38775510204081 0.7142857142857143 0.0
49.38775510204081 0.8163265306122449 0.0
49.38775510204081 0.9183673469387755 0.0
49.38775510204081 1.0204081632653061 0.0
49.38775510204081 1.1224489795918369 0.0
49.38775510204081 1.2244897959183674 0.0
49.38775510204081 1.3265306122448979 0.0
49.38775510204081 1.4285714285714286 0.0
49.38775510204081 1.5306122448979593 0.0
49.38775510204081 1.6326530612244898 0.0
49.38775510204081 1.7346938775510203 0.0
49.38775510204081 1.836734693877551 0.0
49.38775510204081 1.9387755102040818 1.0
49.38775510204081 2.0408163265306123 1.0
49.38775510204081 2.142857142857143 4.0
49.38775510204081 2.2448979591836737 17.0
49.38775510204081 2.3469387755102042 31.0
49.38775510204081 2.4489795918367347 77.0
49.38775510204081 2.5510204081632653 128.0
49.38775510204081 2.6530612244897958 165.0
49.38775510204081 2.7551020408163267 190.0
49.38775510204081 2.857142857142857 222.0
49.38775510204081 2.9591836734693877 209.0
49.38775510204081 3.0612244897959187 215.0
49.38775510204081 3.163265306122449 188.0
49.38775510204081 3.2653061224489797 153.0
49.38775510204081 3.36734693877551 131.0
49.38775510204081 3.4693877551020407 90.0
49.38775510204081 3.5714285714285716 74.0
49.38775510204081 3.673469387755102 52.0
49.38775510204081 3.7755102040816326 45.0
49.38775510204081 3.8775510204081636 28.0
49.38775510204081 3.979591836734694 35.0
49.38775510204081 4.081632653061225 18.0
49.38775510204081 4.183673469387755 21.0
49.38775510204081 4.285714285714286 11.0
49.38775510204081 4.387755102040816 9.0
49.38775510204081 4.4897959183673475 6.0
49.38775510204081 4.591836734693878 8.0
49.38775510204081 4.6938775510204085 5.0
49.38775510204081 4.795918367346939 4.0
49.38775510204081 4.8979591836734695 9.0
49.38775510204081 5.0 2.0
49.38775510204081 5.1020408163265305 7.0
49.38775510204081 5.204081632653061 5.0
49.38775510204081 5.3061224489795915 1.0
49.38775510204081 5.408163265306123 3.0
49.38775510204081 5.510204081632653 5.0
49.38775510204081 5.612244897959184 2.0
49.38775510204081 5.714285714285714 0.0
49.38775510204081 5.816326530612245 0.0
49.38775510204081 5.918367346938775 1.0
49.38775510204081 6.020408163265306 0.0
49.38775510204081 6.122448979591837 0.0
49.38775510204081 6.224489795918368 1.0
49.38775510204081 6.326530612244898 0.0
49.38775510204081 6.428571428571429 0.0
49.38775510204081 6.530612244897959 0.0
49.38775510204081 6.63265306122449 0.0
49.38775510204081 6.73469387755102 0.0
49.38775510204081 6.836734693877551 0.0
49.38775510204081 6.938775510204081 0.0
49.38775510204081 7.040816326530613 1.0
49.38775510204081 7.142857142857143 0.0
49.38775510204081 7.244897959183674 0.0
49.38775510204081 7.346938775510204 0.0
49.38775510204081 7.448979591836735 0.0
49.38775510204081 7.551020408163265 0.0
49.38775510204081 7.653061224489796 0.0
49.38775510204081 7.755102040816327 0.0
49.38775510204081 7.857142857142858 0.0
49.38775510204081 7.959183673469388 0.0
49.38775510204081 8.061224489795919 0.0
49.38775510204081 8.16326530612245 0.0
49.38775510204081 8.26530612244898 0.0
49.38775510204081 8.36734693877551 0.0
49.38775510204081 8.46938775510204 0.0
49.38775510204081 8.571428571428571 0.0
49.38775510204081 8.673469387755102 0.0
49.38775510204081 8.775510204081632 0.0
49.38775510204081 8.877551020408163 0.0
49.38775510204081 8.979591836734695 0.0
49.38775510204081 9.081632653061225 0.0
49.38775510204081 9.183673469387756 0.0
49.38775510204081 9.285714285714286 0.0
49.38775510204081 9.387755102040817 0.0
49.38775510204081 9.489795918367347 0.0
49.38775510204081 9.591836734693878 0.0
49.38775510204081 9.693877551020408 0.0
49.38775510204081 9.795918367346939 0.0
49.38775510204081 9.89795918367347 0.0
49.38775510204081 10.0 0.0

50.51020408163265 0.0 0.0
50.51020408163265 0.10204081632653061 0.0
50.51020408163265 0.20408163265306123 0.0
50.51020408163265 0.30612244897959184 0.0
50.51020408163265 0.40816326530612246 0.0
50.51020408163265 0.5102040816326531 0.0
50.51020408163265 0.6122448979591837 0.0
50.51020408163265 0.7142857142857143 0.0
50.51020408163265 0.8163265306122449 0.0
50.51020408163265 0.9183673469387755 0.0
50.51020408163265 1.0204081632653061 0.0
50.51020408163265 1.1224489795918369 0.0
50.51020408163265 1.2244897959183674 0.0
50.51020408163265 1.3265306122448979 0.0
50.51020408163265 1.4285714285714286 0.0
50.51020408163265 1.5306122448979593 0.0
50.51020408163265 1.6326530612244898 0.0
50.51020408163265 1.7346938775510203 0.0
50.51020408163265 1.836734693877551 0.0
50.51020408163265 1.9387755102040818 0.0
50.51020408163265 2.0408163265306123 2.0
50.51020408163265 2.142857142857143 4.0
50.51020408163265 2.2448979591836737 12.0
50.51020408163265 2.3469387755102042 35.0
50.51020408163265 2.4489795918367347 70.0
50.51020408163265 2.5510204081632653 125.0
50.51020408163265 2.6530612244897958 139.0
50.51020408163265 2.7551020408163267 172.0
50.51020408163265 2.857142857142857 185.0
50.51020408163265 2.9591836734693877 178.0
50.51020408163265 3.0612244897959187 190.0
50.51020408163265 3.163265306122449 151.0
50.51020408163265 3.2653061224489797 131.0
50.51020408163265 3.36734693877551 115.0
50.51020408163265 3.4693877551020407 103.0
50.51020408163265 3.5714285714285716 69.0
50.51020408163265 3.673469387755102 42.0
50.51020408163265 3.7755102040816326 65.0
50.51020408163265 3.8775510204081636 37.0
50.51020408163265 3.979591836734694 35.0
50.51020408163265 4.081632653061225 21.0
50.51020408163265 4.183673469387755 26.0
50.51020408163265 4.285714285714286 13.0
50.51020408163265 4.387755102040816 12.0
50.51020408163265 4.4897959183673475 11.0
50.51020408163265 4.591836734693878 6.0
50.51020408163265 4.6938775510204085 7.0
50.51020408163265 4.795918367346939 7.0
50.51020408163265 4.8979591836734695 8.0
50.51020408163265 5.0 2.0
50.51020408163265 5.1020408163265305 1.0
50.51020408163265 5.204081632653061 4.0
50.51020408163265 5.3061224489795915 2.0
50.51020408163265 5.408163265306123 0.0
50.51020408163265 5.510204081632653 2.0
50.51020408163265 5.612244897959184 1.0
50.51020408163265 5.714285714285714 1.0
50.51020408163265 5.816326530612245 0.0
50.51020408163265 5.918367346938775 0.0
50.51020408163265 6.020408163265306 0.0
50.51020408163265 6.122448979591837 2.0
50.51020408163265 6.224489795918368 0.0
50.51020408163265 6.326530612244898 0.0
50.51020408163265 6.428571428571429 0.0
50.51020408163265 6.530612244897959 0.0
50.51020408163265 6.63265306122449 0.0
50.51020408163265 6.73469387755102 0.0
50.51020408163265 6.836734693877551 0.0
50.51020408163265 6.938775510204081 0.0
50.51020408163265 7.040816326530613 0.0
50.51020408163265 7.142857142857143 0.0
50.51020408163265 7.244897959183674 0.0
50.51020408163265 7.346938775510204 0.0
50.51020408163265 7.448979591836735 0.0
50.51020408163265 7.551020408163265 0.0
50.51020408163265 7.653061224489796 0.0
50.51020408163265 7.755102040816327 0.0
50.51020408163265 7.857142857142858 0.0
50.51020408163265 7.959183673469388 0.0
50.51020408163265 8.061224489795919 0.0
50.51020408163265 8.16326530612245 0.0
50.51020408163265 8.26530612244898 0.0
50.51020408163265 8.36734693877551 0.0
50.51020408163265 8.46938775510204 0.0
50.51020408163265 8.571428571428571 0.0
50.51020408163265 8.673469387755102 0.0
50.51020408163265 8.775510204081632 0.0
50.51020408163265 8.877551020408163 0.0
50.51020408163265 8.979591836734695 0.0
50.51020408163265 9.081632653061225 0.0
50.51020408163265 9.183673469387756 0.0
50.51020408163265 9.285714285714286 0.0
50.51020408163265 9.387755102040817 0.0
50.51020408163265 9.489795918367347 0.0
50.51020408163265 9.591836734693878 0.0
50.51020408163265 9.693877551020408 0.0
50.51020408163265 9.795918367346939 0.0
50.51020408163265 9.89795918367347 0.0
50.51020408163265 10.0 0.0

51.63265306122449 0.0 0.0
51.63265306122449 0.10204081632653061 0.0
51.63265306122449 0.20408163265306123 0.0
51.63265306122449 0.30612244897959184 0.0
51.63265306122449 0.40816326530612246 0.0
51.63265306122449 0.5102040816326531 0.0
51.63265306122449 0.6122448979591837 0.0
51.63265306122449 0.7142857142857143 0.0
51.63265306122449 0.8163265306122449 0.0
51.63265306122449 0.9183673469387755 0.0
51.63265306122449 1.0204081632653061 0.0
51.63265306122449 1.1224489795918369 0.0
51.63265306122449 1.2244897959183674 0.0
51.63265306122449 1.3265306122448979 0.0
51.63265306122449 1.4285714285714286 0.0
51.63265306122449 1.5306122448979593 0.0
51.63265306122449 1.6326530612244898 0.0
51.63265306122449 1.7346938775510203 0.0
51.63265306122449 1.836734693877551 0.0
51.63265306122449 1.9387755102040818 1.0
51.63265306122449 2.0408163265306123 0.0
51.63265306122449 2.142857142857143 7.0
51.63265306122449 2.2448979591836737 16.0
51.63265306122449 2.3469387755102042 31.0
51.63265306122449 2.4489795918367347 65.0
51.63265306122449 2.5510204081632653 137.0
51.63265306122449 2.6530612244897958 179.0
51.63265306122449 2.7551020408163267 217.0
51.63265306122449 2.857142857142857 213.0
51.63265306122449 2.9591836734693877 196.0
51.63265306122449 3.0612244897959187 205.0
51.63265306122449 3.163265306122449 187.0
51.63265306122449 3.2653061224489797 147.0
51.63265306122449 3.36734693877551 139.0
51.63265306122449 3.4693877551020407 105.0
51.63265306122449 3.5714285714285716 87.0
51.63265306122449 3.673469387755102 57.0
51.63265306122449 3.7755102040816326 58.0
51.63265306122449 3.8775510204081636 34.0
51.63265306122449 3.979591836734694 37.0
51.63265306122449 4.081632653061225 27.0
51.63265306122449 4.183673469387755 19.0
51.63265306122449 4.285714285714286 30.0
51.63265306122449 4.387755102040816 13.0
51.63265306122449 4.4897959183673475 10.0
51.63265306122449 4.591836734693878 9.0
51.63265306122449 4.6938775510204085 6.0
51.63265306122449 4.795918367346939 4.0
51.63265306122449 4.8979591836734695 6.0
51.63265306122449 5.0 0.0
51.63265306122449 5.1020408163265305 5.0
51.63265306122449 5.204081632653061 1.0
51.63265306122449 5.3061224489795915 2.0
51.63265306122449 5.408163265306123 3.0
51.63265306122449 5.510204081632653 2.0
51.63265306122449 5.612244897959184 2.0
51.63265306122449 5.714285714285714 0.0
51.63265306122449 5.816326530612245 1.0
51.63265306122449 5.918367346938775 0.0
51.63265306122449 6.020408163265306 1.0
51.63265306122449 6.122448979591837 0.0
51.63265306122449 6.224489795918368 0.0
51.63265306122449 6.326530612244898 0.0
51.63265306122449 6.428571428571429 0.0
51.63265306122449 6.530612244897959 0.0
51.63265306122449 6.63265306122449 0.0
51.63265306122449 6.73469387755102 0.0
51.63265306122449 6.836734693877551 0.0
51.63265306122449 6.938775510204081 0.0
51.63265306122449 7.040816326530613 0.0
51.63265306122449 7.142857142857143 0.0
51.63265306122449 7.244897959183674 0.0
51.63265306122449 7.346938775510204 0.0
51.63265306122449 7.448979591836735 0.0
51.63265306122449 7.551020408163265 0.0
51.63265306122449 7.653061224489796 0.0
51.63265306122449 7.755102040816327 0.0
51.63265306122449 7.857142857142858 0.0
51.63265306122449 7.959183673469388 0.0
51.63265306122449 8.061224489795919 0.0
51.63265306122449 8.16326530612245 0.0
51.63265306122449 8.26530612244898 0.0
51.63265306122449 8.36734693877551 0.0
51.63265306122449 8.46938775510204 0.0
51.63265306122449 8.571428571428571 0.0
51.63265306122449 8.673469387755102 0.0
51.63265306122449 8.775510204081632 0.0
51.63265306122449 8.877551020408163 0.0
51.63265306122449 8.979591836734695 0.0
51.63265306122449 9.081632653061225 0.0
51.63265306122449 9.183673469387756 0.0
51.63265306122449 9.285714285714286 0.0
51.63265306122449 9.387755102040817 0.0
51.63265306122449 9.489795918367347 0.0
51.63265306122449 9.591836734693878 0.0
51.63265306122449 9.693877551020408 0.0
51.63265306122449 9.795918367346939 0.0
51.63265306122449 9.89795918367347 0.0
51.63265306122449 10.0 0.0

52.755102040816325 0.0 0.0
52.755102040816325 0.10204081632653061 0.0
52.755102040816325 0.20408163265306123 0.0
52.755102040816325 0.30612244897959184 0.0
52.755102040816325 0.40816326530612246 0.0
52.755102040816325 0.5102040816326531 0.0
52.755102040816325 0.6122448979591837 0.0
52.755102040816325 0.7142857142857143 0.0
52.755102040816325 0.8163265306122449 0.0
52.755102040816325 0.9183673469387755 0.0
52.755102040816325 1.0204081632653061 0.0
52.755102040816325 1.1224489795918369 0.0
52.755102040816325 1.2244897959183674 0.0
52.755102040816325 1.3265306122448979 0.0
52.755102040816325 1.4285714285714286 0.0
52.755102040816325 1.5306122448979593 0.0
52.755102040816325 1.6326530612244898 0.0
52.755102040816325 1.7346938775510203 0.0
52.755102040816325 1.836734693877551 0.0
52.755102040816325 1.9387755102040818 0.0
52.755102040816325 2.0408163265306123 0.0
52.755102040816325 2.142857142857143 9.0
52.755102040816325 2.2448979591836737 23.0
52.755102040816325 2.3469387755102042 44.0
52.755102040816325 2.4489795918367347 82.0
52.755102040816325 2.5510204081632653 141.0
52.755102040816325 2.6530612244897958 209.0
52.755102040816325 2.7551020408163267 236.0
52.755102040816325 2.857142857142857 221.0
52.755102040816325 2.9591836734693877 245.0
52.755102040816325 3.0612244897959187 213.0
52.755102040816325 3.163265306122449 159.0
52.755102040816325 3.2653061224489797 158.0
52.755102040816325 3.36734693877551 123.0
52.755102040816325 3.4693877551020407 108.0
52.755102040816325 3.5714285714285716 67.0
52.755102040816325 3.673469387755102 61.0
52.755102040816325 3.7755102040816326 52.0
52.755102040816325 3.8775510204081636 48.0
52.755102040816325 3.979591836734694 31.0
52.755102040816325 4.081632653061225 15.0
52.755102040816325 4.183673469387755 18.0
52.755102040816325 4.285714285714286 21.0
52.755102040816325 4.387755102040816 16.0
52.755102040816325 4.4897959183673475 13.0
52.755102040816325 4.591836734693878 9.0
52.755102040816325 4.6938775510204085 11.0
52.755102040816325 4.795918367346939 5.0
52.755102040816325 4.8979591836734695 3.0
52.755102040816325 5.0 9.0
52.755102040816325 5.1020408163265305 1.0
52.755102040816325 5.204081632653061 1.0
52.755102040816325 5.3061224489795915 1.0
52.755102040816325 5.408163265306123 0.0
52.755102040816325 5.510204081632653 0.0
52.755102040816325 5.612244897959184 0.0
52.755102040816325 5.714285714285714 1.0
52.755102040816325 5.816326530612245 1.0
52.755102040816325 5.918367346938775 2.0
52.755102040816325 6.020408163265306 0.0
52.755102040816325 6.122448979591837 0.0
52.755102040816325 6.224489795918368 1.0
52.755102040816325 6.326530612244898 0.0
52.755102040816325 6.428571428571429 0.0
52.755102040816325 6.530612244897959 0.0
52.755102040816325 6.63265306122449 1.0
52.755102040816325 6.73469387755102 0.0
52.755102040816325 6.836734693877551 0.0
52.755102040816325 6.938775510204081 0.0
52.755102040816325 7.040816326530613 0.0
52.755102040816325 7.142857142857143 0.0
52.755102040816325 7.244897959183674 0.0
52.755102040816325 7.346938775510204 0.0
52.755102040816325 7.448979591836735 0.0
52.755102040816325 7.551020408163265 0.0
52.755102040816325 7.653061224489796 0.0
52.755102040816325 7.755102040816327 0.0
52.755102040816325 7.857142857142858 0.0
52.755102040816325 7.959183673469388 0.0
52.755102040816325 8.061224489795919 0.0
52.755102040816325 8.16326530612245 0.0
52.755102040816325 8.26530612244898 0.0
52.755102040816325 8.36734693877551 1.0
52.755102040816325 8.46938775510204 0.0
52.755102040816325 8.571428571428571 0.0
52.755102040816325 8.673469387755102 0.0
52.755102040816325 8.775510204081632 0.0
52.755102040816325 8.877551020408163 0.0
52.755102040816325 8.979591836734695 0.0
52.755102040816325 9.081632653061225 0.0
52.755102040816325 9.183673469387756 0.0
52.755102040816325 9.285714285714286 0.0
52.755102040816325 9.387755102040817 0.0
52.755102040816325 9.489795918367347 0.0
52.755102040816325 9.591836734693878 0.0
52.755102040816325 9.693877551020408 0.0
52.755102040816325 9.795918367346939 0.0
52.755102040816325 9.89795918367347 0.0
52.755102040816325 10.0 0.0

53.87755102040816 0.0 0.0
53.87755102040816 0.10204081632653061 0.0
53.87755102040816 0.20408163265306123 0.0
53.87755102040816 0.30612244897959184 0.0
53.87755102040816 0.40816326530612246 0.0
53.87755102040816 0.5102040816326531 0.0
53.87755102040816 0.6122448979591837 0.0
53.87755102040816 0.7142857142857143 0.0
53.87755102040816 0.8163265306122449 0.0
53.87755102040816 0.9183673469387755 0.0
53.87755102040816 1.0204081632653061 0.0
53.87755102040816 1.1224489795918369 0.0
53.87755102040816 1.2244897959183674 0.0
53.87755102040816 1.3265306122448979 0.0
53.87755102040816 1.4285714285714286 0.0
53.87755102040816 1.5306122448979593 0.0
53.87755102040816 1.6326530612244898 0.0
53.87755102040816 1.7346938775510203 0.0
53.87755102040816 1.836734693877551 0.0
53.87755102040816 1.9387755102040818 0.0
53.87755102040816 2.0408163265306123 1.0
53.87755102040816 2.142857142857143 4.0
53.87755102040816 2.2448979591836737 16.0
53.87755102040816 2.3469387755102042 42.0
53.87755102040816 2.4489795918367347 84.0
53.87755102040816 2.5510204081632653 148.0
53.87755102040816 2.6530612244897958 193.0
53.87755102040816 2.7551020408163267 249.0
53.87755102040816 2.857142857142857 247.0
53.87755102040816 2.9591836734693877 195.0
53.87755102040816 3.0612244897959187 226.0
53.87755102040816 3.163265306122449 164.0
53.87755102040816 3.2653061224489797 135.0
53.87755102040816 3.36734693877551 136.0
53.87755102040816 3.4693877551020407 91.0
53.87755102040816 3.5714285714285716 98.0
53.87755102040816 3.673469387755102 53.0
53.87755102040816 3.7755102040816326 42.0
53.87755102040816 3.8775510204081636 44.0
53.87755102040816 3.979591836734694 24.0
53.87755102040816 4.081632653061225 21.0
53.87755102040816 4.183673469387755 19.0
53.87755102040816 4.285714285714286 14.0
53.87755102040816 4.387755102040816 6.0
53.87755102040816 4.4897959183673475 9.0
53.87755102040816 4.591836734693878 6.0
53.87755102040816 4.6938775510204085 9.0
53.87755102040816 4.795918367346939 7.0
53.87755102040816 4.8979591836734695 4.0
53.87755102040816 5.0 2.0
53.87755102040816 5.1020408163265305 4.0
53.87755102040816 5.204081632653061 3.0
53.87755102040816 5.3061224489795915 1.0
53.87755102040816 5.408163265306123 1.0
53.87755102040816 5.510204081632653 0.0
53.87755102040816 5.612244897959184 2.0
53.87755102040816 5.714285714285714 1.0
53.87755102040816 5.816326530612245 0.0
53.87755102040816 5.918367346938775 0.0
53.87755102040816 6.020408163265306 0.0
53.87755102040816 6.122448979591837 0.0
53.87755102040816 6.224489795918368 0.0
53.87755102040816 6.326530612244898 0.0
53.87755102040816 6.428571428571429 0.0
53.87755102040816 6.530612244897959 0.0
53.87755102040816 6.63265306122449 0.0
53.87755102040816 6.73469387755102 0.0
53.87755102040816 6.836734693877551 0.0
53.87755102040816 6.938775510204081 0.0
53.87755102040816 7.040816326530613 0.0
53.87755102040816 7.142857142857143 0.0
53.87755102040816 7.244897959183674 0.0
53.87755102040816 7.346938775510204 0.0
53.87755102040816 7.448979591836735 0.0
53.87755102040816 7.551020408163265 0.0
53.87755102040816 7.653061224489796 0.0
53.87755102040816 7.755102040816327 0.0
53.87755102040816 7.857142857142858 0.0
53.87755102040816 7.959183673469388 0.0
53.87755102040816 8.061224489795919 0.0
53.87755102040816 8.16326530612245 0.0
53.87755102040816 8.26530612244898 0.0
53.87755102040816 8.36734693877551 0.0
53.87755102040816 8.46938775510204 0.0
53.87755102040816 8.571428571428571 0.0
53.87755102040816 8.673469387755102 0.0
53.87755102040816 8.775510204081632 0.0
53.87755102040816 8.877551020408163 0.0
53.87755102040816 8.979591836734695 0.0
53.87755102040816 9.081632653061225 0.0
53.87755102040816 9.183673469387756 0.0
53.87755102040816 9.285714285714286 0.0
53.87755102040816 9.387755102040817 0.0
53.87755102040816 9.489795918367347 0.0
53.87755102040816 9.591836734693878 0.0
53.87755102040816 9.693877551020408 0.0
53.87755102040816 9.795918367346939 0.0
53.87755102040816 9.89795918367347 0.0
53.87755102040816 10.0 0.0

54.99999999999999 0.0 0.0
54.99999999999999 0.10204081632653061 0.0
54.99999999999999 0.20408163265306123 0.0
54.99999999999999 0.30612244897959184 0.0
54.99999999999999 0.40816326530612246 0.0
54.99999999999999 0.5102040816326531 0.0
54.99999999999999 0.6122448979591837 0.0
54.99999999999999 0.7142857142857143 0.0
54.99999999999999 0.8163265306122449 0.0
54.99999999999999 0.9183673469387755 0.0
54.99999999999999 1.0204081632653061 0.0
54.99999999999999 1.1224489795918369 0.0
54.99999999999999 1.2244897959183674 0.0
54.99999999999999 1.3265306122448979 0.0
54.99999999999999 1.4285714285714286 0.0
54.99999999999999 1.5306122448979593 0.0
54.99999999999999 1.6326530612244898 0.0
54.99999999999999 1.7346938775510203 0.0
54.99999999999999 1.836734693877551 0.0
54.99999999999999 1.9387755102040818 2.0
54.99999999999999 2.0408163265306123 1.0
54.99999999999999 2.142857142857143 2.0
54.99999999999999 2.2448979591836737 12.0
54.99999999999999 2.3469387755102042 32.0
54.99999999999999 2.4489795918367347 65.0
54.99999999999999 2.5510204081632653 119.0
54.99999999999999 2.6530612244897958 156.0
54.99999999999999 2.7551020408163267 208.0
54.99999999999999 2.857142857142857 182.0
54.99999999999999 2.9591836734693877 175.0
54.99999999999999 3.0612244897959187 171.0
54.99999999999999 3.163265306122449 145.0
54.99999999999999 3.2653061224489797 117.0
54.99999999999999 3.36734693877551 106.0
54.99999999999999 3.4693877551020407 89.0
54.99999999999999 3.5714285714285716 69.0
54.99999999999999 3.673469387755102 49.0
54.99999999999999 3.7755102040816326 44.0
54.99999999999999 3.8775510204081636 32.0
54.99999999999999 3.979591836734694 22.0
54.99999999999999 4.081632653061225 17.0
54.99999999999999 4.183673469387755 20.0
54.99999999999999 4.285714285714286 11.0
54.99999999999999 4.387755102040816 14.0
54.99999999999999 4.4897959183673475 6.0
54.99999999999999 4.591836734693878 6.0
54.99999999999999 4.6938775510204085 6.0
54.99999999999999 4.795918367346939 6.0
54.99999999999999 4.8979591836734695 4.0
54.99999999999999 5.0 3.0
54.99999999999999 5.1020408163265305 1.0
54.99999999999999 5.204081632653061 2.0
54.99999999999999 5.3061224489795915 1.0
54.99999999999999 5.408163265306123 1.0
54.99999999999999 5.510204081632653 0.0
54.99999999999999 5.612244897959184 2.0
54.99999999999999 5.714285714285714 0.0
54.99999999999999 5.816326530612245 0.0
54.99999999999999 5.918367346938775 0.0
54.99999999999999 6.020408163265306 0.0
54.99999999999999 6.122448979591837 1.0
54.99999999999999 6.224489795918368 0.0
54.99999999999999 6.326530612244898 0.0
54.99999999999999 6.428571428571429 0.0
54.99999999999999 6.530612244897959 0.0
54.99999999999999 6.63265306122449 0.0
54.99999999999999 6.73469387755102 0.0
54.99999999999999 6.836734693877551 0.0
54.99999999999999 6.938775510204081 0.0
54.99999999999999 7.040816326530613 0.0
54.99999999999999 7.142857142857143 0.0
54.99999999999999 7.244897959183674 0.0
54.99999999999999 7.346938775510204 0.0
54.99999999999999 7.448979591836735 0.0
54.99999999999999 7.551020408163265 0.0
54.99999999999999 7.653061224489796 0.0
54.99999999999999 7.755102040816327 0.0
54.99999999999999 7.857142857142858 0.0
54.99999999999999 7.959183673469388 0.0
54.99999999999999 8.061224489795919 0.0
54.99999999999999 8.16326530612245 0.0
54.99999999999999 8.26530612244898 0.0
54.99999999999999 8.36734693877551 0.0
54.99999999999999 8.46938775510204 0.0
54.99999999999999 8.571428571428571 0.0
54.99999999999999 8.673469387755102 0.0
54.99999999999999 8.775510204081632 0.0
54.99999999999999 8.877551020408163 0.0
54.99999999999999 8.979591836734695 0.0
54.99999999999999 9.081632653061225 0.0
54.99999999999999 9.183673469387756 0.0
54.99999999999999 9.285714285714286 0.0
54.99999999999999 9.387755102040817 0.0
54.99999999999999 9.489795918367347 0.0
54.99999999999999 9.591836734693878 0.0
54.99999999999999 9.693877551020408 0.0
54.99999999999999 9.795918367346939 0.0
54.99999999999999 9.89795918367347 0.0
54.99999999999999 10.0 0.0

56.12244897959183 0.0 0.0
56.12244897959183 0.10204081632653061 0.0
56.12244897959183 0.20408163265306123 0.0
56.12244897959183 0.30612244897959184 0.0
56.12244897959183 0.40816326530612246 0.0
56.12244897959183 0.5102040816326531 0.0
56.12244897959183 0.6122448979591837 0.0
56.12244897959183 0.7142857142857143 0.0
56.12244897959183 0.8163265306122449 0.0
56.12244897959183 0.9183673469387755 0.0
56.12244897959183 1.0204081632653061 0.0
56.12244897959183 1.1224489795918369 0.0
56.12244897959183 1.2244897959183674 0.0
56.12244897959183 1.3265306122448979 0.0
56.12244897959183 1.4285714285714286 0.0
56.12244897959183 1.5306122448979593 0.0
56.12244897959183 1.6326530612244898 0.0
56.12244897959183 1.7346938775510203 0.0
56.12244897959183 1.836734693877551 0.0
56.12244897959183 1.9387755102040818 0.0
56.12244897959183 2.0408163265306123 1.0
56.12244897959183 2.142857142857143 0.0
56.12244897959183 2.2448979591836737 9.0
56.12244897959183 2.3469387755102042 17.0
56.12244897959183 2.4489795918367347 37.0
56.12244897959183 2.5510204081632653 77.0
56.12244897959183 2.6530612244897958 90.0
56.12244897959183 2.7551020408163267 119.0
56.12244897959183 2.857142857142857 132.0
56.12244897959183 2.9591836734693877 126.0
56.12244897959183 3.0612244897959187 115.0
56.12244897959183 3.163265306122449 117.0
56.12244897959183 3.2653061224489797 99.0
56.12244897959183 3.36734693877551 77.0
56.12244897959183 3.4693877551020407 60.0
56.12244897959183 3.5714285714285716 54.0
56.12244897959183 3.673469387755102 38.0
56.12244897959183 3.7755102040816326 31.0
56.12244897959183 3.8775510204081636 23.0
56.12244897959183 3.979591836734694 23.0
56.12244897959183 4.081632653061225 15.0
56.12244897959183 4.183673469387755 13.0
56.12244897959183 4.285714285714286 5.0
56.12244897959183 4.387755102040816 6.0
56.12244897959183 4.4897959183673475 12.0
56.12244897959183 4.591836734693878 6.0
56.12244897959183 4.6938775510204085 6.0
56.12244897959183 4.795918367346939 10.0
56.12244897959183 4.8979591836734695 1.0
56.12244897959183 5.0 4.0
56.12244897959183 5.1020408163265305 4.0
56.12244897959183 5.204081632653061 5.0
56.12244897959183 5.3061224489795915 1.0
56.12244897959183 5.408163265306123 1.0
56.12244897959183 5.510204081632653 1.0
56.12244897959183 5.612244897959184 1.0
56.12244897959183 5.714285714285714 1.0
56.12244897959183 5.816326530612245 0.0
56.12244897959183 5.918367346938775 0.0
56.12244897959183 6.020408163265306 2.0
56.12244897959183 6.122448979591837 0.0
56.12244897959183 6.224489795918368 0.0
56.12244897959183 6.326530612244898 0.0
56.12244897959183 6.428571428571429 0.0
56.12244897959183 6.530612244897959 0.0
56.12244897959183 6.63265306122449 0.0
56.12244897959183 6.73469387755102 0.0
56.12244897959183 6.836734693877551 0.0
56.12244897959183 6.938775510204081 1.0
56.12244897959183 7.040816326530613 0.0
56.12244897959183 7.142857142857143 0.0
56.12244897959183 7.244897959183674 1.0
56.12244897959183 7.346938775510204 0.0
56.12244897959183 7.448979591836735 0.0
56.12244897959183 7.551020408163265 0.0
56.12244897959183 7.653061224489796 0.0
56.12244897959183 7.755102040816327 0.0
56.12244897959183 7.857142857142858 0.0
56.12244897959183 7.959183673469388 0.0
56.12244897959183 8.061224489795919 0.0
56.12244897959183 8.16326530612245 0.0
56.12244897959183 8.26530612244898 0.0
56.12244897959183 8.36734693877551 0.0
56.12244897959183 8.46938775510204 0.0
56.12244897959183 8.571428571428571 0.0
56.12244897959183 8.673469387755102 0.0
56.12244897959183 8.775510204081632 0.0
56.12244897959183 8.877551020408163 0.0
56.12244897959183 8.979591836734695 0.0
56.12244897959183 9.081632653061225 0.0
56.12244897959183 9.183673469387756 0.0
56.12244897959183 9.285714285714286 0.0
56.12244897959183 9.387755102040817 0.0
56.12244897959183 9.489795918367347 0.0
56.12244897959183 9.591836734693878 0.0
56.12244897959183 9.693877551020408 0.0
56.12244897959183 9.795918367346939 0.0
56.12244897959183 9.89795918367347 0.0
56.12244897959183 10.0 0.0

57.24489795918367 0.0 0.0
57.24489795918367 0.10204081632653061 0.0
57.24489795918367 0.20408163265306123 0.0
57.24489795918367 0.30612244897959184 0.0
57.24489795918367 0.40816326530612246 0.0
57.24489795918367 0.5102040816326531 0.0
57.24489795918367 0.6122448979591837 0.0
57.24489795918367 0.7142857142857143 0.0
57.24489795918367 0.8163265306122449 0.0
57.24489795918367 0.9183673469387755 0.0
57.24489795918367 1.0204081632653061 0.0
57.24489795918367 1.1224489795918369 0.0
57.24489795918367 1.2244897959183674 0.0
57.24489795918367 1.3265306122448979 0.0
57.24489795918367 1.4285714285714286 0.0
57.24489795918367 1.5306122448979593 0.0
57.24489795918367 1.6326530612244898 0.0
57.24489795918367 1.7346938775510203 0.0
57.24489795918367 1.836734693877551 0.0
57.24489795918367 1.9387755102040818 0.0
57.24489795918367 2.0408163265306123 0.0
57.24489795918367 2.142857142857143 2.0
57.24489795918367 2.2448979591836737 7.0
57.24489795918367 2.3469387755102042 17.0
57.24489795918367 2.4489795918367347 45.0
57.24489795918367 2.5510204081632653 67.0
57.24489795918367 2.6530612244897958 78.0
57.24489795918367 2.7551020408163267 91.0
57.24489795918367 2.857142857142857 111.0
57.24489795918367 2.9591836734693877 112.0
57.24489795918367 3.0612244897959187 109.0
57.24489795918367 3.163265306122449 103.0
57.24489795918367 3.2653061224489797 91.0
57.24489795918367 3.36734693877551 74.0
57.24489795918367 3.4693877551020407 54.0
57.24489795918367 3.5714285714285716 45.0
57.24489795918367 3.673469387755102 46.0
57.24489795918367 3.7755102040816326 48.0
57.24489795918367 3.8775510204081636 27.0
57.24489795918367 3.979591836734694 22.0
57.24489795918367 4.081632653061225 17.0
57.24489795918367 4.183673469387755 14.0
57.24489795918367 4.285714285714286 9.0
57.24489795918367 4.387755102040816 13.0
57.24489795918367 4.4897959183673475 9.0
57.24489795918367 4.591836734693878 13.0
57.24489795918367 4.6938775510204085 4.0
57.24489795918367 4.795918367346939 4.0
57.24489795918367 4.8979591836734695 6.0
57.24489795918367 5.0 1.0
57.24489795918367 5.1020408163265305 0.0
57.24489795918367 5.204081632653061 4.0
57.24489795918367 5.3061224489795915 3.0
57.24489795918367 5.408163265306123 3.0
57.24489795918367 5.510204081632653 2.0
57.24489795918367 5.612244897959184 1.0
57.24489795918367 5.714285714285714 1.0
57.24489795918367 5.816326530612245 0.0
57.24489795918367 5.918367346938775 0.0
57.24489795918367 6.020408163265306 1.0
57.24489795918367 6.122448979591837 0.0
57.24489795918367 6.224489795918368 0.0
57.24489795918367 6.326530612244898 0.0
57.24489795918367 6.428571428571429 1.0
57.24489795918367 6.530612244897959 0.0
57.24489795918367 6.63265306122449 0.0
57.24489795918367 6.73469387755102 0.0
57.24489795918367 6.836734693877551 0.0
57.24489795918367 6.938775510204081 0.0
57.24489795918367 7.040816326530613 0.0
57.24489795918367 7.142857142857143 0.0
57.24489795918367 7.244897959183674 0.0
57.24489795918367 7.346938775510204 0.0
57.24489795918367 7.448979591836735 0.0
57.24489795918367 7.551020408163265 0.0
57.24489795918367 7.653061224489796 0.0
57.24489795918367 7.755102040816327 0.0
57.24489795918367 7.857142857142858 0.0
57.24489795918367 7.959183673469388 0.0
57.24489795918367 8.061224489795919 0.0
57.24489795918367 8.16326530612245 0.0
57.24489795918367 8.26530612244898 0.0
57.24489795918367 8.36734693877551 1.0
57.24489795918367 8.46938775510204 0.0
57.24489795918367 8.571428571428571 0.0
57.24489795918367 8.673469387755102 0.0
57.24489795918367 8.775510204081632 0.0
57.24489795918367 8.877551020408163 0.0
57.24489795918367 8.979591836734695 0.0
57.24489795918367 9.081632653061225 0.0
57.24489795918367 9.183673469387756 0.0
57.24489795918367 9.285714285714286 0.0
57.24489795918367 9.387755102040817 0.0
57.24489795918367 9.489795918367347 0.0
57.24489795918367 9.591836734693878 0.0
57.24489795918367 9.693877551020408 0.0
57.24489795918367 9.795918367346939 0.0
57.24489795918367 9.89795918367347 0.0
57.24489795918367 10.0 0.0

58.367346938775505 0.0 0.0
58.367346938775505 0.10204081632653061 0.0
58.367346938775505 0.20408163265306123 0.0
58.367346938775505 0.30612244897959184 0.0
58.367346938775505 0.40816326530612246 0.0
58.367346938775505 0.5102040816326531 0.0
58.367346938775505 0.6122448979591837 0.0
58.367346938775505 0.7142857142857143 0.0
58.367346938775505 0.8163265306122449 0.0
58.367346938775505 0.9183673469387755 0.0
58.367346938775505 1.0204081632653061 0.0
58.367346938775505 1.1224489795918369 0.0
58.367346938775505 1.2244897959183674 0.0
58.367346938775505 1.3265306122448979 0.0
58.367346938775505 1.4285714285714286 0.0
58.367346938775505 1.5306122448979593 0.0
58.367346938775505 1.6326530612244898 0.0
58.367346938775505 1.7346938775510203 0.0
58.367346938775505 1.836734693877551 0.0
58.367346938775505 1.9387755102040818 0.0
58.367346938775505 2.0408163265306123 1.0
58.367346938775505 2.142857142857143 4.0
58.367346938775505 2.2448979591836737 7.0
58.367346938775505 2.3469387755102042 21.0
58.367346938775505 2.4489795918367347 42.0
58.367346938775505 2.5510204081632653 74.0
58.367346938775505 2.6530612244897958 112.0
58.367346938775505 2.7551020408163267 97.0
58.367346938775505 2.857142857142857 117.0
58.367346938775505 2.9591836734693877 136.0
58.367346938775505 3.0612244897959187 113.0
58.367346938775505 3.163265306122449 98.0
58.367346938775505 3.2653061224489797 92.0
58.367346938775505 3.36734693877551 79.0
58.367346938775505 3.4693877551020407 91.0
58.367346938775505 3.5714285714285716 65.0
58.367346938775505 3.673469387755102 48.0
58.367346938775505 3.7755102040816326 41.0
58.367346938775505 3.8775510204081636 25.0
58.367346938775505 3.979591836734694 31.0
58.367346938775505 4.081632653061225 20.0
58.367346938775505 4.183673469387755 14.0
58.367346938775505 4.285714285714286 8.0
58.367346938775505 4.387755102040816 8.0
58.367346938775505 4.4897959183673475 9.0
58.367346938775505 4.591836734693878 8.0
58.367346938775505 4.6938775510204085 4.0
58.367346938775505 4.795918367346939 4.0
58.367346938775505 4.8979591836734695 3.0
58.367346938775505 5.0 6.0
58.367346938775505 5.1020408163265305 5.0
58.367346938775505 5.204081632653061 3.0
58.367346938775505 5.3061224489795915 0.0
58.367346938775505 5.408163265306123 5.0
58.367346938775505 5.510204081632653 2.0
58.367346938775505 5.612244897959184 1.0
58.367346938775505 5.714285714285714 1.0
58.367346938775505 5.816326530612245 0.0
58.367346938775505 5.918367346938775 0.0
58.367346938775505 6.020408163265306 0.0
58.367346938775505 6.122448979591837 1.0
58.367346938775505 6.224489795918368 0.0
58.367346938775505 6.326530612244898 0.0
58.367346938775505 6.428571428571429 0.0
58.367346938775505 6.530612244897959 0.0
58.367346938775505 6.63265306122449 0.0
58.367346938775505 6.73469387755102 1.0
58.367346938775505 6.836734693877551 0.0
58.367346938775505 6.938775510204081 0.0
58.367346938775505 7.040816326530613 1.0
58.367346938775505 7.142857142857143 0.0
58.367346938775505 7.244897959183674 0.0
58.367346938775505 7.346938775510204 0.0
58.367346938775505 7.448979591836735 0.0
58.367346938775505 7.551020408163265 0.0
58.367346938775505 7.653061224489796 0.0
58.367346938775505 7.755102040816327 0.0
58.367346938775505 7.857142857142858 0.0
58.367346938775505 7.959183673469388 0.0
58.367346938775505 8.061224489795919 0.0
58.367346938775505 8.16326530612245 0.0
58.367346938775505 8.26530612244898 0.0
58.367346938775505 8.36734693877551 0.0
58.367346938775505 8.46938775510204 0.0
58.367346938775505 8.571428571428571 0.0
58.367346938775505 8.673469387755102 0.0
58.367346938775505 8.775510204081632 0.0
58.367346938775505 8.877551020408163 0.0
58.367346938775505 8.979591836734695 0.0
58.367346938775505 9.081632653061225 0.0
58.367346938775505 9.183673469387756 0.0
58.367346938775505 9.285714285714286 0.0
58.367346938775505 9.387755102040817 0.0
58.367346938775505 9.489795918367347 0.0
58.367346938775505 9.591836734693878 1.0
58.367346938775505 9.693877551020408 0.0
58.367346938775505 9.795918367346939 0.0
58.367346938775505 9.89795918367347 0.0
58.367346938775505 10.0 0.0

59.48979591836734 0.0 0.0
59.48979591836734 0.10204081632653061 0.0
59.48979591836734 0.20408163265306123 0.0
59.48979591836734 0.30612244897959184 0.0
59.48979591836734 0.40816326530612246 0.0
59.48979591836734 0.5102040816326531 0.0
59.48979591836734 0.6122448979591837 0.0
59.48979591836734 0.7142857142857143 0.0
59.48979591836734 0.8163265306122449 0.0
59.48979591836734 0.9183673469387755 0.0
59.48979591836734 1.0204081632653061 0.0
59.48979591836734 1.1224489795918369 0.0
59.48979591836734 1.2244897959183674 0.0
59.48979591836734 1.3265306122448979 0.0
59.48979591836734 1.4285714285714286 0.0
59.48979591836734 1.5306122448979593 0.0
59.48979591836734 1.6326530612244898 0.0
59.48979591836734 1.7346938775510203 0.0
59.48979591836734 1.836734693877551 0.0
59.48979591836734 1.9387755102040818 0.0
59.48979591836734 2.0408163265306123 1.0
59.48979591836734 2.142857142857143 3.0
59.48979591836734 2.2448979591836737 8.0
59.48979591836734 2.3469387755102042 18.0
59.48979591836734 2.4489795918367347 23.0
59.48979591836734 2.5510204081632653 46.0
59.48979591836734 2.6530612244897958 76.0
59.48979591836734 2.7551020408163267 99.0
59.48979591836734 2.857142857142857 96.0
59.48979591836734 2.9591836734693877 92.0
59.48979591836734 3.0612244897959187 97.0
59.48979591836734 3.163265306122449 103.0
59.48979591836734 3.2653061224489797 93.0
59.48979591836734 3.36734693877551 77.0
59.48979591836734 3.4693877551020407 62.0
59.48979591836734 3.5714285714285716 48.0
59.48979591836734 3.673469387755102 61.0
59.48979591836734 3.7755102040816326 33.0
59.48979591836734 3.8775510204081636 28.0
59.48979591836734 3.979591836734694 24.0
59.48979591836734 4.081632653061225 13.0
59.48979591836734 4.183673469387755 16.0
59.48979591836734 4.285714285714286 15.0
59.48979591836734 4.387755102040816 17.0
59.48979591836734 4.4897959183673475 7.0
59.48979591836734 4.591836734693878 4.0
59.48979591836734 4.6938775510204085 6.0
59.48979591836734 4.795918367346939 4.0
59.48979591836734 4.8979591836734695 3.0
59.48979591836734 5.0 5.0
59.48979591836734 5.1020408163265305 6.0
59.48979591836734 5.204081632653061 1.0
59.48979591836734 5.3061224489795915 2.0
59.48979591836734 5.408163265306123 1.0
59.48979591836734 5.510204081632653 1.0
59.48979591836734 5.612244897959184 2.0
59.48979591836734 5.714285714285714 0.0
59.48979591836734 5.816326530612245 0.0
59.48979591836734 5.918367346938775 1.0
59.48979591836734 6.020408163265306 1.0
59.48979591836734 6.122448979591837 0.0
59.48979591836734 6.224489795918368 0.0
59.48979591836734 6.326530612244898 0.0
59.48979591836734 6.428571428571429 1.0
59.48979591836734 6.530612244897959 0.0
59.48979591836734 6.63265306122449 0.0
59.48979591836734 6.73469387755102 0.0
59.48979591836734 6.836734693877551 0.0
59.48979591836734 6.938775510204081 0.0
59.48979591836734 7.040816326530613 0.0
59.48979591836734 7.142857142857143 0.0
59.48979591836734 7.244897959183674 0.0
59.48979591836734 7.346938775510204 0.0
59.48979591836734 7.448979591836735 0.0
59.48979591836734 7.551020408163265 0.0
59.48979591836734 7.653061224489796 0.0
59.48979591836734 7.755102040816327 0.0
59.48979591836734 7.857142857142858 1.0
59.48979591836734 7.959183673469388 0.0
59.48979591836734 8.061224489795919 0.0
59.48979591836734 8.16326530612245 0.0
59.48979591836734 8.26530612244898 0.0
59.48979591836734 8.36734693877551 0.0
59.48979591836734 8.46938775510204 0.0
59.48979591836734 8.571428571428571 0.0
59.48979591836734 8.673469387755102 0.0
59.48979591836734 8.775510204081632 0.0
59.48979591836734 8.877551020408163 0.0
59.48979591836734 8.979591836734695 0.0
59.48979591836734 9.081632653061225 0.0
59.48979591836734 9.183673469387756 0.0
59.48979591836734 9.285714285714286 0.0
59.48979591836734 9.387755102040817 0.0
59.48979591836734 9.489795918367347 0.0
59.48979591836734 9.591836734693878 0.0
59.48979591836734 9.693877551020408 0.0
59.48979591836734 9.795918367346939 0.0
59.48979591836734 9.89795918367347 0.0
59.48979591836734 10.0 0.0

60.61224489795918 0.0 0.0
60.61224489795918 0.10204081632653061 0.0
60.61224489795918 0.20408163265306123 0.0
60.61224489795918 0.30612244897959184 0.0
60.61224489795918 0.40816326530612246 0.0
60.61224489795918 0.5102040816326531 0.0
60.61224489795918 0.6122448979591837 0.0
60.61224489795918 0.7142857142857143 0.0
60.61224489795918 0.8163265306122449 0.0
60.61224489795918 0.9183673469387755 0.0
60.61224489795918 1.0204081632653061 0.0
60.61224489795918 1.1224489795918369 0.0
60.61224489795918 1.2244897959183674 0.0
60.61224489795918 1.3265306122448979 0.0
60.61224489795918 1.4285714285714286 0.0
60.61224489795918 1.5306122448979593 0.0
60.61224489795918 1.6326530612244898 0.0
60.61224489795918 1.7346938775510203 0.0
60.61224489795918 1.836734693877551 0.0
60.61224489795918 1.9387755102040818 1.0
60.61224489795918 2.0408163265306123 1.0
60.61224489795918 2.142857142857143 2.0
60.61224489795918 2.2448979591836737 4.0
60.61224489795918 2.3469387755102042 9.0
60.61224489795918 2.4489795918367347 24.0
60.61224489795918 2.5510204081632653 47.0
60.61224489795918 2.6530612244897958 64.0
60.61224489795918 2.7551020408163267 88.0
60.61224489795918 2.857142857142857 104.0
60.61224489795918 2.9591836734693877 114.0
60.61224489795918 3.0612244897959187 136.0
60.61224489795918 3.163265306122449 105.0
60.61224489795918 3.2653061224489797 105.0
60.61224489795918 3.36734693877551 85.0
60.61224489795918 3.4693877551020407 82.0
60.61224489795918 3.5714285714285716 89.0
60.61224489795918 3.673469387755102 64.0
60.61224489795918 3.7755102040816326 54.0
60.61224489795918 3.8775510204081636 56.0
60.61224489795918 3.979591836734694 42.0
60.61224489795918 4.081632653061225 22.0
60.61224489795918 4.183673469387755 30.0
60.61224489795918 4.285714285714286 23.0
60.61224489795918 4.387755102040816 18.0
60.61224489795918 4.4897959183673475 15.0
60.61224489795918 4.591836734693878 8.0
60.61224489795918 4.6938775510204085 4.0
60.61224489795918 4.795918367346939 10.0
60.61224489795918 4.8979591836734695 7.0
60.61224489795918 5.0 2.0
60.61224489795918 5.1020408163265305 2.0
60.61224489795918 5.204081632653061 3.0
60.61224489795918 5.3061224489795915 2.0
60.61224489795918 5.408163265306123 3.0
60.61224489795918 5.510204081632653 4.0
60.61224489795918 5.612244897959184 2.0
60.61224489795918 5.714285714285714 1.0
60.61224489795918 5.816326530612245 1.0
60.61224489795918 5.918367346938775 0.0
60.61224489795918 6.020408163265306 0.0
60.61224489795918 6.122448979591837 0.0
60.61224489795918 6.224489795918368 0.0
60.61224489795918 6.326530612244898 2.0
60.61224489795918 6.428571428571429 0.0
60.61224489795918 6.530612244897959 1.0
60.61224489795918 6.63265306122449 0.0
60.61224489795918 6.73469387755102 0.0
60.61224489795918 6.836734693877551 0.0
60.61224489795918 6.938775510204081 0.0
60.61224489795918 7.040816326530613 0.0
60.61224489795918 7.142857142857143 0.0
60.61224489795918 7.244897959183674 0.0
60.61224489795918 7.346938775510204 0.0
60.61224489795918 7.448979591836735 0.0
60.61224489795918 7.551020408163265 0.0
60.61224489795918 7.653061224489796 0.0
60.61224489795918 7.755102040816327 0.0
60.61224489795918 7.857142857142858 0.0
60.61224489795918 7.959183673469388 0.0
60.61224489795918 8.061224489795919 0.0
60.61224489795918 8.16326530612245 0.0
60.61224489795918 8.26530612244898 0.0
60.61224489795918 8.36734693877551 0.0
60.61224489795918 8.46938775510204 0.0
60.61224489795918 8.571428571428571 0.0
60.61224489795918 8.673469387755102 0.0
60.61224489795918 8.775510204081632 0.0
60.61224489795918 8.877551020408163 0.0
60.61224489795918 8.979591836734695 0.0
60.61224489795918 9.081632653061225 0.0
60.61224489795918 9.183673469387756 0.0
60.61224489795918 9.285714285714286 0.0
60.61224489795918 9.387755102040817 0.0
60.61224489795918 9.489795918367347 0.0
60.61224489795918 9.591836734693878 0.0
60.61224489795918 9.693877551020408 0.0
60.61224489795918 9.795918367346939 0.0
60.61224489795918 9.89795918367347 0.0
60.61224489795918 10.0 0.0

61.73469387755102 0.0 0.0
61.73469387755102 0.10204081632653061 0.0
61.73469387755102 0.20408163265306123 0.0
61.73469387755102 0.30612244897959184 0.0
61.73469387755102 0.40816326530612246 0.0
61.73469387755102 0.5102040816326531 0.0
61.73469387755102 0.6122448979591837 0.0
61.73469387755102 0.7142857142857143 0.0
61.73469387755102 0.8163265306122449 0.0
61.73469387755102 0.9183673469387755 0.0
61.73469387755102 1.0204081632653061 0.0
61.73469387755102 1.1224489795918369 0.0
61.73469387755102 1.2244897959183674 0.0
61.73469387755102 1.3265306122448979 0.0
61.73469387755102 1.4285714285714286 0.0
61.73469387755102 1.5306122448979593 0.0
61.73469387755102 1.6326530612244898 0.0
61.73469387755102 1.7346938775510203 0.0
61.73469387755102 1.836734693877551 0.0
61.73469387755102 1.9387755102040818 1.0
61.73469387755102 2.0408163265306123 1.0
61.73469387755102 2.142857142857143 6.0
61.73469387755102 2.2448979591836737 9.0
61.73469387755102 2.3469387755102042 22.0
61.73469387755102 2.4489795918367347 47.0
61.73469387755102 2.5510204081632653 78.0
61.73469387755102 2.6530612244897958 140.0
61.73469387755102 2.7551020408163267 155.0
61.73469387755102 2.857142857142857 208.0
61.73469387755102 2.9591836734693877 204.0
61.73469387755102 3.0612244897959187 212.0
61.73469387755102 3.163265306122449 227.0
61.73469387755102 3.2653061224489797 211.0
61.73469387755102 3.36734693877551 208.0
61.73469387755102 3.4693877551020407 165.0
61.73469387755102 3.5714285714285716 158.0
61.73469387755102 3.673469387755102 163.0
61.73469387755102 3.7755102040816326 110.0
61.73469387755102 3.8775510204081636 95.0
61.73469387755102 3.979591836734694 116.0
61.73469387755102 4.081632653061225 57.0
61.73469387755102 4.183673469387755 56.0
61.73469387755102 4.285714285714286 31.0
61.73469387755102 4.387755102040816 30.0
61.73469387755102 4.4897959183673475 31.0
61.73469387755102 4.591836734693878 26.0
61.73469387755102 4.6938775510204085 16.0
61.73469387755102 4.795918367346939 14.0
61.73469387755102 4.8979591836734695 8.0
61.73469387755102 5.0 7.0
61.73469387755102 5.1020408163265305 9.0
61.73469387755102 5.204081632653061 7.0
61.73469387755102 5.3061224489795915 5.0
61.73469387755102 5.408163265306123 4.0
61.73469387755102 5.510204081632653 1.0
61.73469387755102 5.612244897959184 1.0
61.73469387755102 5.714285714285714 0.0
61.73469387755102 5.816326530612245 0.0
61.73469387755102 5.918367346938775 2.0
61.73469387755102 6.020408163265306 3.0
61.73469387755102 6.122448979591837 1.0
61.73469387755102 6.224489795918368 1.0
61.73469387755102 6.326530612244898 0.0
61.73469387755102 6.428571428571429 0.0
61.73469387755102 6.530612244897959 2.0
61.73469387755102 6.63265306122449 0.0
61.73469387755102 6.73469387755102 1.0
61.73469387755102 6.836734693877551 0.0
61.73469387755102 6.938775510204081 0.0
61.73469387755102 7.040816326530613 0.0
61.73469387755102 7.142857142857143 0.0
61.73469387755102 7.244897959183674 0.0
61.73469387755102 7.346938775510204 0.0
61.73469387755102 7.448979591836735 0.0
61.73469387755102 7.551020408163265 0.0
61.73469387755102 7.653061224489796 0.0
61.73469387755102 7.755102040816327 0.0
61.73469387755102 7.857142857142858 0.0
61.73469387755102 7.959183673469388 0.0
61.73469387755102 8.061224489795919 0.0
61.73469387755102 8.16326530612245 0.0
61.73469387755102 8.26530612244898 0.0
61.73469387755102 8.36734693877551 0.0
61.73469387755102 8.46938775510204 0.0
61.73469387755102 8.571428571428571 0.0
61.73469387755102 8.673469387755102 0.0
61.73469387755102 8.775510204081632 0.0
61.73469387755102 8.877551020408163 0.0
61.73469387755102 8.979591836734695 0.0
61.73469387755102 9.081632653061225 0.0
61.73469387755102 9.183673469387756 0.0
61.73469387755102 9.285714285714286 0.0
61.73469387755102 9.387755102040817 0.0
61.73469387755102 9.489795918367347 0.0
61.73469387755102 9.591836734693878 0.0
61.73469387755102 9.693877551020408 0.0
61.73469387755102 9.795918367346939 0.0
61.73469387755102 9.89795918367347 0.0
61.73469387755102 10.0 0.0

62.857142857142854 0.0 0.0
62.857142857142854 0.10204081632653061 0.0
62.857142857142854 0.20408163265306123 0.0
62.857142857142854 0.30612244897959184 0.0
62.857142857142854 0.40816326530612246 0.0
62.857142857142854 0.5102040816326531 0.0
62.857142857142854 0.6122448979591837 0.0
62.857142857142854 0.7142857142857143 0.0
62.857142857142854 0.8163265306122449 0.0
62.857142857142854 0.9183673469387755 0.0
62.857142857142854 1.0204081632653061 0.0
62.857142857142854 1.1224489795918369 0.0
62.857142857142854 1.2244897959183674 0.0
62.857142857142854 1.3265306122448979 0.0
62.857142857142854 1.4285714285714286 0.0
62.857142857142854 1.5306122448979593 0.0
62.857142857142854 1.6326530612244898 0.0
62.857142857142854 1.7346938775510203 0.0
62.857142857142854 1.836734693877551 0.0
62.857142857142854 1.9387755102040818 2.0
62.857142857142854 2.0408163265306123 0.0
62.857142857142854 2.142857142857143 5.0
62.857142857142854 2.2448979591836737 17.0
62.857142857142854 2.3469387755102042 25.0
62.857142857142854 2.4489795918367347 59.0
62.857142857142854 2.5510204081632653 120.0
62.857142857142854 2.6530612244897958 177.0
62.857142857142854 2.7551020408163267 201.0
62.857142857142854 2.857142857142857 277.0
62.857142857142854 2.9591836734693877 277.0
62.857142857142854 3.0612244897959187 288.0
62.857142857142854 3.163265306122449 325.0
62.857142857142854 3.2653061224489797 288.0
62.857142857142854 3.36734693877551 270.0
62.857142857142854 3.4693877551020407 283.0
62.857142857142854 3.5714285714285716 241.0
62.857142857142854 3.673469387755102 209.0
62.857142857142854 3.7755102040816326 192.0
62.857142857142854 3.8775510204081636 179.0
62.857142857142854 3.979591836734694 142.0
62.857142857142854 4.081632653061225 144.0
62.857142857142854 4.183673469387755 83.0
62.857142857142854 4.285714285714286 79.0
62.857142857142854 4.387755102040816 53.0
62.857142857142854 4.4897959183673475 42.0
62.857142857142854 4.591836734693878 43.0
62.857142857142854 4.6938775510204085 21.0
62.857142857142854 4.795918367346939 20.0
62.857142857142854 4.8979591836734695 14.0
62.857142857142854 5.0 14.0
62.857142857142854 5.1020408163265305 5.0
62.857142857142854 5.204081632653061 12.0
62.857142857142854 5.3061224489795915 5.0
62.857142857142854 5.408163265306123 5.0
62.857142857142854 5.510204081632653 1.0
62.857142857142854 5.612244897959184 1.0
62.857142857142854 5.714285714285714 3.0
62.857142857142854 5.816326530612245 3.0
62.857142857142854 5.918367346938775 1.0
62.857142857142854 6.020408163265306 1.0
62.857142857142854 6.122448979591837 0.0
62.857142857142854 6.224489795918368 1.0
62.857142857142854 6.326530612244898 1.0
62.857142857142854 6.428571428571429 1.0
62.857142857142854 6.530612244897959 0.0
62.857142857142854 6.63265306122449 0.0
62.857142857142854 6.73469387755102 0.0
62.857142857142854 6.836734693877551 1.0
62.857142857142854 6.938775510204081 0.0
62.857142857142854 7.040816326530613 0.0
62.857142857142854 7.142857142857143 0.0
62.857142857142854 7.244897959183674 0.0
62.857142857142854 7.346938775510204 0.0
62.857142857142854 7.448979591836735 0.0
62.857142857142854 7.551020408163265 0.0
62.857142857142854 7.653061224489796 0.0
62.857142857142854 7.755102040816327 0.0
62.857142857142854 7.857142857142858 0.0
62.857142857142854 7.959183673469388 0.0
62.857142857142854 8.061224489795919 0.0
62.857142857142854 8.16326530612245 0.0
62.857142857142854 8.26530612244898 0.0
62.857142857142854 8.36734693877551 0.0
62.857142857142854 8.46938775510204 0.0
62.857142857142854 8.571428571428571 0.0
62.857142857142854 8.673469387755102 0.0
62.857142857142854 8.775510204081632 0.0
62.857142857142854 8.877551020408163 0.0
62.857142857142854 8.979591836734695 1.0
62.857142857142854 9.081632653061225 0.0
62.857142857142854 9.183673469387756 0.0
62.857142857142854 9.285714285714286 0.0
62.857142857142854 9.387755102040817 0.0
62.857142857142854 9.489795918367347 0.0
62.857142857142854 9.591836734693878 0.0
62.857142857142854 9.693877551020408 0.0
62.857142857142854 9.795918367346939 0.0
62.857142857142854 9.89795918367347 0.0
62.857142857142854 10.0 0.0

63.97959183673469 0.0 0.0
63.97959183673469 0.10204081632653061 0.0
63.97959183673469 0.20408163265306123 0.0
63.97959183673469 0.30612244897959184 0.0
63.97959183673469 0.40816326530612246 0.0
63.97959183673469 0.5102040816326531 0.0
63.97959183673469 0.6122448979591837 0.0
63.97959183673469 0.7142857142857143 0.0
63.97959183673469 0.8163265306122449 0.0
63.97959183673469 0.9183673469387755 0.0
63.97959183673469 1.0204081632653061 0.0
63.97959183673469 1.1224489795918369 0.0
63.97959183673469 1.2244897959183674 0.0
63.97959183673469 1.3265306122448979 0.0
63.97959183673469 1.4285714285714286 0.0
63.97959183673469 1.5306122448979593 0.0
63.97959183673469 1.6326530612244898 0.0
63.97959183673469 1.7346938775510203 0.0
63.97959183673469 1.836734693877551 0.0
63.97959183673469 1.9387755102040818 0.0
63.97959183673469 2.0408163265306123 0.0
63.97959183673469 2.142857142857143 3.0
63.97959183673469 2.2448979591836737 18.0
63.97959183673469 2.3469387755102042 19.0
63.97959183673469 2.4489795918367347 57.0
63.97959183673469 2.5510204081632653 88.0
63.97959183673469 2.6530612244897958 170.0
63.97959183673469 2.7551020408163267 192.0
63.97959183673469 2.857142857142857 235.0
63.97959183673469 2.9591836734693877 256.0
63.97959183673469 3.0612244897959187 275.0
63.97959183673469 3.163265306122449 290.0
63.97959183673469 3.2653061224489797 234.0
63.97959183673469 3.36734693877551 232.0
63.97959183673469 3.4693877551020407 230.0
63.97959183673469 3.5714285714285716 206.0
63.97959183673469 3.673469387755102 169.0
63.97959183673469 3.7755102040816326 151.0
63.97959183673469 3.8775510204081636 144.0
63.97959183673469 3.979591836734694 113.0
63.97959183673469 4.081632653061225 100.0
63.97959183673469 4.183673469387755 67.0
63.97959183673469 4.285714285714286 54.0
63.97959183673469 4.387755102040816 45.0
63.97959183673469 4.4897959183673475 34.0
63.97959183673469 4.591836734693878 31.0
63.97959183673469 4.6938775510204085 29.0
63.97959183673469 4.795918367346939 18.0
63.97959183673469 4.8979591836734695 13.0
63.97959183673469 5.0 8.0
63.97959183673469 5.1020408163265305 6.0
63.97959183673469 5.204081632653061 5.0
63.97959183673469 5.3061224489795915 5.0
63.97959183673469 5.408163265306123 3.0
63.97959183673469 5.510204081632653 4.0
63.97959183673469 5.612244897959184 3.0
63.97959183673469 5.714285714285714 3.0
63.97959183673469 5.816326530612245 1.0
63.97959183673469 5.918367346938775 2.0
63.97959183673469 6.020408163265306 1.0
63.97959183673469 6.122448979591837 1.0
63.97959183673469 6.224489795918368 0.0
63.97959183673469 6.326530612244898 0.0
63.97959183673469 6.428571428571429 2.0
63.97959183673469 6.530612244897959 0.0
63.97959183673469 6.63265306122449 0.0
63.97959183673469 6.73469387755102 1.0
63.97959183673469 6.836734693877551 0.0
63.97959183673469 6.938775510204081 0.0
63.97959183673469 7.040816326530613 1.0
63.97959183673469 7.142857142857143 0.0
63.97959183673469 7.244897959183674 0.0
63.97959183673469 7.346938775510204 0.0
63.97959183673469 7.448979591836735 0.0
63.97959183673469 7.551020408163265 0.0
63.97959183673469 7.653061224489796 0.0
63.97959183673469 7.755102040816327 0.0
63.97959183673469 7.857142857142858 0.0
63.97959183673469 7.959183673469388 0.0
63.97959183673469 8.061224489795919 0.0
63.97959183673469 8.16326530612245 0.0
63.97959183673469 8.26530612244898 0.0
63.97959183673469 8.36734693877551 0.0
63.97959183673469 8.46938775510204 0.0
63.97959183673469 8.571428571428571 0.0
63.97959183673469 8.673469387755102 0.0
63.97959183673469 8.775510204081632 0.0
63.97959183673469 8.877551020408163 0.0
63.97959183673469 8.979591836734695 0.0
63.97959183673469 9.081632653061225 0.0
63.97959183673469 9.183673469387756 0.0
63.97959183673469 9.285714285714286 0.0
63.97959183673469 9.387755102040817 0.0
63.97959183673469 9.489795918367347 0.0
63.97959183673469 9.591836734693878 0.0
63.97959183673469 9.693877551020408 0.0
63.97959183673469 9.795918367346939 0.0
63.97959183673469 9.89795918367347 0.0
63.97959183673469 10.0 0.0

65.10204081632652 0.0 0.0
65.10204081632652 0.10204081632653061 0.0
65.10204081632652 0.20408163265306123 0.0
65.10204081632652 0.30612244897959184 0.0
65.10204081632652 0.40816326530612246 0.0
65.10204081632652 0.5102040816326531 0.0
65.10204081632652 0.6122448979591837 0.0
65.10204081632652 0.7142857142857143 0.0
65.10204081632652 0.8163265306122449 0.0
65.10204081632652 0.9183673469387755 0.0
65.10204081632652 1.0204081632653061 0.0
65.10204081632652 1.1224489795918369 0.0
65.10204081632652 1.2244897959183674 0.0
65.10204081632652 1.3265306122448979 0.0
65.10204081632652 1.4285714285714286 0.0
65.10204081632652 1.5306122448979593 0.0
65.10204081632652 1.6326530612244898 0.0
65.10204081632652 1.7346938775510203 0.0
65.10204081632652 1.836734693877551 0.0
65.10204081632652 1.9387755102040818 0.0
65.10204081632652 2.0408163265306123 1.0
65.10204081632652 2.142857142857143 2.0
65.10204081632652 2.2448979591836737 11.0
65.10204081632652 2.3469387755102042 27.0
65.10204081632652 2.4489795918367347 41.0
65.10204081632652 2.5510204081632653 74.0
65.10204081632652 2.6530612244897958 90.0
65.10204081632652 2.7551020408163267 119.0
65.10204081632652 2.857142857142857 164.0
65.10204081632652 2.9591836734693877 185.0
65.10204081632652 3.0612244897959187 199.0
65.10204081632652 3.163265306122449 195.0
65.10204081632652 3.2653061224489797 182.0
65.10204081632652 3.36734693877551 168.0
65.10204081632652 3.4693877551020407 172.0
65.10204081632652 3.5714285714285716 147.0
65.10204081632652 3.673469387755102 113.0
65.10204081632652 3.7755102040816326 104.0
65.10204081632652 3.8775510204081636 94.0
65.10204081632652 3.979591836734694 63.0
65.10204081632652 4.081632653061225 56.0
65.10204081632652 4.183673469387755 55.0
65.10204081632652 4.285714285714286 51.0
65.10204081632652 4.387755102040816 30.0
65.10204081632652 4.4897959183673475 33.0
65.10204081632652 4.591836734693878 20.0
65.10204081632652 4.6938775510204085 13.0
65.10204081632652 4.795918367346939 13.0
65.10204081632652 4.8979591836734695 10.0
65.10204081632652 5.0 6.0
65.10204081632652 5.1020408163265305 9.0
65.10204081632652 5.204081632653061 5.0
65.10204081632652 5.3061224489795915 6.0
65.10204081632652 5.408163265306123 5.0
65.10204081632652 5.510204081632653 2.0
65.10204081632652 5.612244897959184 2.0
65.10204081632652 5.714285714285714 2.0
65.10204081632652 5.816326530612245 4.0
65.10204081632652 5.918367346938775 1.0
65.10204081632652 6.020408163265306 1.0
65.10204081632652 6.122448979591837 1.0
65.10204081632652 6.224489795918368 0.0
65.10204081632652 6.326530612244898 1.0
65.10204081632652 6.428571428571429 0.0
65.10204081632652 6.530612244897959 0.0
65.10204081632652 6.63265306122449 0.0
65.10204081632652 6.73469387755102 0.0
65.10204081632652 6.836734693877551 0.0
65.10204081632652 6.938775510204081 0.0
65.10204081632652 7.040816326530613 1.0
65.10204081632652 7.142857142857143 0.0
65.10204081632652 7.244897959183674 0.0
65.10204081632652 7.346938775510204 0.0
65.10204081632652 7.448979591836735 0.0
65.10204081632652 7.551020408163265 0.0
65.10204081632652 7.653061224489796 0.0
65.10204081632652 7.755102040816327 0.0
65.10204081632652 7.857142857142858 0.0
65.10204081632652 7.959183673469388 0.0
65.10204081632652 8.061224489795919 0.0
65.10204081632652 8.16326530612245 0.0
65.10204081632652 8.26530612244898 0.0
65.10204081632652 8.36734693877551 0.0
65.10204081632652 8.46938775510204 0.0
65.10204081632652 8.571428571428571 0.0
65.10204081632652 8.673469387755102 0.0
65.10204081632652 8.775510204081632 0.0
65.10204081632652 8.877551020408163 0.0
65.10204081632652 8.979591836734695 0.0
65.10204081632652 9.081632653061225 0.0
65.10204081632652 9.183673469387756 0.0
65.10204081632652 9.285714285714286 0.0
65.10204081632652 9.387755102040817 1.0
65.10204081632652 9.489795918367347 0.0
65.10204081632652 9.591836734693878 0.0
65.10204081632652 9.693877551020408 0.0
65.10204081632652 9.795918367346939 0.0
65.10204081632652 9.89795918367347 0.0
65.10204081632652 10.0 0.0

66.22448979591836 0.0 0.0
66.22448979591836 0.10204081632653061 0.0
66.22448979591836 0.20408163265306123 0.0
66.22448979591836 0.30612244897959184 0.0
66.22448979591836 0.40816326530612246 0.0
66.22448979591836 0.5102040816326531 0.0
66.22448979591836 0.6122448979591837 0.0
66.22448979591836 0.7142857142857143 0.0
66.22448979591836 0.8163265306122449 0.0
66.22448979591836 0.9183673469387755 0.0
66.22448979591836 1.0204081632653061 0.0
66.22448979591836 1.1224489795918369 0.0
66.22448979591836 1.2244897959183674 0.0
66.22448979591836 1.3265306122448979 0.0
66.22448979591836 1.4285714285714286 0.0
66.22448979591836 1.5306122448979593 0.0
66.22448979591836 1.6326530612244898 0.0
66.22448979591836 1.7346938775510203 0.0
66.22448979591836 1.836734693877551 0.0
66.22448979591836 1.9387755102040818 0.0
66.22448979591836 2.0408163265306123 0.0
66.22448979591836 2.142857142857143 4.0
66.22448979591836 2.2448979591836737 13.0
66.22448979591836 2.3469387755102042 18.0
66.22448979591836 2.4489795918367347 53.0
66.22448979591836 2.5510204081632653 69.0
66.22448979591836 2.6530612244897958 94.0
66.22448979591836 2.7551020408163267 115.0
66.22448979591836 2.857142857142857 139.0
66.22448979591836 2.9591836734693877 162.0
66.22448979591836 3.0612244897959187 162.0
66.22448979591836 3.163265306122449 146.0
66.22448979591836 3.2653061224489797 141.0
66.22448979591836 3.36734693877551 122.0
66.22448979591836 3.4693877551020407 123.0
66.22448979591836 3.5714285714285716 100.0
66.22448979591836 3.673469387755102 98.0
66.22448979591836 3.7755102040816326 71.0
66.22448979591836 3.8775510204081636 80.0
66.22448979591836 3.979591836734694 55.0
66.22448979591836 4.081632653061225 58.0
66.22448979591836 4.183673469387755 27.0
66.22448979591836 4.285714285714286 32.0
66.22448979591836 4.387755102040816 26.0
66.22448979591836 4.4897959183673475 18.0
66.22448979591836 4.591836734693878 16.0
66.22448979591836 4.6938775510204085 13.0
66.22448979591836 4.795918367346939 7.0
66.22448979591836 4.8979591836734695 7.0
66.22448979591836 5.0 7.0
66.22448979591836 5.1020408163265305 2.0
66.22448979591836 5.204081632653061 8.0
66.22448979591836 5.3061224489795915 2.0
66.22448979591836 5.408163265306123 1.0
66.22448979591836 5.510204081632653 2.0
66.22448979591836 5.612244897959184 4.0
66.22448979591836 5.714285714285714 1.0
66.22448979591836 5.816326530612245 1.0
66.22448979591836 5.918367346938775 1.0
66.22448979591836 6.020408163265306 0.0
66.22448979591836 6.122448979591837 0.0
66.22448979591836 6.224489795918368 2.0
66.22448979591836 6.326530612244898 0.0
66.22448979591836 6.428571428571429 0.0
66.22448979591836 6.530612244897959 1.0
66.22448979591836 6.63265306122449 0.0
66.22448979591836 6.73469387755102 1.0
66.22448979591836 6.836734693877551 0.0
66.22448979591836 6.938775510204081 0.0
66.22448979591836 7.040816326530613 0.0
66.22448979591836 7.142857142857143 0.0
66.22448979591836 7.244897959183674 0.0
66.22448979591836 7.346938775510204 0.0
66.22448979591836 7.448979591836735 0.0
66.22448979591836 7.551020408163265 0.0
66.22448979591836 7.653061224489796 0.0
66.22448979591836 7.755102040816327 0.0
66.22448979591836 7.857142857142858 0.0
66.22448979591836 7.959183673469388 0.0
66.22448979591836 8.061224489795919 0.0
66.22448979591836 8.16326530612245 0.0
66.22448979591836 8.26530612244898 0.0
66.22448979591836 8.36734693877551 0.0
66.22448979591836 8.46938775510204 0.0
66.22448979591836 8.571428571428571 0.0
66.22448979591836 8.673469387755102 0.0
66.22448979591836 8.775510204081632 0.0
66.22448979591836 8.877551020408163 0.0
66.22448979591836 8.979591836734695 0.0
66.22448979591836 9.081632653061225 0.0
66.22448979591836 9.183673469387756 0.0
66.22448979591836 9.285714285714286 0.0
66.22448979591836 9.387755102040817 0.0
66.22448979591836 9.489795918367347 0.0
66.22448979591836 9.591836734693878 0.0
66.22448979591836 9.693877551020408 0.0
66.22448979591836 9.795918367346939 0.0
66.22448979591836 9.89795918367347 0.0
66.22448979591836 10.0 0.0

67.3469387755102 0.0 0.0
67.3469387755102 0.10204081632653061 0.0
67.3469387755102 0.20408163265306123 0.0
67.3469387755102 0.30612244897959184 0.0
67.3469387755102 0.40816326530612246 0.0
67.3469387755102 0.5102040816326531 0.0
67.3469387755102 0.6122448979591837 0.0
67.3469387755102 0.7142857142857143 0.0
67.3469387755102 0.8163265306122449 0.0
67.3469387755102 0.9183673469387755 0.0
67.3469387755102 1.0204081632653061 0.0
67.3469387755102 1.1224489795918369 0.0
67.3469387755102 1.2244897959183674 0.0
67.3469387755102 1.3265306122448979 0.0
67.3469387755102 1.4285714285714286 0.0
67.3469387755102 1.5306122448979593 0.0
67.3469387755102 1.6326530612244898 0.0
67.3469387755102 1.7346938775510203 0.0
67.3469387755102 1.836734693877551 1.0
67.3469387755102 1.9387755102040818 2.0
67.3469387755102 2.0408163265306123 2.0
67.3469387755102 2.142857142857143 1.0
67.3469387755102 2.2448979591836737 11.0
67.3469387755102 2.3469387755102042 23.0
67.3469387755102 2.4489795918367347 73.0
67.3469387755102 2.5510204081632653 89.0
67.3469387755102 2.6530612244897958 129.0
67.3469387755102 2.7551020408163267 183.0
67.3469387755102 2.857142857142857 199.0
67.3469387755102 2.9591836734693877 221.0
67.3469387755102 3.0612244897959187 216.0
67.3469387755102 3.163265306122449 204.0
67.3469387755102 3.2653061224489797 208.0
67.3469387755102 3.36734693877551 153.0
67.3469387755102 3.4693877551020407 152.0
67.3469387755102 3.5714285714285716 133.0
67.3469387755102 3.673469387755102 139.0
67.3469387755102 3.7755102040816326 125.0
67.3469387755102 3.8775510204081636 96.0
67.3469387755102 3.979591836734694 80.0
67.3469387755102 4.081632653061225 73.0
67.3469387755102 4.183673469387755 40.0
67.3469387755102 4.285714285714286 44.0
67.3469387755102 4.387755102040816 40.0
67.3469387755102 4.4897959183673475 25.0
67.3469387755102 4.591836734693878 21.0
67.3469387755102 4.6938775510204085 17.0
67.3469387755102 4.795918367346939 10.0
67.3469387755102 4.8979591836734695 5.0
67.3469387755102 5.0 9.0
67.3469387755102 5.1020408163265305 9.0
67.3469387755102 5.204081632653061 4.0
67.3469387755102 5.3061224489795915 4.0
67.3469387755102 5.408163265306123 6.0
67.3469387755102 5.510204081632653 2.0
67.3469387755102 5.612244897959184 1.0
67.3469387755102 5.714285714285714 0.0
67.3469387755102 5.816326530612245 3.0
67.3469387755102 5.918367346938775 2.0
67.3469387755102 6.020408163265306 2.0
67.3469387755102 6.122448979591837 2.0
67.3469387755102 6.224489795918368 1.0
67.3469387755102 6.326530612244898 0.0
67.3469387755102 6.428571428571429 1.0
67.3469387755102 6.530612244897959 1.0
67.3469387755102 6.63265306122449 0.0
67.3469387755102 6.73469387755102 0.0
67.3469387755102 6.836734693877551 0.0
67.3469387755102 6.938775510204081 0.0
67.3469387755102 7.040816326530613 0.0
67.3469387755102 7.142857142857143 0.0
67.3469387755102 7.244897959183674 0.0
67.3469387755102 7.346938775510204 0.0
67.3469387755102 7.448979591836735 0.0
67.3469387755102 7.551020408163265 0.0
67.3469387755102 7.653061224489796 0.0
67.3469387755102 7.755102040816327 0.0
67.3469387755102 7.857142857142858 0.0
67.3469387755102 7.959183673469388 1.0
67.3469387755102 8.061224489795919 0.0
67.3469387755102 8.16326530612245 0.0
67.3469387755102 8.26530612244898 0.0
67.3469387755102 8.36734693877551 0.0
67.3469387755102 8.46938775510204 0.0
67.3469387755102 8.571428571428571 0.0
67.3469387755102 8.673469387755102 0.0
67.3469387755102 8.775510204081632 0.0
67.3469387755102 8.877551020408163 0.0
67.3469387755102 8.979591836734695 0.0
67.3469387755102 9.081632653061225 0.0
67.3469387755102 9.183673469387756 0.0
67.3469387755102 9.285714285714286 0.0
67.3469387755102 9.387755102040817 0.0
67.3469387755102 9.489795918367347 0.0
67.3469387755102 9.591836734693878 0.0
67.3469387755102 9.693877551020408 0.0
67.3469387755102 9.795918367346939 0.0
67.3469387755102 9.89795918367347 0.0
67.3469387755102 10.0 0.0

68.46938775510203 0.0 0.0
68.46938775510203 0.10204081632653061 0.0
68.46938775510203 0.20408163265306123 0.0
68.46938775510203 0.30612244897959184 0.0
68.46938775510203 0.40816326530612246 0.0
68.46938775510203 0.5102040816326531 0.0
68.46938775510203 0.6122448979591837 0.0
68.46938775510203 0.7142857142857143 0.0
68.46938775510203 0.8163265306122449 0.0
68.46938775510203 0.9183673469387755 0.0
68.46938775510203 1.0204081632653061 0.0
68.46938775510203 1.1224489795918369 0.0
68.46938775510203 1.2244897959183674 0.0
68.46938775510203 1.3265306122448979 0.0
68.46938775510203 1.4285714285714286 0.0
68.46938775510203 1.5306122448979593 0.0
68.46938775510203 1.6326530612244898 0.0
68.46938775510203 1.7346938775510203 0.0
68.46938775510203 1.836734693877551 0.0
68.46938775510203 1.9387755102040818 0.0
68.46938775510203 2.0408163265306123 4.0
68.46938775510203 2.142857142857143 7.0
68.46938775510203 2.2448979591836737 19.0
68.46938775510203 2.3469387755102042 40.0
68.46938775510203 2.4489795918367347 52.0
68.46938775510203 2.5510204081632653 103.0
68.46938775510203 2.6530612244897958 175.0
68.46938775510203 2.7551020408163267 186.0
68.46938775510203 2.857142857142857 233.0
68.46938775510203 2.9591836734693877 243.0
68.46938775510203 3.0612244897959187 242.0
68.46938775510203 3.163265306122449 222.0
68.46938775510203 3.2653061224489797 236.0
68.46938775510203 3.36734693877551 199.0
68.46938775510203 3.4693877551020407 177.0
68.46938775510203 3.5714285714285716 162.0
68.46938775510203 3.673469387755102 145.0
68.46938775510203 3.7755102040816326 148.0
68.46938775510203 3.8775510204081636 110.0
68.46938775510203 3.979591836734694 114.0
68.46938775510203 4.081632653061225 85.0
68.46938775510203 4.183673469387755 65.0
68.46938775510203 4.285714285714286 63.0
68.46938775510203 4.387755102040816 34.0
68.46938775510203 4.4897959183673475 28.0
68.46938775510203 4.591836734693878 31.0
68.46938775510203 4.6938775510204085 20.0
68.46938775510203 4.795918367346939 24.0
68.46938775510203 4.8979591836734695 16.0
68.46938775510203 5.0 12.0
68.46938775510203 5.1020408163265305 17.0
68.46938775510203 5.204081632653061 8.0
68.46938775510203 5.3061224489795915 5.0
68.46938775510203 5.408163265306123 2.0
68.46938775510203 5.510204081632653 0.0
68.46938775510203 5.612244897959184 6.0
68.46938775510203 5.714285714285714 2.0
68.46938775510203 5.816326530612245 1.0
68.46938775510203 5.918367346938775 0.0
68.46938775510203 6.020408163265306 2.0
68.46938775510203 6.122448979591837 1.0
68.46938775510203 6.224489795918368 1.0
68.46938775510203 6.326530612244898 3.0
68.46938775510203 6.428571428571429 0.0
68.46938775510203 6.530612244897959 1.0
68.46938775510203 6.63265306122449 0.0
68.46938775510203 6.73469387755102 0.0
68.46938775510203 6.836734693877551 0.0
68.46938775510203 6.938775510204081 0.0
68.46938775510203 7.040816326530613 1.0
68.46938775510203 7.142857142857143 0.0
68.46938775510203 7.244897959183674 0.0
68.46938775510203 7.346938775510204 0.0
68.46938775510203 7.448979591836735 0.0
68.46938775510203 7.551020408163265 0.0
68.46938775510203 7.653061224489796 0.0
68.46938775510203 7.755102040816327 0.0
68.46938775510203 7.857142857142858 0.0
68.46938775510203 7.959183673469388 0.0
68.46938775510203 8.061224489795919 0.0
68.46938775510203 8.16326530612245 0.0
68.46938775510203 8.26530612244898 0.0
68.46938775510203 8.36734693877551 0.0
68.46938775510203 8.46938775510204 0.0
68.46938775510203 8.571428571428571 0.0
68.46938775510203 8.673469387755102 0.0
68.46938775510203 8.775510204081632 0.0
68.46938775510203 8.877551020408163 0.0
68.46938775510203 8.979591836734695 0.0
68.46938775510203 9.081632653061225 0.0
68.46938775510203 9.183673469387756 0.0
68.46938775510203 9.285714285714286 0.0
68.46938775510203 9.387755102040817 0.0
68.46938775510203 9.489795918367347 0.0
68.46938775510203 9.591836734693878 0.0
68.46938775510203 9.693877551020408 0.0
68.46938775510203 9.795918367346939 0.0
68.46938775510203 9.89795918367347 0.0
68.46938775510203 10.0 0.0

69.59183673469387 0.0 0.0
69.59183673469387 0.10204081632653061 0.0
69.59183673469387 0.20408163265306123 0.0
69.59183673469387 0.30612244897959184 0.0
69.59183673469387 0.40816326530612246 0.0
69.59183673469387 0.5102040816326531 0.0
69.59183673469387 0.6122448979591837 0.0
69.59183673469387 0.7142857142857143 0.0
69.59183673469387 0.8163265306122449 0.0
69.59183673469387 0.9183673469387755 0.0
69.59183673469387 1.0204081632653061 0.0
69.59183673469387 1.1224489795918369 0.0
69.59183673469387 1.2244897959183674 0.0
69.59183673469387 1.3265306122448979 0.0
69.59183673469387 1.4285714285714286 0.0
69.59183673469387 1.5306122448979593 0.0
69.59183673469387 1.6326530612244898 0.0
69.59183673469387 1.7346938775510203 0.0
69.59183673469387 1.836734693877551 0.0
69.59183673469387 1.9387755102040818 0.0
69.59183673469387 2.0408163265306123 0.0
69.59183673469387 2.142857142857143 5.0
69.59183673469387 2.2448979591836737 9.0
69.59183673469387 2.3469387755102042 27.0
69.59183673469387 2.4489795918367347 55.0
69.59183673469387 2.5510204081632653 94.0
69.59183673469387 2.6530612244897958 149.0
69.59183673469387 2.7551020408163267 149.0
69.59183673469387 2.857142857142857 177.0
69.59183673469387 2.9591836734693877 221.0
69.59183673469387 3.0612244897959187 194.0
69.59183673469387 3.163265306122449 245.0
69.59183673469387 3.2653061224489797 214.0
69.59183673469387 3.36734693877551 182.0
69.59183673469387 3.4693877551020407 146.0
69.59183673469387 3.5714285714285716 165.0
69.59183673469387 3.673469387755102 129.0
69.59183673469387 3.7755102040816326 133.0
69.59183673469387 3.8775510204081636 85.0
69.59183673469387 3.979591836734694 95.0
69.59183673469387 4.081632653061225 73.0
69.59183673469387 4.183673469387755 56.0
69.59183673469387 4.285714285714286 41.0
69.59183673469387 4.387755102040816 39.0
69.59183673469387 4.4897959183673475 25.0
69.59183673469387 4.591836734693878 19.0
69.59183673469387 4.6938775510204085 14.0
69.59183673469387 4.795918367346939 15.0
69.59183673469387 4.8979591836734695 17.0
69.59183673469387 5.0 10.0
69.59183673469387 5.1020408163265305 5.0
69.59183673469387 5.204081632653061 5.0
69.59183673469387 5.3061224489795915 5.0
69.59183673469387 5.408163265306123 5.0
69.59183673469387 5.510204081632653 5.0
69.59183673469387 5.612244897959184 2.0
69.59183673469387 5.714285714285714 2.0
69.59183673469387 5.816326530612245 2.0
69.59183673469387 5.918367346938775 1.0
69.59183673469387 6.020408163265306 0.0
69.59183673469387 6.122448979591837 0.0
69.59183673469387 6.224489795918368 1.0
69.59183673469387 6.326530612244898 0.0
69.59183673469387 6.428571428571429 0.0
69.59183673469387 6.530612244897959 0.0
69.59183673469387 6.63265306122449 1.0
69.59183673469387 6.73469387755102 0.0
69.59183673469387 6.836734693877551 0.0
69.59183673469387 6.938775510204081 1.0
69.59183673469387 7.040816326530613 0.0
69.59183673469387 7.142857142857143 0.0
69.59183673469387 7.244897959183674 0.0
69.59183673469387 7.346938775510204 0.0
69.59183673469387 7.448979591836735 0.0
69.59183673469387 7.551020408163265 0.0
69.59183673469387 7.653061224489796 0.0
69.59183673469387 7.755102040816327 0.0
69.59183673469387 7.857142857142858 0.0
69.59183673469387 7.959183673469388 0.0
69.59183673469387 8.061224489795919 0.0
69.59183673469387 8.16326530612245 0.0
69.59183673469387 8.26530612244898 0.0
69.59183673469387 8.36734693877551 0.0
69.59183673469387 8.46938775510204 0.0
69.59183673469387 8.571428571428571 0.0
69.59183673469387 8.673469387755102 0.0
69.59183673469387 8.775510204081632 0.0
69.59183673469387 8.877551020408163 0.0
69.59183673469387 8.979591836734695 0.0
69.59183673469387 9.081632653061225 0.0
69.59183673469387 9.183673469387756 0.0
69.59183673469387 9.285714285714286 0.0
69.59183673469387 9.387755102040817 0.0
69.59183673469387 9.489795918367347 0.0
69.59183673469387 9.591836734693878 0.0
69.59183673469387 9.693877551020408 0.0
69.59183673469387 9.795918367346939 0.0
69.59183673469387 9.89795918367347 0.0
69.59183673469387 10.0 0.0

70.71428571428571 0.0 0.0
70.71428571428571 0.10204081632653061 0.0
70.71428571428571 0.20408163265306123 0.0
70.71428571428571 0.30612244897959184 0.0
70.71428571428571 0.40816326530612246 0.0
70.71428571428571 0.5102040816326531 0.0
70.71428571428571 0.6122448979591837 0.0
70.71428571428571 0.7142857142857143 0.0
70.71428571428571 0.8163265306122449 0.0
70.71428571428571 0.9183673469387755 0.0
70.71428571428571 1.0204081632653061 0.0
70.71428571428571 1.1224489795918369 0.0
70.71428571428571 1.2244897959183674 0.0
70.71428571428571 1.3265306122448979 0.0
70.71428571428571 1.4285714285714286 0.0
70.71428571428571 1.5306122448979593 0.0
70.71428571428571 1.6326530612244898 0.0
70.71428571428571 1.7346938775510203 0.0
70.71428571428571 1.836734693877551 0.0
70.71428571428571 1.9387755102040818 1.0
70.71428571428571 2.0408163265306123 1.0
70.71428571428571 2.142857142857143 0.0
70.71428571428571 2.2448979591836737 5.0
70.71428571428571 2.3469387755102042 19.0
70.71428571428571 2.4489795918367347 32.0
70.71428571428571 2.5510204081632653 55.0
70.71428571428571 2.6530612244897958 80.0
70.71428571428571 2.7551020408163267 107.0
70.71428571428571 2.857142857142857 128.0
70.71428571428571 2.9591836734693877 150.0
70.71428571428571 3.0612244897959187 149.0
70.71428571428571 3.163265306122449 143.0
70.71428571428571 3.2653061224489797 131.0
70.71428571428571 3.36734693877551 131.0
70.71428571428571 3.4693877551020407 100.0
70.71428571428571 3.5714285714285716 110.0
70.71428571428571 3.673469387755102 92.0
70.71428571428571 3.7755102040816326 85.0
70.71428571428571 3.8775510204081636 76.0
70.71428571428571 3.979591836734694 52.0
70.71428571428571 4.081632653061225 50.0
70.71428571428571 4.183673469387755 37.0
70.71428571428571 4.285714285714286 35.0
70.71428571428571 4.387755102040816 26.0
70.71428571428571 4.4897959183673475 27.0
70.71428571428571 4.591836734693878 11.0
70.71428571428571 4.6938775510204085 10.0
70.71428571428571 4.795918367346939 7.0
70.71428571428571 4.8979591836734695 2.0
70.71428571428571 5.0 10.0
70.71428571428571 5.1020408163265305 4.0
70.71428571428571 5.204081632653061 4.0
70.71428571428571 5.3061224489795915 3.0
70.71428571428571 5.408163265306123 4.0
70.71428571428571 5.510204081632653 7.0
70.71428571428571 5.612244897959184 1.0
70.71428571428571 5.714285714285714 4.0
70.71428571428571 5.816326530612245 2.0
70.71428571428571 5.918367346938775 0.0
70.71428571428571 6.020408163265306 0.0
70.71428571428571 6.122448979591837 0.0
70.71428571428571 6.224489795918368 1.0
70.71428571428571 6.326530612244898 0.0
70.71428571428571 6.428571428571429 0.0
70.71428571428571 6.530612244897959 0.0
70.71428571428571 6.63265306122449 0.0
70.71428571428571 6.73469387755102 0.0
70.71428571428571 6.836734693877551 0.0
70.71428571428571 6.938775510204081 0.0
70.71428571428571 7.040816326530613 1.0
70.71428571428571 7.142857142857143 0.0
70.71428571428571 7.244897959183674 0.0
70.71428571428571 7.346938775510204 0.0
70.71428571428571 7.448979591836735 0.0
70.71428571428571 7.551020408163265 0.0
70.71428571428571 7.653061224489796 0.0
70.71428571428571 7.755102040816327 0.0
70.71428571428571 7.857142857142858 0.0
70.71428571428571 7.959183673469388 0.0
70.71428571428571 8.061224489795919 0.0
70.71428571428571 8.16326530612245 0.0
70.71428571428571 8.26530612244898 0.0
70.71428571428571 8.36734693877551 0.0
70.71428571428571 8.46938775510204 0.0
70.71428571428571 8.571428571428571 0.0
70.71428571428571 8.673469387755102 0.0
70.71428571428571 8.775510204081632 0.0
70.71428571428571 8.877551020408163 0.0
70.71428571428571 8.979591836734695 0.0
70.71428571428571 9.081632653061225 0.0
70.71428571428571 9.183673469387756 0.0
70.71428571428571 9.285714285714286 0.0
70.71428571428571 9.387755102040817 0.0
70.71428571428571 9.489795918367347 0.0
70.71428571428571 9.591836734693878 0.0
70.71428571428571 9.693877551020408 0.0
70.71428571428571 9.795918367346939 0.0
70.71428571428571 9.89795918367347 0.0
70.71428571428571 10.0 0.0

71.83673469387755 0.0 0.0
71.83673469387755 0.10204081632653061 0.0
71.83673469387755 0.20408163265306123 0.0
71.83673469387755 0.30612244897959184 0.0
71.83673469387755 0.40816326530612246 0.0
71.83673469387755 0.5102040816326531 0.0
71.83673469387755 0.6122448979591837 0.0
71.83673469387755 0.7142857142857143 0.0
71.83673469387755 0.8163265306122449 0.0
71.83673469387755 0.9183673469387755 0.0
71.83673469387755 1.0204081632653061 0.0
71.83673469387755 1.1224489795918369 0.0
71.83673469387755 1.2244897959183674 0.0
71.83673469387755 1.3265306122448979 0.0
71.83673469387755 1.4285714285714286 0.0
71.83673469387755 1.5306122448979593 0.0
71.83673469387755 1.6326530612244898 0.0
71.83673469387755 1.7346938775510203 0.0
71.83673469387755 1.836734693877551 0.0
71.83673469387755 1.9387755102040818 0.0
71.83673469387755 2.0408163265306123 1.0
71.83673469387755 2.142857142857143 1.0
71.83673469387755 2.2448979591836737 7.0
71.83673469387755 2.3469387755102042 9.0
71.83673469387755 2.4489795918367347 18.0
71.83673469387755 2.5510204081632653 22.0
71.83673469387755 2.6530612244897958 65.0
71.83673469387755 2.7551020408163267 67.0
71.83673469387755 2.857142857142857 63.0
71.83673469387755 2.9591836734693877 58.0
71.83673469387755 3.0612244897959187 92.0
71.83673469387755 3.163265306122449 96.0
71.83673469387755 3.2653061224489797 96.0
71.83673469387755 3.36734693877551 70.0
71.83673469387755 3.4693877551020407 62.0
71.83673469387755 3.5714285714285716 68.0
71.83673469387755 3.673469387755102 48.0
71.83673469387755 3.7755102040816326 49.0
71.83673469387755 3.8775510204081636 37.0
71.83673469387755 3.979591836734694 41.0
71.83673469387755 4.081632653061225 31.0
71.83673469387755 4.183673469387755 19.0
71.83673469387755 4.285714285714286 15.0
71.83673469387755 4.387755102040816 21.0
71.83673469387755 4.4897959183673475 14.0
71.83673469387755 4.591836734693878 10.0
71.83673469387755 4.6938775510204085 10.0
71.83673469387755 4.795918367346939 6.0
71.83673469387755 4.8979591836734695 7.0
71.83673469387755 5.0 8.0
71.83673469387755 5.1020408163265305 2.0
71.83673469387755 5.204081632653061 5.0
71.83673469387755 5.3061224489795915 3.0
71.83673469387755 5.408163265306123 3.0
71.83673469387755 5.510204081632653 1.0
71.83673469387755 5.612244897959184 1.0
71.83673469387755 5.714285714285714 3.0
71.83673469387755 5.816326530612245 0.0
71.83673469387755 5.918367346938775 1.0
71.83673469387755 6.020408163265306 2.0
71.83673469387755 6.122448979591837 0.0
71.83673469387755 6.224489795918368 0.0
71.83673469387755 6.326530612244898 0.0
71.83673469387755 6.428571428571429 0.0
71.83673469387755 6.530612244897959 1.0
71.83673469387755 6.63265306122449 0.0
71.83673469387755 6.73469387755102 0.0
71.83673469387755 6.836734693877551 0.0
71.83673469387755 6.938775510204081 0.0
71.83673469387755 7.040816326530613 0.0
71.83673469387755 7.142857142857143 0.0
71.83673469387755 7.244897959183674 0.0
71.83673469387755 7.346938775510204 0.0
71.83673469387755 7.448979591836735 0.0
71.83673469387755 7.551020408163265 0.0
71.83673469387755 7.653061224489796 0.0
71.83673469387755 7.755102040816327 0.0
71.83673469387755 7.857142857142858 0.0
71.83673469387755 7.959183673469388 0.0
71.83673469387755 8.061224489795919 0.0
71.83673469387755 8.16326530612245 0.0
71.83673469387755 8.26530612244898 0.0
71.83673469387755 8.36734693877551 0.0
71.83673469387755 8.46938775510204 0.0
71.83673469387755 8.571428571428571 0.0
71.83673469387755 8.673469387755102 0.0
71.83673469387755 8.775510204081632 0.0
71.83673469387755 8.877551020408163 0.0
71.83673469387755 8.979591836734695 0.0
71.83673469387755 9.081632653061225 0.0
71.83673469387755 9.183673469387756 0.0
71.83673469387755 9.285714285714286 0.0
71.83673469387755 9.387755102040817 0.0
71.83673469387755 9.489795918367347 0.0
71.83673469387755 9.591836734693878 0.0
71.83673469387755 9.693877551020408 0.0
71.83673469387755 9.795918367346939 0.0
71.83673469387755 9.89795918367347 0.0
71.83673469387755 10.0 0.0

72.95918367346938 0.0 0.0
72.95918367346938 0.10204081632653061 0.0
72.95918367346938 0.20408163265306123 0.0
72.95918367346938 0.30612244897959184 0.0
72.95918367346938 0.40816326530612246 0.0
72.95918367346938 0.5102040816326531 0.0
72.95918367346938 0.6122448979591837 0.0
72.95918367346938 0.7142857142857143 0.0
72.95918367346938 0.8163265306122449 0.0
72.95918367346938 0.9183673469387755 0.0
72.95918367346938 1.0204081632653061 0.0
72.95918367346938 1.1224489795918369 0.0
72.95918367346938 1.2244897959183674 0.0
72.95918367346938 1.3265306122448979 0.0
72.95918367346938 1.4285714285714286 0.0
72.95918367346938 1.5306122448979593 0.0
72.95918367346938 1.6326530612244898 0.0
72.95918367346938 1.7346938775510203 0.0
72.95918367346938 1.836734693877551 1.0
72.95918367346938 1.9387755102040818 0.0
72.95918367346938 2.0408163265306123 1.0
72.95918367346938 2.142857142857143 1.0
72.95918367346938 2.2448979591836737 9.0
72.95918367346938 2.3469387755102042 12.0
72.95918367346938 2.4489795918367347 7.0
72.95918367346938 2.5510204081632653 19.0
72.95918367346938 2.6530612244897958 28.0
72.95918367346938 2.7551020408163267 38.0
72.95918367346938 2.857142857142857 55.0
72.95918367346938 2.9591836734693877 58.0
72.95918367346938 3.0612244897959187 65.0
72.95918367346938 3.163265306122449 67.0
72.95918367346938 3.2653061224489797 62.0
72.95918367346938 3.36734693877551 63.0
72.95918367346938 3.4693877551020407 56.0
72.95918367346938 3.5714285714285716 44.0
72.95918367346938 3.673469387755102 45.0
72.95918367346938 3.7755102040816326 44.0
72.95918367346938 3.8775510204081636 30.0
72.95918367346938 3.979591836734694 21.0
72.95918367346938 4.081632653061225 26.0
72.95918367346938 4.183673469387755 23.0
72.95918367346938 4.285714285714286 21.0
72.95918367346938 4.387755102040816 27.0
72.95918367346938 4.4897959183673475 17.0
72.95918367346938 4.591836734693878 5.0
72.95918367346938 4.6938775510204085 10.0
72.95918367346938 4.795918367346939 1.0
72.95918367346938 4.8979591836734695 4.0
72.95918367346938 5.0 3.0
72.95918367346938 5.1020408163265305 3.0
72.95918367346938 5.204081632653061 2.0
72.95918367346938 5.3061224489795915 2.0
72.95918367346938 5.408163265306123 0.0
72.95918367346938 5.510204081632653 0.0
72.95918367346938 5.612244897959184 0.0
72.95918367346938 5.714285714285714 0.0
72.95918367346938 5.816326530612245 0.0
72.95918367346938 5.918367346938775 0.0
72.95918367346938 6.020408163265306 2.0
72.95918367346938 6.122448979591837 0.0
72.95918367346938 6.224489795918368 1.0
72.95918367346938 6.326530612244898 0.0
72.95918367346938 6.428571428571429 1.0
72.95918367346938 6.530612244897959 0.0
72.95918367346938 6.63265306122449 1.0
72.95918367346938 6.73469387755102 0.0
72.95918367346938 6.836734693877551 1.0
72.95918367346938 6.938775510204081 0.0
72.95918367346938 7.040816326530613 0.0
72.95918367346938 7.142857142857143 0.0
72.95918367346938 7.244897959183674 1.0
72.95918367346938 7.346938775510204 0.0
72.95918367346938 7.448979591836735 0.0
72.95918367346938 7.551020408163265 0.0
72.95918367346938 7.653061224489796 0.0
72.95918367346938 7.755102040816327 0.0
72.95918367346938 7.857142857142858 0.0
72.95918367346938 7.959183673469388 0.0
72.95918367346938 8.061224489795919 0.0
72.95918367346938 8.16326530612245 0.0
72.95918367346938 8.26530612244898 0.0
72.95918367346938 8.36734693877551 0.0
72.95918367346938 8.46938775510204 0.0
72.95918367346938 8.571428571428571 0.0
72.95918367346938 8.673469387755102 0.0
72.95918367346938 8.775510204081632 0.0
72.95918367346938 8.877551020408163 0.0
72.95918367346938 8.979591836734695 0.0
72.95918367346938 9.081632653061225 0.0
72.95918367346938 9.183673469387756 0.0
72.95918367346938 9.285714285714286 0.0
72.95918367346938 9.387755102040817 0.0
72.95918367346938 9.489795918367347 0.0
72.95918367346938 9.591836734693878 0.0
72.95918367346938 9.693877551020408 0.0
72.95918367346938 9.795918367346939 0.0
72.95918367346938 9.89795918367347 0.0
72.95918367346938 10.0 0.0

74.08163265306122 0.0 0.0
74.08163265306122 0.10204081632653061 0.0
74.08163265306122 0.20408163265306123 0.0
74.08163265306122 0.30612244897959184 0.0
74.08163265306122 0.40816326530612246 0.0
74.08163265306122 0.5102040816326531 0.0
74.08163265306122 0.6122448979591837 0.0
74.08163265306122 0.7142857142857143 0.0
74.08163265306122 0.8163265306122449 0.0
74.08163265306122 0.9183673469387755 0.0
74.08163265306122 1.0204081632653061 0.0
74.08163265306122 1.1224489795918369 0.0
74.08163265306122 1.2244897959183674 0.0
74.08163265306122 1.3265306122448979 0.0
74.08163265306122 1.4285714285714286 0.0
74.08163265306122 1.5306122448979593 0.0
74.08163265306122 1.6326530612244898 0.0
74.08163265306122 1.7346938775510203 0.0
74.08163265306122 1.836734693877551 0.0
74.08163265306122 1.9387755102040818 0.0
74.08163265306122 2.0408163265306123 1.0
74.08163265306122 2.142857142857143 0.0
74.08163265306122 2.2448979591836737 1.0
74.08163265306122 2.3469387755102042 6.0
74.08163265306122 2.4489795918367347 10.0
74.08163265306122 2.5510204081632653 26.0
74.08163265306122 2.6530612244897958 21.0
74.08163265306122 2.7551020408163267 51.0
74.08163265306122 2.857142857142857 60.0
74.08163265306122 2.9591836734693877 70.0
74.08163265306122 3.0612244897959187 86.0
74.08163265306122 3.163265306122449 75.0
74.08163265306122 3.2653061224489797 74.0
74.08163265306122 3.36734693877551 72.0
74.08163265306122 3.4693877551020407 64.0
74.08163265306122 3.5714285714285716 68.0
74.08163265306122 3.673469387755102 59.0
74.08163265306122 3.7755102040816326 59.0
74.08163265306122 3.8775510204081636 49.0
74.08163265306122 3.979591836734694 49.0
74.08163265306122 4.081632653061225 36.0
74.08163265306122 4.183673469387755 29.0
74.08163265306122 4.285714285714286 32.0
74.08163265306122 4.387755102040816 14.0
74.08163265306122 4.4897959183673475 21.0
74.08163265306122 4.591836734693878 12.0
74.08163265306122 4.6938775510204085 18.0
74.08163265306122 4.795918367346939 11.0
74.08163265306122 4.8979591836734695 7.0
74.08163265306122 5.0 7.0
74.08163265306122 5.1020408163265305 7.0
74.08163265306122 5.204081632653061 3.0
74.08163265306122 5.3061224489795915 6.0
74.08163265306122 5.408163265306123 1.0
74.08163265306122 5.510204081632653 2.0
74.08163265306122 5.612244897959184 1.0
74.08163265306122 5.714285714285714 0.0
74.08163265306122 5.816326530612245 0.0
74.08163265306122 5.918367346938775 0.0
74.08163265306122 6.020408163265306 1.0
74.08163265306122 6.122448979591837 2.0
74.08163265306122 6.224489795918368 0.0
74.08163265306122 6.326530612244898 2.0
74.08163265306122 6.428571428571429 1.0
74.08163265306122 6.530612244897959 0.0
74.08163265306122 6.63265306122449 0.0
74.08163265306122 6.73469387755102 1.0
74.08163265306122 6.836734693877551 0.0
74.08163265306122 6.938775510204081 0.0
74.08163265306122 7.040816326530613 0.0
74.08163265306122 7.142857142857143 1.0
74.08163265306122 7.244897959183674 0.0
74.08163265306122 7.346938775510204 0.0
74.08163265306122 7.448979591836735 0.0
74.08163265306122 7.551020408163265 0.0
74.08163265306122 7.653061224489796 0.0
74.08163265306122 7.755102040816327 1.0
74.08163265306122 7.857142857142858 0.0
74.08163265306122 7.959183673469388 0.0
74.08163265306122 8.061224489795919 0.0
74.08163265306122 8.16326530612245 1.0
74.08163265306122 8.26530612244898 0.0
74.08163265306122 8.36734693877551 0.0
74.08163265306122 8.46938775510204 0.0
74.08163265306122 8.571428571428571 0.0
74.08163265306122 8.673469387755102 0.0
74.08163265306122 8.775510204081632 0.0
74.08163265306122 8.877551020408163 0.0
74.08163265306122 8.979591836734695 0.0
74.08163265306122 9.081632653061225 0.0
74.08163265306122 9.183673469387756 0.0
74.08163265306122 9.285714285714286 0.0
74.08163265306122 9.387755102040817 0.0
74.08163265306122 9.489795918367347 0.0
74.08163265306122 9.591836734693878 0.0
74.08163265306122 9.693877551020408 0.0
74.08163265306122 9.795918367346939 0.0
74.08163265306122 9.89795918367347 0.0
74.08163265306122 10.0 0.0

75.20408163265306 0.0 0.0
75.20408163265306 0.10204081632653061 0.0
75.20408163265306 0.20408163265306123 0.0
75.20408163265306 0.30612244897959184 0.0
75.20408163265306 0.40816326530612246 0.0
75.20408163265306 0.5102040816326531 0.0
75.20408163265306 0.6122448979591837 0.0
75.20408163265306 0.7142857142857143 0.0
75.20408163265306 0.8163265306122449 0.0
75.20408163265306 0.9183673469387755 0.0
75.20408163265306 1.0204081632653061 0.0
75.20408163265306 1.1224489795918369 0.0
75.20408163265306 1.2244897959183674 0.0
75.20408163265306 1.3265306122448979 0.0
75.20408163265306 1.4285714285714286 0.0
75.20408163265306 1.5306122448979593 0.0
75.20408163265306 1.6326530612244898 0.0
75.20408163265306 1.7346938775510203 0.0
75.20408163265306 1.836734693877551 0.0
75.20408163265306 1.9387755102040818 0.0
75.20408163265306 2.0408163265306123 0.0
75.20408163265306 2.142857142857143 3.0
75.20408163265306 2.2448979591836737 2.0
75.20408163265306 2.3469387755102042 9.0
75.20408163265306 2.4489795918367347 17.0
75.20408163265306 2.5510204081632653 31.0
75.20408163265306 2.6530612244897958 35.0
75.20408163265306 2.7551020408163267 48.0
75.20408163265306 2.857142857142857 52.0
75.20408163265306 2.9591836734693877 69.0
75.20408163265306 3.0612244897959187 80.0
75.20408163265306 3.163265306122449 74.0
75.20408163265306 3.2653061224489797 85.0
75.20408163265306 3.36734693877551 78.0
75.20408163265306 3.4693877551020407 79.0
75.20408163265306 3.5714285714285716 72.0
75.20408163265306 3.673469387755102 65.0
75.20408163265306 3.7755102040816326 63.0
75.20408163265306 3.8775510204081636 65.0
75.20408163265306 3.979591836734694 52.0
75.20408163265306 4.081632653061225 49.0
75.20408163265306 4.183673469387755 37.0
75.20408163265306 4.285714285714286 46.0
75.20408163265306 4.387755102040816 36.0
75.20408163265306 4.4897959183673475 31.0
75.20408163265306 4.591836734693878 22.0
75.20408163265306 4.6938775510204085 11.0
75.20408163265306 4.795918367346939 16.0
75.20408163265306 4.8979591836734695 10.0
75.20408163265306 5.0 10.0
75.20408163265306 5.1020408163265305 6.0
75.20408163265306 5.204081632653061 7.0
75.20408163265306 5.3061224489795915 1.0
75.20408163265306 5.408163265306123 3.0
75.20408163265306 5.510204081632653 5.0
75.20408163265306 5.612244897959184 0.0
75.20408163265306 5.714285714285714 1.0
75.20408163265306 5.816326530612245 3.0
75.20408163265306 5.918367346938775 2.0
75.20408163265306 6.020408163265306 1.0
75.20408163265306 6.122448979591837 1.0
75.20408163265306 6.224489795918368 0.0
75.20408163265306 6.326530612244898 0.0
75.20408163265306 6.428571428571429 0.0
75.20408163265306 6.530612244897959 1.0
75.20408163265306 6.63265306122449 0.0
75.20408163265306 6.73469387755102 0.0
75.20408163265306 6.836734693877551 0.0
75.20408163265306 6.938775510204081 0.0
75.20408163265306 7.040816326530613 0.0
75.20408163265306 7.142857142857143 0.0
75.20408163265306 7.244897959183674 0.0
75.20408163265306 7.346938775510204 0.0
75.20408163265306 7.448979591836735 1.0
75.20408163265306 7.551020408163265 0.0
75.20408163265306 7.653061224489796 0.0
75.20408163265306 7.755102040816327 0.0
75.20408163265306 7.857142857142858 0.0
75.20408163265306 7.959183673469388 0.0
75.20408163265306 8.061224489795919 0.0
75.20408163265306 8.16326530612245 0.0
75.20408163265306 8.26530612244898 0.0
75.20408163265306 8.36734693877551 0.0
75.20408163265306 8.46938775510204 0.0
75.20408163265306 8.571428571428571 0.0
75.20408163265306 8.673469387755102 0.0
75.20408163265306 8.775510204081632 0.0
75.20408163265306 8.877551020408163 0.0
75.20408163265306 8.979591836734695 0.0
75.20408163265306 9.081632653061225 0.0
75.20408163265306 9.183673469387756 0.0
75.20408163265306 9.285714285714286 0.0
75.20408163265306 9.387755102040817 0.0
75.20408163265306 9.489795918367347 0.0
75.20408163265306 9.591836734693878 0.0
75.20408163265306 9.693877551020408 0.0
75.20408163265306 9.795918367346939 0.0
75.20408163265306 9.89795918367347 0.0
75.20408163265306 10.0 0.0

76.3265306122449 0.0 0.0
76.3265306122449 0.10204081632653061 0.0
76.3265306122449 0.20408163265306123 0.0
76.3265306122449 0.30612244897959184 0.0
76.3265306122449 0.40816326530612246 0.0
76.3265306122449 0.5102040816326531 0.0
76.3265306122449 0.6122448979591837 0.0
76.3265306122449 0.7142857142857143 0.0
76.3265306122449 0.8163265306122449 0.0
76.3265306122449 0.9183673469387755 0.0
76.3265306122449 1.0204081632653061 0.0
76.3265306122449 1.1224489795918369 0.0
76.3265306122449 1.2244897959183674 0.0
76.3265306122449 1.3265306122448979 0.0
76.3265306122449 1.4285714285714286 0.0
76.3265306122449 1.5306122448979593 0.0
76.3265306122449 1.6326530612244898 0.0
76.3265306122449 1.7346938775510203 0.0
76.3265306122449 1.836734693877551 0.0
76.3265306122449 1.9387755102040818 0.0
76.3265306122449 2.0408163265306123 1.0
76.3265306122449 2.142857142857143 0.0
76.3265306122449 2.2448979591836737 6.0
76.3265306122449 2.3469387755102042 6.0
76.3265306122449 2.4489795918367347 18.0
76.3265306122449 2.5510204081632653 32.0
76.3265306122449 2.6530612244897958 54.0
76.3265306122449 2.7551020408163267 85.0
76.3265306122449 2.857142857142857 93.0
76.3265306122449 2.9591836734693877 100.0
76.3265306122449 3.0612244897959187 135.0
76.3265306122449 3.163265306122449 147.0
76.3265306122449 3.2653061224489797 162.0
76.3265306122449 3.36734693877551 153.0
76.3265306122449 3.4693877551020407 170.0
76.3265306122449 3.5714285714285716 122.0
76.3265306122449 3.673469387755102 139.0
76.3265306122449 3.7755102040816326 139.0
76.3265306122449 3.8775510204081636 124.0
76.3265306122449 3.979591836734694 82.0
76.3265306122449 4.081632653061225 95.0
76.3265306122449 4.183673469387755 90.0
76.3265306122449 4.285714285714286 75.0
76.3265306122449 4.387755102040816 59.0
76.3265306122449 4.4897959183673475 63.0
76.3265306122449 4.591836734693878 45.0
76.3265306122449 4.6938775510204085 31.0
76.3265306122449 4.795918367346939 38.0
76.3265306122449 4.8979591836734695 24.0
76.3265306122449 5.0 17.0
76.3265306122449 5.1020408163265305 18.0
76.3265306122449 5.204081632653061 11.0
76.3265306122449 5.3061224489795915 9.0
76.3265306122449 5.408163265306123 10.0
76.3265306122449 5.510204081632653 5.0
76.3265306122449 5.612244897959184 4.0
76.3265306122449 5.714285714285714 5.0
76.3265306122449 5.816326530612245 0.0
76.3265306122449 5.918367346938775 1.0
76.3265306122449 6.020408163265306 4.0
76.3265306122449 6.122448979591837 1.0
76.3265306122449 6.224489795918368 3.0
76.3265306122449 6.326530612244898 1.0
76.3265306122449 6.428571428571429 1.0
76.3265306122449 6.530612244897959 0.0
76.3265306122449 6.63265306122449 0.0
76.3265306122449 6.73469387755102 0.0
76.3265306122449 6.836734693877551 0.0
76.3265306122449 6.938775510204081 0.0
76.3265306122449 7.040816326530613 0.0
76.3265306122449 7.142857142857143 0.0
76.3265306122449 7.244897959183674 0.0
76.3265306122449 7.346938775510204 1.0
76.3265306122449 7.448979591836735 0.0
76.3265306122449 7.551020408163265 0.0
76.3265306122449 7.653061224489796 0.0
76.3265306122449 7.755102040816327 0.0
76.3265306122449 7.857142857142858 0.0
76.3265306122449 7.959183673469388 0.0
76.3265306122449 8.061224489795919 0.0
76.3265306122449 8.16326530612245 0.0
76.3265306122449 8.26530612244898 0.0
76.3265306122449 8.36734693877551 0.0
76.3265306122449 8.46938775510204 0.0
76.3265306122449 8.571428571428571 0.0
76.3265306122449 8.673469387755102 0.0
76.3265306122449 8.775510204081632 0.0
76.3265306122449 8.877551020408163 0.0
76.3265306122449 8.979591836734695 0.0
76.3265306122449 9.081632653061225 0.0
76.3265306122449 9.183673469387756 0.0
76.3265306122449 9.285714285714286 0.0
76.3265306122449 9.387755102040817 0.0
76.3265306122449 9.489795918367347 0.0
76.3265306122449 9.591836734693878 0.0
76.3265306122449 9.693877551020408 0.0
76.3265306122449 9.795918367346939 0.0
76.3265306122449 9.89795918367347 0.0
76.3265306122449 10.0 0.0

77.44897959183673 0.0 0.0
77.44897959183673 0.10204081632653061 0.0
77.44897959183673 0.20408163265306123 0.0
77.44897959183673 0.30612244897959184 0.0
77.44897959183673 0.40816326530612246 0.0
77.44897959183673 0.5102040816326531 0.0
77.44897959183673 0.6122448979591837 0.0
77.44897959183673 0.7142857142857143 0.0
77.44897959183673 0.8163265306122449 0.0
77.44897959183673 0.9183673469387755 0.0
77.44897959183673 1.0204081632653061 0.0
77.44897959183673 1.1224489795918369 0.0
77.44897959183673 1.2244897959183674 0.0
77.44897959183673 1.3265306122448979 0.0
77.44897959183673 1.4285714285714286 0.0
77.44897959183673 1.5306122448979593 0.0
77.44897959183673 1.6326530612244898 0.0
77.44897959183673 1.7346938775510203 0.0
77.44897959183673 1.836734693877551 1.0
77.44897959183673 1.9387755102040818 0.0
77.44897959183673 2.0408163265306123 2.0
77.44897959183673 2.142857142857143 5.0
77.44897959183673 2.2448979591836737 11.0
77.44897959183673 2.3469387755102042 23.0
77.44897959183673 2.4489795918367347 34.0
77.44897959183673 2.5510204081632653 61.0
77.44897959183673 2.6530612244897958 86.0
77.44897959183673 2.7551020408163267 140.0
77.44897959183673 2.857142857142857 168.0
77.44897959183673 2.9591836734693877 217.0
77.44897959183673 3.0612244897959187 241.0
77.44897959183673 3.163265306122449 256.0
77.44897959183673 3.2653061224489797 278.0
77.44897959183673 3.36734693877551 296.0
77.44897959183673 3.4693877551020407 261.0
77.44897959183673 3.5714285714285716 267.0
77.44897959183673 3.673469387755102 234.0
77.44897959183673 3.7755102040816326 197.0
77.44897959183673 3.8775510204081636 211.0
77.44897959183673 3.979591836734694 176.0
77.44897959183673 4.081632653061225 144.0
77.44897959183673 4.183673469387755 134.0
77.44897959183673 4.285714285714286 120.0
77.44897959183673 4.387755102040816 111.0
77.44897959183673 4.4897959183673475 93.0
77.44897959183673 4.591836734693878 51.0
77.44897959183673 4.6938775510204085 67.0
77.44897959183673 4.795918367346939 50.0
77.44897959183673 4.8979591836734695 41.0
77.44897959183673 5.0 34.0
77.44897959183673 5.1020408163265305 24.0
77.44897959183673 5.204081632653061 25.0
77.44897959183673 5.3061224489795915 6.0
77.44897959183673 5.408163265306123 5.0
77.44897959183673 5.510204081632653 10.0
77.44897959183673 5.612244897959184 2.0
77.44897959183673 5.714285714285714 5.0
77.44897959183673 5.816326530612245 0.0
77.44897959183673 5.918367346938775 4.0
77.44897959183673 6.020408163265306 2.0
77.44897959183673 6.122448979591837 0.0
77.44897959183673 6.224489795918368 0.0
77.44897959183673 6.326530612244898 1.0
77.44897959183673 6.428571428571429 0.0
77.44897959183673 6.530612244897959 0.0
77.44897959183673 6.63265306122449 0.0
77.44897959183673 6.73469387755102 0.0
77.44897959183673 6.836734693877551 2.0
77.44897959183673 6.938775510204081 0.0
77.44897959183673 7.040816326530613 0.0
77.44897959183673 7.142857142857143 0.0
77.44897959183673 7.244897959183674 0.0
77.44897959183673 7.346938775510204 0.0
77.44897959183673 7.448979591836735 0.0
77.44897959183673 7.551020408163265 1.0
77.44897959183673 7.653061224489796 0.0
77.44897959183673 7.755102040816327 0.0
77.44897959183673 7.857142857142858 0.0
77.44897959183673 7.959183673469388 0.0
77.44897959183673 8.061224489795919 0.0
77.44897959183673 8.16326530612245 0.0
77.44897959183673 8.26530612244898 0.0
77.44897959183673 8.36734693877551 1.0
77.44897959183673 8.46938775510204 0.0
77.44897959183673 8.571428571428571 0.0
77.44897959183673 8.673469387755102 0.0
77.44897959183673 8.775510204081632 0.0
77.44897959183673 8.877551020408163 0.0
77.44897959183673 8.979591836734695 0.0
77.44897959183673 9.081632653061225 0.0
77.44897959183673 9.183673469387756 0.0
77.44897959183673 9.285714285714286 0.0
77.44897959183673 9.387755102040817 0.0
77.44897959183673 9.489795918367347 0.0
77.44897959183673 9.591836734693878 0.0
77.44897959183673 9.693877551020408 0.0
77.44897959183673 9.795918367346939 0.0
77.44897959183673 9.89795918367347 0.0
77.44897959183673 10.0 0.0

78.57142857142857 0.0 0.0
78.57142857142857 0.10204081632653061 0.0
78.57142857142857 0.20408163265306123 0.0
78.57142857142857 0.30612244897959184 0.0
78.57142857142857 0.40816326530612246 0.0
78.57142857142857 0.5102040816326531 0.0
78.57142857142857 0.6122448979591837 0.0
78.57142857142857 0.7142857142857143 0.0
78.57142857142857 0.8163265306122449 0.0
78.57142857142857 0.9183673469387755 0.0
78.57142857142857 1.0204081632653061 0.0
78.57142857142857 1.1224489795918369 0.0
78.57142857142857 1.2244897959183674 0.0
78.57142857142857 1.3265306122448979 0.0
78.57142857142857 1.4285714285714286 0.0
78.57142857142857 1.5306122448979593 0.0
78.57142857142857 1.6326530612244898 1.0
78.57142857142857 1.7346938775510203 0.0
78.57142857142857 1.836734693877551 0.0
78.57142857142857 1.9387755102040818 2.0
78.57142857142857 2.0408163265306123 2.0
78.57142857142857 2.142857142857143 2.0
78.57142857142857 2.2448979591836737 12.0
78.57142857142857 2.3469387755102042 16.0
78.57142857142857 2.4489795918367347 51.0
78.57142857142857 2.5510204081632653 70.0
78.57142857142857 2.6530612244897958 123.0
78.57142857142857 2.7551020408163267 180.0
78.57142857142857 2.857142857142857 221.0
78.57142857142857 2.9591836734693877 252.0
78.57142857142857 3.0612244897959187 283.0
78.57142857142857 3.163265306122449 295.0
78.57142857142857 3.2653061224489797 314.0
78.57142857142857 3.36734693877551 299.0
78.57142857142857 3.4693877551020407 305.0
78.57142857142857 3.5714285714285716 281.0
78.57142857142857 3.673469387755102 279.0
78.57142857142857 3.7755102040816326 260.0
78.57142857142857 3.8775510204081636 253.0
78.57142857142857 3.979591836734694 209.0
78.57142857142857 4.081632653061225 192.0
78.57142857142857 4.183673469387755 176.0
78.57142857142857 4.285714285714286 115.0
78.57142857142857 4.387755102040816 117.0
78.57142857142857 4.4897959183673475 92.0
78.57142857142857 4.591836734693878 85.0
78.57142857142857 4.6938775510204085 54.0
78.57142857142857 4.795918367346939 55.0
78.57142857142857 4.8979591836734695 40.0
78.57142857142857 5.0 24.0
78.57142857142857 5.1020408163265305 28.0
78.57142857142857 5.204081632653061 14.0
78.57142857142857 5.3061224489795915 12.0
78.57142857142857 5.408163265306123 8.0
78.57142857142857 5.510204081632653 7.0
78.57142857142857 5.612244897959184 3.0
78.57142857142857 5.714285714285714 2.0
78.57142857142857 5.816326530612245 10.0
78.57142857142857 5.918367346938775 2.0
78.57142857142857 6.020408163265306 2.0
78.57142857142857 6.122448979591837 0.0
78.57142857142857 6.224489795918368 1.0
78.57142857142857 6.326530612244898 0.0
78.57142857142857 6.428571428571429 2.0
78.57142857142857 6.530612244897959 0.0
78.57142857142857 6.63265306122449 0.0
78.57142857142857 6.73469387755102 0.0
78.57142857142857 6.836734693877551 0.0
78.57142857142857 6.938775510204081 0.0
78.57142857142857 7.040816326530613 0.0
78.57142857142857 7.142857142857143 0.0
78.57142857142857 7.244897959183674 0.0
78.57142857142857 7.346938775510204 0.0
78.57142857142857 7.448979591836735 0.0
78.57142857142857 7.551020408163265 0.0
78.57142857142857 7.653061224489796 1.0
78.57142857142857 7.755102040816327 0.0
78.57142857142857 7.857142857142858 0.0
78.57142857142857 7.959183673469388 0.0
78.57142857142857 8.061224489795919 0.0
78.57142857142857 8.16326530612245 0.0
78.57142857142857 8.26530612244898 0.0
78.57142857142857 8.36734693877551 0.0
78.57142857142857 8.46938775510204 0.0
78.57142857142857 8.571428571428571 0.0
78.57142857142857 8.673469387755102 0.0
78.57142857142857 8.775510204081632 0.0
78.57142857142857 8.877551020408163 0.0
78.57142857142857 8.979591836734695 0.0
78.57142857142857 9.081632653061225 0.0
78.57142857142857 9.183673469387756 0.0
78.57142857142857 9.285714285714286 0.0
78.57142857142857 9.387755102040817 0.0
78.57142857142857 9.489795918367347 0.0
78.57142857142857 9.591836734693878 0.0
78.57142857142857 9.693877551020408 0.0
78.57142857142857 9.795918367346939 0.0
78.57142857142857 9.89795918367347 0.0
78.57142857142857 10.0 0.0

79.6938775510204 0.0 0.0
79.6938775510204 0.10204081632653061 0.0
79.6938775510204 0.20408163265306123 0.0
79.6938775510204 0.30612244897959184 0.0
79.6938775510204 0.40816326530612246 0.0
79.6938775510204 0.5102040816326531 0.0
79.6938775510204 0.6122448979591837 0.0
79.6938775510204 0.7142857142857143 0.0
79.6938775510204 0.8163265306122449 0.0
79.6938775510204 0.9183673469387755 0.0
79.6938775510204 1.0204081632653061 0.0
79.6938775510204 1.1224489795918369 0.0
79.6938775510204 1.2244897959183674 0.0
79.6938775510204 1.3265306122448979 0.0
79.6938775510204 1.4285714285714286 0.0
79.6938775510204 1.5306122448979593 0.0
79.6938775510204 1.6326530612244898 0.0
79.6938775510204 1.7346938775510203 0.0
79.6938775510204 1.836734693877551 1.0
79.6938775510204 1.9387755102040818 0.0
79.6938775510204 2.0408163265306123 1.0
79.6938775510204 2.142857142857143 4.0
79.6938775510204 2.2448979591836737 10.0
79.6938775510204 2.3469387755102042 23.0
79.6938775510204 2.4489795918367347 28.0
79.6938775510204 2.5510204081632653 62.0
79.6938775510204 2.6530612244897958 77.0
79.6938775510204 2.7551020408163267 109.0
79.6938775510204 2.857142857142857 151.0
79.6938775510204 2.9591836734693877 162.0
79.6938775510204 3.0612244897959187 191.0
79.6938775510204 3.163265306122449 203.0
79.6938775510204 3.2653061224489797 210.0
79.6938775510204 3.36734693877551 202.0
79.6938775510204 3.4693877551020407 217.0
79.6938775510204 3.5714285714285716 212.0
79.6938775510204 3.673469387755102 179.0
79.6938775510204 3.7755102040816326 183.0
79.6938775510204 3.8775510204081636 140.0
79.6938775510204 3.979591836734694 146.0
79.6938775510204 4.081632653061225 118.0
79.6938775510204 4.183673469387755 106.0
79.6938775510204 4.285714285714286 87.0
79.6938775510204 4.387755102040816 72.0
79.6938775510204 4.4897959183673475 59.0
79.6938775510204 4.591836734693878 47.0
79.6938775510204 4.6938775510204085 42.0
79.6938775510204 4.795918367346939 31.0
79.6938775510204 4.8979591836734695 30.0
79.6938775510204 5.0 26.0
79.6938775510204 5.1020408163265305 14.0
79.6938775510204 5.204081632653061 14.0
79.6938775510204 5.3061224489795915 8.0
79.6938775510204 5.408163265306123 5.0
79.6938775510204 5.510204081632653 5.0
79.6938775510204 5.612244897959184 2.0
79.6938775510204 5.714285714285714 1.0
79.6938775510204 5.816326530612245 6.0
79.6938775510204 5.918367346938775 3.0
79.6938775510204 6.020408163265306 2.0
79.6938775510204 6.122448979591837 1.0
79.6938775510204 6.224489795918368 2.0
79.6938775510204 6.326530612244898 1.0
79.6938775510204 6.428571428571429 1.0
79.6938775510204 6.530612244897959 1.0
79.6938775510204 6.63265306122449 0.0
79.6938775510204 6.73469387755102 0.0
79.6938775510204 6.836734693877551 1.0
79.6938775510204 6.938775510204081 0.0
79.6938775510204 7.040816326530613 0.0
79.6938775510204 7.142857142857143 0.0
79.6938775510204 7.244897959183674 0.0
79.6938775510204 7.346938775510204 0.0
79.6938775510204 7.448979591836735 0.0
79.6938775510204 7.551020408163265 0.0
79.6938775510204 7.653061224489796 0.0
79.6938775510204 7.755102040816327 0.0
79.6938775510204 7.857142857142858 0.0
79.6938775510204 7.959183673469388 0.0
79.6938775510204 8.061224489795919 0.0
79.6938775510204 8.16326530612245 0.0
79.6938775510204 8.26530612244898 0.0
79.6938775510204 8.36734693877551 0.0
79.6938775510204 8.46938775510204 0.0
79.6938775510204 8.571428571428571 0.0
79.6938775510204 8.673469387755102 0.0
79.6938775510204 8.775510204081632 0.0
79.6938775510204 8.877551020408163 0.0
79.6938775510204 8.979591836734695 0.0
79.6938775510204 9.081632653061225 0.0
79.6938775510204 9.183673469387756 0.0
79.6938775510204 9.285714285714286 0.0
79.6938775510204 9.387755102040817 0.0
79.6938775510204 9.489795918367347 0.0
79.6938775510204 9.591836734693878 0.0
79.6938775510204 9.693877551020408 0.0
79.6938775510204 9.795918367346939 0.0
79.6938775510204 9.89795918367347 0.0
79.6938775510204 10.0 0.0

80.81632653061224 0.0 0.0
80.81632653061224 0.10204081632653061 0.0
80.81632653061224 0.20408163265306123 0.0
80.81632653061224 0.30612244897959184 0.0
80.81632653061224 0.40816326530612246 0.0
80.81632653061224 0.5102040816326531 0.0
80.81632653061224 0.6122448979591837 0.0
80.81632653061224 0.7142857142857143 0.0
80.81632653061224 0.8163265306122449 0.0
80.81632653061224 0.9183673469387755 0.0
80.81632653061224 1.0204081632653061 0.0
80.81632653061224 1.1224489795918369 0.0
80.81632653061224 1.2244897959183674 0.0
80.81632653061224 1.3265306122448979 0.0
80.81632653061224 1.4285714285714286 0.0
80.81632653061224 1.5306122448979593 0.0
80.81632653061224 1.6326530612244898 0.0
80.81632653061224 1.7346938775510203 0.0
80.81632653061224 1.836734693877551 0.0
80.81632653061224 1.9387755102040818 1.0
80.81632653061224 2.0408163265306123 1.0
80.81632653061224 2.142857142857143 5.0
80.81632653061224 2.2448979591836737 8.0
80.81632653061224 2.3469387755102042 17.0
80.81632653061224 2.4489795918367347 20.0
80.81632653061224 2.5510204081632653 53.0
80.81632653061224 2.6530612244897958 44.0
80.81632653061224 2.7551020408163267 63.0
80.81632653061224 2.857142857142857 69.0
80.81632653061224 2.9591836734693877 92.0
80.81632653061224 3.0612244897959187 129.0
80.81632653061224 3.163265306122449 129.0
80.81632653061224 3.2653061224489797 115.0
80.81632653061224 3.36734693877551 118.0
80.81632653061224 3.4693877551020407 105.0
80.81632653061224 3.5714285714285716 125.0
80.81632653061224 3.673469387755102 109.0
80.81632653061224 3.7755102040816326 123.0
80.81632653061224 3.8775510204081636 106.0
80.81632653061224 3.979591836734694 78.0
80.81632653061224 4.081632653061225 82.0
80.81632653061224 4.183673469387755 61.0
80.81632653061224 4.285714285714286 57.0
80.81632653061224 4.387755102040816 37.0
80.81632653061224 4.4897959183673475 50.0
80.81632653061224 4.591836734693878 40.0
80.81632653061224 4.6938775510204085 22.0
80.81632653061224 4.795918367346939 21.0
80.81632653061224 4.8979591836734695 15.0
80.81632653061224 5.0 12.0
80.81632653061224 5.1020408163265305 13.0
80.81632653061224 5.204081632653061 12.0
80.81632653061224 5.3061224489795915 8.0
80.81632653061224 5.408163265306123 5.0
80.81632653061224 5.510204081632653 3.0
80.81632653061224 5.612244897959184 7.0
80.81632653061224 5.714285714285714 0.0
80.81632653061224 5.816326530612245 3.0
80.81632653061224 5.918367346938775 0.0
80.81632653061224 6.020408163265306 0.0
80.81632653061224 6.122448979591837 0.0
80.81632653061224 6.224489795918368 0.0
80.81632653061224 6.326530612244898 0.0
80.81632653061224 6.428571428571429 0.0
80.81632653061224 6.530612244897959 0.0
80.81632653061224 6.63265306122449 1.0
80.81632653061224 6.73469387755102 0.0
80.81632653061224 6.836734693877551 0.0
80.81632653061224 6.938775510204081 1.0
80.81632653061224 7.040816326530613 0.0
80.81632653061224 7.142857142857143 0.0
80.81632653061224 7.244897959183674 0.0
80.81632653061224 7.346938775510204 0.0
80.81632653061224 7.448979591836735 0.0
80.81632653061224 7.551020408163265 0.0
80.81632653061224 7.653061224489796 0.0
80.81632653061224 7.755102040816327 0.0
80.81632653061224 7.857142857142858 0.0
80.81632653061224 7.959183673469388 0.0
80.81632653061224 8.061224489795919 0.0
80.81632653061224 8.16326530612245 0.0
80.81632653061224 8.26530612244898 0.0
80.81632653061224 8.36734693877551 0.0
80.81632653061224 8.46938775510204 0.0
80.81632653061224 8.571428571428571 0.0
80.81632653061224 8.673469387755102 0.0
80.81632653061224 8.775510204081632 0.0
80.81632653061224 8.877551020408163 0.0
80.81632653061224 8.979591836734695 1.0
80.81632653061224 9.081632653061225 0.0
80.81632653061224 9.183673469387756 0.0
80.81632653061224 9.285714285714286 0.0
80.81632653061224 9.387755102040817 0.0
80.81632653061224 9.489795918367347 0.0
80.81632653061224 9.591836734693878 0.0
80.81632653061224 9.693877551020408 0.0
80.81632653061224 9.795918367346939 0.0
80.81632653061224 9.89795918367347 0.0
80.81632653061224 10.0 0.0

81.93877551020408 0.0 0.0
81.93877551020408 0.10204081632653061 0.0
81.93877551020408 0.20408163265306123 0.0
81.93877551020408 0.30612244897959184 0.0
81.93877551020408 0.40816326530612246 0.0
81.93877551020408 0.5102040816326531 0.0
81.93877551020408 0.6122448979591837 0.0
81.93877551020408 0.7142857142857143 0.0
81.93877551020408 0.8163265306122449 0.0
81.93877551020408 0.9183673469387755 0.0
81.93877551020408 1.0204081632653061 0.0
81.93877551020408 1.1224489795918369 0.0
81.93877551020408 1.2244897959183674 0.0
81.93877551020408 1.3265306122448979 0.0
81.93877551020408 1.4285714285714286 0.0
81.93877551020408 1.5306122448979593 0.0
81.93877551020408 1.6326530612244898 0.0
81.93877551020408 1.7346938775510203 0.0
81.93877551020408 1.836734693877551 1.0
81.93877551020408 1.9387755102040818 1.0
81.93877551020408 2.0408163265306123 3.0
81.93877551020408 2.142857142857143 2.0
81.93877551020408 2.2448979591836737 5.0
81.93877551020408 2.3469387755102042 16.0
81.93877551020408 2.4489795918367347 33.0
81.93877551020408 2.5510204081632653 55.0
81.93877551020408 2.6530612244897958 69.0
81.93877551020408 2.7551020408163267 92.0
81.93877551020408 2.857142857142857 124.0
81.93877551020408 2.9591836734693877 142.0
81.93877551020408 3.0612244897959187 160.0
81.93877551020408 3.163265306122449 160.0
81.93877551020408 3.2653061224489797 162.0
81.93877551020408 3.36734693877551 180.0
81.93877551020408 3.4693877551020407 124.0
81.93877551020408 3.5714285714285716 148.0
81.93877551020408 3.673469387755102 129.0
81.93877551020408 3.7755102040816326 118.0
81.93877551020408 3.8775510204081636 101.0
81.93877551020408 3.979591836734694 96.0
81.93877551020408 4.081632653061225 70.0
81.93877551020408 4.183673469387755 63.0
81.93877551020408 4.285714285714286 59.0
81.93877551020408 4.387755102040816 60.0
81.93877551020408 4.4897959183673475 41.0
81.93877551020408 4.591836734693878 37.0
81.93877551020408 4.6938775510204085 38.0
81.93877551020408 4.795918367346939 26.0
81.93877551020408 4.8979591836734695 17.0
81.93877551020408 5.0 13.0
81.93877551020408 5.1020408163265305 5.0
81.93877551020408 5.204081632653061 6.0
81.93877551020408 5.3061224489795915 7.0
81.93877551020408 5.408163265306123 5.0
81.93877551020408 5.510204081632653 3.0
81.93877551020408 5.612244897959184 2.0
81.93877551020408 5.714285714285714 3.0
81.93877551020408 5.816326530612245 3.0
81.93877551020408 5.918367346938775 1.0
81.93877551020408 6.020408163265306 0.0
81.93877551020408 6.122448979591837 1.0
81.93877551020408 6.224489795918368 0.0
81.93877551020408 6.326530612244898 0.0
81.93877551020408 6.428571428571429 1.0
81.93877551020408 6.530612244897959 0.0
81.93877551020408 6.63265306122449 0.0
81.93877551020408 6.73469387755102 0.0
81.93877551020408 6.836734693877551 0.0
81.93877551020408 6.938775510204081 0.0
81.93877551020408 7.040816326530613 0.0
81.93877551020408 7.142857142857143 0.0
81.93877551020408 7.244897959183674 0.0
81.93877551020408 7.346938775510204 0.0
81.93877551020408 7.448979591836735 0.0
81.93877551020408 7.551020408163265 0.0
81.93877551020408 7.653061224489796 0.0
81.93877551020408 7.755102040816327 0.0
81.93877551020408 7.857142857142858 0.0
81.93877551020408 7.959183673469388 0.0
81.93877551020408 8.061224489795919 0.0
81.93877551020408 8.16326530612245 0.0
81.93877551020408 8.26530612244898 0.0
81.93877551020408 8.36734693877551 0.0
81.93877551020408 8.46938775510204 0.0
81.93877551020408 8.571428571428571 0.0
81.93877551020408 8.673469387755102 0.0
81.93877551020408 8.775510204081632 0.0
81.93877551020408 8.877551020408163 0.0
81.93877551020408 8.979591836734695 0.0
81.93877551020408 9.081632653061225 0.0
81.93877551020408 9.183673469387756 0.0
81.93877551020408 9.285714285714286 0.0
81.93877551020408 9.387755102040817 0.0
81.93877551020408 9.489795918367347 0.0
81.93877551020408 9.591836734693878 0.0
81.93877551020408 9.693877551020408 0.0
81.93877551020408 9.795918367346939 0.0
81.93877551020408 9.89795918367347 0.0
81.93877551020408 10.0 0.0

83.06122448979592 0.0 0.0
83.06122448979592 0.10204081632653061 0.0
83.06122448979592 0.20408163265306123 0.0
83.06122448979592 0.30612244897959184 0.0
83.06122448979592 0.40816326530612246 0.0
83.06122448979592 0.5102040816326531 0.0
83.06122448979592 0.6122448979591837 0.0
83.06122448979592 0.7142857142857143 0.0
83.06122448979592 0.8163265306122449 0.0
83.06122448979592 0.9183673469387755 0.0
83.06122448979592 1.0204081632653061 0.0
83.06122448979592 1.1224489795918369 0.0
83.06122448979592 1.2244897959183674 0.0
83.06122448979592 1.3265306122448979 0.0
83.06122448979592 1.4285714285714286 0.0
83.06122448979592 1.5306122448979593 0.0
83.06122448979592 1.6326530612244898 0.0
83.06122448979592 1.7346938775510203 0.0
83.06122448979592 1.836734693877551 0.0
83.06122448979592 1.9387755102040818 1.0
83.06122448979592 2.0408163265306123 4.0
83.06122448979592 2.142857142857143 5.0
83.06122448979592 2.2448979591836737 9.0
83.06122448979592 2.3469387755102042 20.0
83.06122448979592 2.4489795918367347 38.0
83.06122448979592 2.5510204081632653 72.0
83.06122448979592 2.6530612244897958 107.0
83.06122448979592 2.7551020408163267 130.0
83.06122448979592 2.857142857142857 152.0
83.06122448979592 2.9591836734693877 200.0
83.06122448979592 3.0612244897959187 218.0
83.06122448979592 3.163265306122449 210.0
83.06122448979592 3.2653061224489797 215.0
83.06122448979592 3.36734693877551 208.0
83.06122448979592 3.4693877551020407 238.0
83.06122448979592 3.5714285714285716 156.0
83.06122448979592 3.673469387755102 161.0
83.06122448979592 3.7755102040816326 167.0
83.06122448979592 3.8775510204081636 158.0
83.06122448979592 3.979591836734694 152.0
83.06122448979592 4.081632653061225 124.0
83.06122448979592 4.183673469387755 108.0
83.06122448979592 4.285714285714286 67.0
83.06122448979592 4.387755102040816 63.0
83.06122448979592 4.4897959183673475 48.0
83.06122448979592 4.591836734693878 50.0
83.06122448979592 4.6938775510204085 29.0
83.06122448979592 4.795918367346939 32.0
83.06122448979592 4.8979591836734695 31.0
83.06122448979592 5.0 15.0
83.06122448979592 5.1020408163265305 11.0
83.06122448979592 5.204081632653061 7.0
83.06122448979592 5.3061224489795915 10.0
83.06122448979592 5.408163265306123 6.0
83.06122448979592 5.510204081632653 2.0
83.06122448979592 5.612244897959184 3.0
83.06122448979592 5.714285714285714 1.0
83.06122448979592 5.816326530612245 1.0
83.06122448979592 5.918367346938775 1.0
83.06122448979592 6.020408163265306 3.0
83.06122448979592 6.122448979591837 0.0
83.06122448979592 6.224489795918368 2.0
83.06122448979592 6.326530612244898 0.0
83.06122448979592 6.428571428571429 0.0
83.06122448979592 6.530612244897959 2.0
83.06122448979592 6.63265306122449 1.0
83.06122448979592 6.73469387755102 0.0
83.06122448979592 6.836734693877551 0.0
83.06122448979592 6.938775510204081 0.0
83.06122448979592 7.040816326530613 0.0
83.06122448979592 7.142857142857143 0.0
83.06122448979592 7.244897959183674 0.0
83.06122448979592 7.346938775510204 0.0
83.06122448979592 7.448979591836735 1.0
83.06122448979592 7.551020408163265 0.0
83.06122448979592 7.653061224489796 1.0
83.06122448979592 7.755102040816327 0.0
83.06122448979592 7.857142857142858 0.0
83.06122448979592 7.959183673469388 0.0
83.06122448979592 8.061224489795919 1.0
83.06122448979592 8.16326530612245 0.0
83.06122448979592 8.26530612244898 0.0
83.06122448979592 8.36734693877551 0.0
83.06122448979592 8.46938775510204 0.0
83.06122448979592 8.571428571428571 0.0
83.06122448979592 8.673469387755102 0.0
83.06122448979592 8.775510204081632 0.0
83.06122448979592 8.877551020408163 0.0
83.06122448979592 8.979591836734695 0.0
83.06122448979592 9.081632653061225 0.0
83.06122448979592 9.183673469387756 0.0
83.06122448979592 9.285714285714286 0.0
83.06122448979592 9.387755102040817 0.0
83.06122448979592 9.489795918367347 0.0
83.06122448979592 9.591836734693878 0.0
83.06122448979592 9.693877551020408 0.0
83.06122448979592 9.795918367346939 0.0
83.06122448979592 9.89795918367347 0.0
83.06122448979592 10.0 0.0

84.18367346938774 0.0 0.0
84.18367346938774 0.10204081632653061 0.0
84.18367346938774 0.20408163265306123 0.0
84.18367346938774 0.30612244897959184 0.0
84.18367346938774 0.40816326530612246 0.0
84.18367346938774 0.5102040816326531 0.0
84.18367346938774 0.6122448979591837 0.0
84.18367346938774 0.7142857142857143 0.0
84.18367346938774 0.8163265306122449 0.0
84.18367346938774 0.9183673469387755 0.0
84.18367346938774 1.0204081632653061 0.0
84.18367346938774 1.1224489795918369 0.0
84.18367346938774 1.2244897959183674 0.0
84.18367346938774 1.3265306122448979 0.0
84.18367346938774 1.4285714285714286 0.0
84.18367346938774 1.5306122448979593 0.0
84.18367346938774 1.6326530612244898 0.0
84.18367346938774 1.7346938775510203 0.0
84.18367346938774 1.836734693877551 0.0
84.18367346938774 1.9387755102040818 2.0
84.18367346938774 2.0408163265306123 1.0
84.18367346938774 2.142857142857143 2.0
84.18367346938774 2.2448979591836737 9.0
84.18367346938774 2.3469387755102042 26.0
84.18367346938774 2.4489795918367347 39.0
84.18367346938774 2.5510204081632653 58.0
84.18367346938774 2.6530612244897958 103.0
84.18367346938774 2.7551020408163267 138.0
84.18367346938774 2.857142857142857 158.0
84.18367346938774 2.9591836734693877 170.0
84.18367346938774 3.0612244897959187 221.0
84.18367346938774 3.163265306122449 236.0
84.18367346938774 3.2653061224489797 207.0
84.18367346938774 3.36734693877551 226.0
84.18367346938774 3.4693877551020407 200.0
84.18367346938774 3.5714285714285716 212.0
84.18367346938774 3.673469387755102 199.0
84.18367346938774 3.7755102040816326 165.0
84.18367346938774 3.8775510204081636 168.0
84.18367346938774 3.979591836734694 158.0
84.18367346938774 4.081632653061225 139.0
84.18367346938774 4.183673469387755 125.0
84.18367346938774 4.285714285714286 92.0
84.18367346938774 4.387755102040816 89.0
84.18367346938774 4.4897959183673475 94.0
84.18367346938774 4.591836734693878 59.0
84.18367346938774 4.6938775510204085 48.0
84.18367346938774 4.795918367346939 38.0
84.18367346938774 4.8979591836734695 36.0
84.18367346938774 5.0 24.0
84.18367346938774 5.1020408163265305 25.0
84.18367346938774 5.204081632653061 12.0
84.18367346938774 5.3061224489795915 13.0
84.18367346938774 5.408163265306123 4.0
84.18367346938774 5.510204081632653 6.0
84.18367346938774 5.612244897959184 6.0
84.18367346938774 5.714285714285714 5.0
84.18367346938774 5.816326530612245 2.0
84.18367346938774 5.918367346938775 2.0
84.18367346938774 6.020408163265306 0.0
84.18367346938774 6.122448979591837 0.0
84.18367346938774 6.224489795918368 1.0
84.18367346938774 6.326530612244898 0.0
84.18367346938774 6.428571428571429 0.0
84.18367346938774 6.530612244897959 0.0
84.18367346938774 6.63265306122449 0.0
84.18367346938774 6.73469387755102 0.0
84.18367346938774 6.836734693877551 0.0
84.18367346938774 6.938775510204081 0.0
84.18367346938774 7.040816326530613 0.0
84.18367346938774 7.142857142857143 0.0
84.18367346938774 7.244897959183674 0.0
84.18367346938774 7.346938775510204 0.0
84.18367346938774 7.448979591836735 0.0
84.18367346938774 7.551020408163265 0.0
84.18367346938774 7.653061224489796 0.0
84.18367346938774 7.755102040816327 0.0
84.18367346938774 7.857142857142858 0.0
84.18367346938774 7.959183673469388 0.0
84.18367346938774 8.061224489795919 0.0
84.18367346938774 8.16326530612245 0.0
84.18367346938774 8.26530612244898 0.0
84.18367346938774 8.36734693877551 0.0
84.18367346938774 8.46938775510204 0.0
84.18367346938774 8.571428571428571 0.0
84.18367346938774 8.673469387755102 0.0
84.18367346938774 8.775510204081632 0.0
84.18367346938774 8.877551020408163 0.0
84.18367346938774 8.979591836734695 0.0
84.18367346938774 9.081632653061225 0.0
84.18367346938774 9.183673469387756 0.0
84.18367346938774 9.285714285714286 0.0
84.18367346938774 9.387755102040817 0.0
84.18367346938774 9.489795918367347 0.0
84.18367346938774 9.591836734693878 0.0
84.18367346938774 9.693877551020408 0.0
84.18367346938774 9.795918367346939 0.0
84.18367346938774 9.89795918367347 0.0
84.18367346938774 10.0 0.0

85.30612244897958 0.0 0.0
85.30612244897958 0.10204081632653061 0.0
85.30612244897958 0.20408163265306123 0.0
85.30612244897958 0.30612244897959184 0.0
85.30612244897958 0.40816326530612246 0.0
85.30612244897958 0.5102040816326531 0.0
85.30612244897958 0.6122448979591837 0.0
85.30612244897958 0.7142857142857143 0.0
85.30612244897958 0.8163265306122449 0.0
85.30612244897958 0.9183673469387755 0.0
85.30612244897958 1.0204081632653061 0.0
85.30612244897958 1.1224489795918369 0.0
85.30612244897958 1.2244897959183674 0.0
85.30612244897958 1.3265306122448979 0.0
85.30612244897958 1.4285714285714286 0.0
85.30612244897958 1.5306122448979593 0.0
85.30612244897958 1.6326530612244898 1.0
85.30612244897958 1.7346938775510203 0.0
85.30612244897958 1.836734693877551 0.0
85.30612244897958 1.9387755102040818 2.0
85.30612244897958 2.0408163265306123 1.0
85.30612244897958 2.142857142857143 4.0
85.30612244897958 2.2448979591836737 7.0
85.30612244897958 2.3469387755102042 16.0
85.30612244897958 2.4489795918367347 36.0
85.30612244897958 2.5510204081632653 56.0
85.30612244897958 2.6530612244897958 73.0
85.30612244897958 2.7551020408163267 114.0
85.30612244897958 2.857142857142857 147.0
85.30612244897958 2.9591836734693877 177.0
85.30612244897958 3.0612244897959187 190.0
85.30612244897958 3.163265306122449 186.0
85.30612244897958 3.2653061224489797 207.0
85.30612244897958 3.36734693877551 203.0
85.30612244897958 3.4693877551020407 199.0
85.30612244897958 3.5714285714285716 174.0
85.30612244897958 3.673469387755102 180.0
85.30612244897958 3.7755102040816326 157.0
85.30612244897958 3.8775510204081636 137.0
85.30612244897958 3.979591836734694 147.0
85.30612244897958 4.081632653061225 136.0
85.30612244897958 4.183673469387755 113.0
85.30612244897958 4.285714285714286 92.0
85.30612244897958 4.387755102040816 88.0
85.30612244897958 4.4897959183673475 76.0
85.30612244897958 4.591836734693878 62.0
85.30612244897958 4.6938775510204085 40.0
85.30612244897958 4.795918367346939 36.0
85.30612244897958 4.8979591836734695 29.0
85.30612244897958 5.0 17.0
85.30612244897958 5.1020408163265305 19.0
85.30612244897958 5.204081632653061 20.0
85.30612244897958 5.3061224489795915 11.0
85.30612244897958 5.408163265306123 11.0
85.30612244897958 5.510204081632653 6.0
85.30612244897958 5.612244897959184 2.0
85.30612244897958 5.714285714285714 4.0
85.30612244897958 5.816326530612245 3.0
85.30612244897958 5.918367346938775 2.0
85.30612244897958 6.020408163265306 3.0
85.30612244897958 6.122448979591837 2.0
85.30612244897958 6.224489795918368 2.0
85.30612244897958 6.326530612244898 1.0
85.30612244897958 6.428571428571429 0.0
85.30612244897958 6.530612244897959 2.0
85.30612244897958 6.63265306122449 0.0
85.30612244897958 6.73469387755102 1.0
85.30612244897958 6.836734693877551 1.0
85.30612244897958 6.938775510204081 0.0
85.30612244897958 7.040816326530613 0.0
85.30612244897958 7.142857142857143 0.0
85.30612244897958 7.244897959183674 0.0
85.30612244897958 7.346938775510204 1.0
85.30612244897958 7.448979591836735 0.0
85.30612244897958 7.551020408163265 1.0
85.30612244897958 7.653061224489796 1.0
85.30612244897958 7.755102040816327 0.0
85.30612244897958 7.857142857142858 0.0
85.30612244897958 7.959183673469388 0.0
85.30612244897958 8.061224489795919 0.0
85.30612244897958 8.16326530612245 0.0
85.30612244897958 8.26530612244898 0.0
85.30612244897958 8.36734693877551 0.0
85.30612244897958 8.46938775510204 0.0
85.30612244897958 8.571428571428571 0.0
85.30612244897958 8.673469387755102 0.0
85.30612244897958 8.775510204081632 0.0
85.30612244897958 8.877551020408163 0.0
85.30612244897958 8.979591836734695 0.0
85.30612244897958 9.081632653061225 0.0
85.30612244897958 9.183673469387756 0.0
85.30612244897958 9.285714285714286 0.0
85.30612244897958 9.387755102040817 0.0
85.30612244897958 9.489795918367347 0.0
85.30612244897958 9.591836734693878 0.0
85.30612244897958 9.693877551020408 0.0
85.30612244897958 9.795918367346939 0.0
85.30612244897958 9.89795918367347 0.0
85.30612244897958 10.0 0.0

86.42857142857142 0.0 0.0
86.42857142857142 0.10204081632653061 0.0
86.42857142857142 0.20408163265306123 0.0
86.42857142857142 0.30612244897959184 0.0
86.42857142857142 0.40816326530612246 0.0
86.42857142857142 0.5102040816326531 0.0
86.42857142857142 0.6122448979591837 0.0
86.42857142857142 0.7142857142857143 0.0
86.42857142857142 0.8163265306122449 0.0
86.42857142857142 0.9183673469387755 0.0
86.42857142857142 1.0204081632653061 0.0
86.42857142857142 1.1224489795918369 0.0
86.42857142857142 1.2244897959183674 0.0
86.42857142857142 1.3265306122448979 0.0
86.42857142857142 1.4285714285714286 0.0
86.42857142857142 1.5306122448979593 0.0
86.42857142857142 1.6326530612244898 0.0
86.42857142857142 1.7346938775510203 0.0
86.42857142857142 1.836734693877551 1.0
86.42857142857142 1.9387755102040818 0.0
86.42857142857142 2.0408163265306123 1.0
86.42857142857142 2.142857142857143 4.0
86.42857142857142 2.2448979591836737 7.0
86.42857142857142 2.3469387755102042 11.0
86.42857142857142 2.4489795918367347 17.0
86.42857142857142 2.5510204081632653 31.0
86.42857142857142 2.6530612244897958 47.0
86.42857142857142 2.7551020408163267 57.0
86.42857142857142 2.857142857142857 106.0
86.42857142857142 2.9591836734693877 103.0
86.42857142857142 3.0612244897959187 133.0
86.42857142857142 3.163265306122449 130.0
86.42857142857142 3.2653061224489797 128.0
86.42857142857142 3.36734693877551 128.0
86.42857142857142 3.4693877551020407 148.0
86.42857142857142 3.5714285714285716 136.0
86.42857142857142 3.673469387755102 136.0
86.42857142857142 3.7755102040816326 117.0
86.42857142857142 3.8775510204081636 111.0
86.42857142857142 3.979591836734694 87.0
86.42857142857142 4.081632653061225 74.0
86.42857142857142 4.183673469387755 89.0
86.42857142857142 4.285714285714286 57.0
86.42857142857142 4.387755102040816 59.0
86.42857142857142 4.4897959183673475 42.0
86.42857142857142 4.591836734693878 36.0
86.42857142857142 4.6938775510204085 30.0
86.42857142857142 4.795918367346939 38.0
86.42857142857142 4.8979591836734695 17.0
86.42857142857142 5.0 22.0
86.42857142857142 5.1020408163265305 11.0
86.42857142857142 5.204081632653061 13.0
86.42857142857142 5.3061224489795915 9.0
86.42857142857142 5.408163265306123 9.0
86.42857142857142 5.510204081632653 6.0
86.42857142857142 5.612244897959184 1.0
86.42857142857142 5.714285714285714 1.0
86.42857142857142 5.816326530612245 2.0
86.42857142857142 5.918367346938775 3.0
86.42857142857142 6.020408163265306 1.0
86.42857142857142 6.122448979591837 1.0
86.42857142857142 6.224489795918368 1.0
86.42857142857142 6.326530612244898 0.0
86.42857142857142 6.428571428571429 0.0
86.42857142857142 6.530612244897959 0.0
86.42857142857142 6.63265306122449 0.0
86.42857142857142 6.73469387755102 0.0
86.42857142857142 6.836734693877551 0.0
86.42857142857142 6.938775510204081 0.0
86.42857142857142 7.040816326530613 0.0
86.42857142857142 7.142857142857143 0.0
86.42857142857142 7.244897959183674 0.0
86.42857142857142 7.346938775510204 0.0
86.42857142857142 7.448979591836735 0.0
86.42857142857142 7.551020408163265 0.0
86.42857142857142 7.653061224489796 0.0
86.42857142857142 7.755102040816327 0.0
86.42857142857142 7.857142857142858 0.0
86.42857142857142 7.959183673469388 0.0
86.42857142857142 8.061224489795919 1.0
86.42857142857142 8.16326530612245 0.0
86.42857142857142 8.26530612244898 0.0
86.42857142857142 8.36734693877551 0.0
86.42857142857142 8.46938775510204 0.0
86.42857142857142 8.571428571428571 0.0
86.42857142857142 8.673469387755102 0.0
86.42857142857142 8.775510204081632 0.0
86.42857142857142 8.877551020408163 0.0
86.42857142857142 8.979591836734695 0.0
86.42857142857142 9.081632653061225 0.0
86.42857142857142 9.183673469387756 0.0
86.42857142857142 9.285714285714286 0.0
86.42857142857142 9.387755102040817 0.0
86.42857142857142 9.489795918367347 0.0
86.42857142857142 9.591836734693878 0.0
86.42857142857142 9.693877551020408 0.0
86.42857142857142 9.795918367346939 0.0
86.42857142857142 9.89795918367347 0.0
86.42857142857142 10.0 0.0

87.55102040816325 0.0 0.0
87.55102040816325 0.10204081632653061 0.0
87.55102040816325 0.20408163265306123 0.0
87.55102040816325 0.30612244897959184 0.0
87.55102040816325 0.40816326530612246 0.0
87.55102040816325 0.5102040816326531 0.0
87.55102040816325 0.6122448979591837 0.0
87.55102040816325 0.7142857142857143 0.0
87.55102040816325 0.8163265306122449 0.0
87.55102040816325 0.9183673469387755 0.0
87.55102040816325 1.0204081632653061 0.0
87.55102040816325 1.1224489795918369 0.0
87.55102040816325 1.2244897959183674 0.0
87.55102040816325 1.3265306122448979 0.0
87.55102040816325 1.4285714285714286 0.0
87.55102040816325 1.5306122448979593 0.0
87.55102040816325 1.6326530612244898 0.0
87.55102040816325 1.7346938775510203 0.0
87.55102040816325 1.836734693877551 0.0
87.55102040816325 1.9387755102040818 0.0
87.55102040816325 2.0408163265306123 1.0
87.55102040816325 2.142857142857143 2.0
87.55102040816325 2.2448979591836737 8.0
87.55102040816325 2.3469387755102042 10.0
87.55102040816325 2.4489795918367347 13.0
87.55102040816325 2.5510204081632653 28.0
87.55102040816325 2.6530612244897958 41.0
87.55102040816325 2.7551020408163267 46.0
87.55102040816325 2.857142857142857 59.0
87.55102040816325 2.9591836734693877 73.0
87.55102040816325 3.0612244897959187 92.0
87.55102040816325 3.163265306122449 108.0
87.55102040816325 3.2653061224489797 109.0
87.55102040816325 3.36734693877551 107.0
87.55102040816325 3.4693877551020407 101.0
87.55102040816325 3.5714285714285716 94.0
87.55102040816325 3.673469387755102 79.0
87.55102040816325 3.7755102040816326 87.0
87.55102040816325 3.8775510204081636 70.0
87.55102040816325 3.979591836734694 75.0
87.55102040816325 4.081632653061225 64.0
87.55102040816325 4.183673469387755 48.0
87.55102040816325 4.285714285714286 45.0
87.55102040816325 4.387755102040816 34.0
87.55102040816325 4.4897959183673475 31.0
87.55102040816325 4.591836734693878 25.0
87.55102040816325 4.6938775510204085 23.0
87.55102040816325 4.795918367346939 22.0
87.55102040816325 4.8979591836734695 13.0
87.55102040816325 5.0 8.0
87.55102040816325 5.1020408163265305 5.0
87.55102040816325 5.204081632653061 7.0
87.55102040816325 5.3061224489795915 5.0
87.55102040816325 5.408163265306123 0.0
87.55102040816325 5.510204081632653 1.0
87.55102040816325 5.612244897959184 3.0
87.55102040816325 5.714285714285714 4.0
87.55102040816325 5.816326530612245 0.0
87.55102040816325 5.918367346938775 2.0
87.55102040816325 6.020408163265306 0.0
87.55102040816325 6.122448979591837 0.0
87.55102040816325 6.224489795918368 1.0
87.55102040816325 6.326530612244898 0.0
87.55102040816325 6.428571428571429 1.0
87.55102040816325 6.530612244897959 0.0
87.55102040816325 6.63265306122449 0.0
87.55102040816325 6.73469387755102 0.0
87.55102040816325 6.836734693877551 0.0
87.55102040816325 6.938775510204081 0.0
87.55102040816325 7.040816326530613 1.0
87.55102040816325 7.142857142857143 0.0
87.55102040816325 7.244897959183674 0.0
87.55102040816325 7.346938775510204 0.0
87.55102040816325 7.448979591836735 1.0
87.55102040816325 7.551020408163265 0.0
87.55102040816325 7.653061224489796 0.0
87.55102040816325 7.755102040816327 0.0
87.55102040816325 7.857142857142858 0.0
87.55102040816325 7.959183673469388 0.0
87.55102040816325 8.061224489795919 0.0
87.55102040816325 8.16326530612245 0.0
87.55102040816325 8.26530612244898 0.0
87.55102040816325 8.36734693877551 0.0
87.55102040816325 8.46938775510204 0.0
87.55102040816325 8.571428571428571 0.0
87.55102040816325 8.673469387755102 0.0
87.55102040816325 8.775510204081632 0.0
87.55102040816325 8.877551020408163 0.0
87.55102040816325 8.979591836734695 0.0
87.55102040816325 9.081632653061225 0.0
87.55102040816325 9.183673469387756 0.0
87.55102040816325 9.285714285714286 0.0
87.55102040816325 9.387755102040817 0.0
87.55102040816325 9.489795918367347 0.0
87.55102040816325 9.591836734693878 0.0
87.55102040816325 9.693877551020408 0.0
87.55102040816325 9.795918367346939 0.0
87.55102040816325 9.89795918367347 0.0
87.55102040816325 10.0 0.0

88.67346938775509 0.0 0.0
88.67346938775509 0.10204081632653061 0.0
88.67346938775509 0.20408163265306123 0.0
88.67346938775509 0.30612244897959184 0.0
88.67346938775509 0.40816326530612246 0.0
88.67346938775509 0.5102040816326531 0.0
88.67346938775509 0.6122448979591837 0.0
88.67346938775509 0.7142857142857143 0.0
88.67346938775509 0.8163265306122449 0.0
88.67346938775509 0.9183673469387755 0.0
88.67346938775509 1.0204081632653061 0.0
88.67346938775509 1.1224489795918369 0.0
88.67346938775509 1.2244897959183674 0.0
88.67346938775509 1.3265306122448979 0.0
88.67346938775509 1.4285714285714286 0.0
88.67346938775509 1.5306122448979593 0.0
88.67346938775509 1.6326530612244898 0.0
88.67346938775509 1.7346938775510203 1.0
88.67346938775509 1.836734693877551 0.0
88.67346938775509 1.9387755102040818 0.0
88.67346938775509 2.0408163265306123 2.0
88.67346938775509 2.142857142857143 2.0
88.67346938775509 2.2448979591836737 5.0
88.67346938775509 2.3469387755102042 8.0
88.67346938775509 2.4489795918367347 18.0
88.67346938775509 2.5510204081632653 14.0
88.67346938775509 2.6530612244897958 28.0
88.67346938775509 2.7551020408163267 36.0
88.67346938775509 2.857142857142857 49.0
88.67346938775509 2.9591836734693877 52.0
88.67346938775509 3.0612244897959187 49.0
88.67346938775509 3.163265306122449 62.0
88.67346938775509 3.2653061224489797 85.0
88.67346938775509 3.36734693877551 68.0
88.67346938775509 3.4693877551020407 71.0
88.67346938775509 3.5714285714285716 68.0
88.67346938775509 3.673469387755102 61.0
88.67346938775509 3.7755102040816326 57.0
88.67346938775509 3.8775510204081636 55.0
88.67346938775509 3.979591836734694 43.0
88.67346938775509 4.081632653061225 48.0
88.67346938775509 4.183673469387755 30.0
88.67346938775509 4.285714285714286 34.0
88.67346938775509 4.387755102040816 23.0
88.67346938775509 4.4897959183673475 20.0
88.67346938775509 4.591836734693878 21.0
88.67346938775509 4.6938775510204085 18.0
88.67346938775509 4.795918367346939 15.0
88.67346938775509 4.8979591836734695 10.0
88.67346938775509 5.0 5.0
88.67346938775509 5.1020408163265305 6.0
88.67346938775509 5.204081632653061 4.0
88.67346938775509 5.3061224489795915 1.0
88.67346938775509 5.408163265306123 6.0
88.67346938775509 5.510204081632653 2.0
88.67346938775509 5.612244897959184 3.0
88.67346938775509 5.714285714285714 2.0
88.67346938775509 5.816326530612245 1.0
88.67346938775509 5.918367346938775 1.0
88.67346938775509 6.020408163265306 0.0
88.67346938775509 6.122448979591837 1.0
88.67346938775509 6.224489795918368 0.0
88.67346938775509 6.326530612244898 1.0
88.67346938775509 6.428571428571429 1.0
88.67346938775509 6.530612244897959 0.0
88.67346938775509 6.63265306122449 0.0
88.67346938775509 6.73469387755102 0.0
88.67346938775509 6.836734693877551 0.0
88.67346938775509 6.938775510204081 0.0
88.67346938775509 7.040816326530613 0.0
88.67346938775509 7.142857142857143 0.0
88.67346938775509 7.244897959183674 0.0
88.67346938775509 7.346938775510204 0.0
88.67346938775509 7.448979591836735 0.0
88.67346938775509 7.551020408163265 0.0
88.67346938775509 7.653061224489796 0.0
88.67346938775509 7.755102040816327 0.0
88.67346938775509 7.857142857142858 0.0
88.67346938775509 7.959183673469388 0.0
88.67346938775509 8.061224489795919 0.0
88.67346938775509 8.16326530612245 0.0
88.67346938775509 8.26530612244898 0.0
88.67346938775509 8.36734693877551 0.0
88.67346938775509 8.46938775510204 0.0
88.67346938775509 8.571428571428571 0.0
88.67346938775509 8.673469387755102 0.0
88.67346938775509 8.775510204081632 0.0
88.67346938775509 8.877551020408163 0.0
88.67346938775509 8.979591836734695 0.0
88.67346938775509 9.081632653061225 0.0
88.67346938775509 9.183673469387756 0.0
88.67346938775509 9.285714285714286 0.0
88.67346938775509 9.387755102040817 0.0
88.67346938775509 9.489795918367347 0.0
88.67346938775509 9.591836734693878 0.0
88.67346938775509 9.693877551020408 0.0
88.67346938775509 9.795918367346939 0.0
88.67346938775509 9.89795918367347 0.0
88.67346938775509 10.0 0.0

89.79591836734693 0.0 0.0
89.79591836734693 0.10204081632653061 0.0
89.79591836734693 0.20408163265306123 0.0
89.79591836734693 0.30612244897959184 0.0
89.79591836734693 0.40816326530612246 0.0
89.79591836734693 0.5102040816326531 0.0
89.79591836734693 0.6122448979591837 0.0
89.79591836734693 0.7142857142857143 0.0
89.79591836734693 0.8163265306122449 0.0
89.79591836734693 0.9183673469387755 0.0
89.79591836734693 1.0204081632653061 0.0
89.79591836734693 1.1224489795918369 0.0
89.79591836734693 1.2244897959183674 0.0
89.79591836734693 1.3265306122448979 0.0
89.79591836734693 1.4285714285714286 0.0
89.79591836734693 1.5306122448979593 0.0
89.79591836734693 1.6326530612244898 0.0
89.79591836734693 1.7346938775510203 0.0
89.79591836734693 1.836734693877551 0.0
89.79591836734693 1.9387755102040818 0.0
89.79591836734693 2.0408163265306123 1.0
89.79591836734693 2.142857142857143 3.0
89.79591836734693 2.2448979591836737 3.0
89.79591836734693 2.3469387755102042 4.0
89.79591836734693 2.4489795918367347 8.0
89.79591836734693 2.5510204081632653 17.0
89.79591836734693 2.6530612244897958 23.0
89.79591836734693 2.7551020408163267 33.0
89.79591836734693 2.857142857142857 36.0
89.79591836734693 2.9591836734693877 38.0
89.79591836734693 3.0612244897959187 38.0
89.79591836734693 3.163265306122449 47.0
89.79591836734693 3.2653061224489797 40.0
89.79591836734693 3.36734693877551 43.0
89.79591836734693 3.4693877551020407 37.0
89.79591836734693 3.5714285714285716 45.0
89.79591836734693 3.673469387755102 39.0
89.79591836734693 3.7755102040816326 42.0
89.79591836734693 3.8775510204081636 35.0
89.79591836734693 3.979591836734694 38.0
89.79591836734693 4.081632653061225 29.0
89.79591836734693 4.183673469387755 30.0
89.79591836734693 4.285714285714286 16.0
89.79591836734693 4.387755102040816 12.0
89.79591836734693 4.4897959183673475 18.0
89.79591836734693 4.591836734693878 12.0
89.79591836734693 4.6938775510204085 9.0
89.79591836734693 4.795918367346939 15.0
89.79591836734693 4.8979591836734695 6.0
89.79591836734693 5.0 3.0
89.79591836734693 5.1020408163265305 4.0
89.79591836734693 5.204081632653061 5.0
89.79591836734693 5.3061224489795915 5.0
89.79591836734693 5.408163265306123 1.0
89.79591836734693 5.510204081632653 0.0
89.79591836734693 5.612244897959184 2.0
89.79591836734693 5.714285714285714 3.0
89.79591836734693 5.816326530612245 0.0
89.79591836734693 5.918367346938775 0.0
89.79591836734693 6.020408163265306 0.0
89.79591836734693 6.122448979591837 0.0
89.79591836734693 6.224489795918368 1.0
89.79591836734693 6.326530612244898 0.0
89.79591836734693 6.428571428571429 0.0
89.79591836734693 6.530612244897959 0.0
89.79591836734693 6.63265306122449 0.0
89.79591836734693 6.73469387755102 0.0
89.79591836734693 6.836734693877551 0.0
89.79591836734693 6.938775510204081 0.0
89.79591836734693 7.040816326530613 0.0
89.79591836734693 7.142857142857143 0.0
89.79591836734693 7.244897959183674 0.0
89.79591836734693 7.346938775510204 0.0
89.79591836734693 7.448979591836735 0.0
89.79591836734693 7.551020408163265 0.0
89.79591836734693 7.653061224489796 0.0
89.79591836734693 7.755102040816327 0.0
89.79591836734693 7.857142857142858 0.0
89.79591836734693 7.959183673469388 0.0
89.79591836734693 8.061224489795919 0.0
89.79591836734693 8.16326530612245 0.0
89.79591836734693 8.26530612244898 0.0
89.79591836734693 8.36734693877551 0.0
89.79591836734693 8.46938775510204 0.0
89.79591836734693 8.571428571428571 0.0
89.79591836734693 8.673469387755102 0.0
89.79591836734693 8.775510204081632 0.0
89.79591836734693 8.877551020408163 0.0
89.79591836734693 8.979591836734695 0.0
89.79591836734693 9.081632653061225 0.0
89.79591836734693 9.183673469387756 0.0
89.79591836734693 9.285714285714286 0.0
89.79591836734693 9.387755102040817 0.0
89.79591836734693 9.489795918367347 0.0
89.79591836734693 9.591836734693878 0.0
89.79591836734693 9.693877551020408 0.0
89.79591836734693 9.795918367346939 0.0
89.79591836734693 9.89795918367347 0.0
89.79591836734693 10.0 0.0

90.91836734693877 0.0 0.0
90.91836734693877 0.10204081632653061 0.0
90.91836734693877 0.20408163265306123 0.0
90.91836734693877 0.30612244897959184 0.0
90.91836734693877 0.40816326530612246 0.0
90.91836734693877 0.5102040816326531 0.0
90.91836734693877 0.6122448979591837 0.0
90.91836734693877 0.7142857142857143 0.0
90.91836734693877 0.8163265306122449 0.0
90.91836734693877 0.9183673469387755 0.0
90.91836734693877 1.0204081632653061 0.0
90.91836734693877 1.1224489795918369 0.0
90.91836734693877 1.2244897959183674 0.0
90.91836734693877 1.3265306122448979 0.0
90.91836734693877 1.4285714285714286 0.0
90.91836734693877 1.5306122448979593 0.0
90.91836734693877 1.6326530612244898 0.0
90.91836734693877 1.7346938775510203 0.0
90.91836734693877 1.836734693877551 0.0
90.91836734693877 1.9387755102040818 0.0
90.91836734693877 2.0408163265306123 1.0
90.91836734693877 2.142857142857143 3.0
90.91836734693877 2.2448979591836737 2.0
90.91836734693877 2.3469387755102042 2.0
90.91836734693877 2.4489795918367347 10.0
90.91836734693877 2.5510204081632653 13.0
90.91836734693877 2.6530612244897958 20.0
90.91836734693877 2.7551020408163267 13.0
90.91836734693877 2.857142857142857 23.0
90.91836734693877 2.9591836734693877 31.0
90.91836734693877 3.0612244897959187 36.0
90.91836734693877 3.163265306122449 29.0
90.91836734693877 3.2653061224489797 51.0
90.91836734693877 3.36734693877551 34.0
90.91836734693877 3.4693877551020407 40.0
90.91836734693877 3.5714285714285716 29.0
90.91836734693877 3.673469387755102 41.0
90.91836734693877 3.7755102040816326 30.0
90.91836734693877 3.8775510204081636 37.0
90.91836734693877 3.979591836734694 32.0
90.91836734693877 4.081632653061225 20.0
90.91836734693877 4.183673469387755 12.0
90.91836734693877 4.285714285714286 22.0
90.91836734693877 4.387755102040816 17.0
90.91836734693877 4.4897959183673475 19.0
90.91836734693877 4.591836734693878 10.0
90.91836734693877 4.6938775510204085 9.0
90.91836734693877 4.795918367346939 13.0
90.91836734693877 4.8979591836734695 6.0
90.91836734693877 5.0 5.0
90.91836734693877 5.1020408163265305 3.0
90.91836734693877 5.204081632653061 4.0
90.91836734693877 5.3061224489795915 7.0
90.91836734693877 5.408163265306123 2.0
90.91836734693877 5.510204081632653 1.0
90.91836734693877 5.612244897959184 1.0
90.91836734693877 5.714285714285714 0.0
90.91836734693877 5.816326530612245 0.0
90.91836734693877 5.918367346938775 0.0
90.91836734693877 6.020408163265306 1.0
90.91836734693877 6.122448979591837 2.0
90.91836734693877 6.224489795918368 0.0
90.91836734693877 6.326530612244898 1.0
90.91836734693877 6.428571428571429 0.0
90.91836734693877 6.530612244897959 0.0
90.91836734693877 6.63265306122449 0.0
90.91836734693877 6.73469387755102 0.0
90.91836734693877 6.836734693877551 0.0
90.91836734693877 6.938775510204081 0.0
90.91836734693877 7.040816326530613 0.0
90.91836734693877 7.142857142857143 0.0
90.91836734693877 7.244897959183674 0.0
90.91836734693877 7.346938775510204 0.0
90.91836734693877 7.448979591836735 0.0
90.91836734693877 7.551020408163265 0.0
90.91836734693877 7.653061224489796 0.0
90.91836734693877 7.755102040816327 0.0
90.91836734693877 7.857142857142858 0.0
90.91836734693877 7.959183673469388 0.0
90.91836734693877 8.061224489795919 0.0
90.91836734693877 8.16326530612245 0.0
90.91836734693877 8.26530612244898 0.0
90.91836734693877 8.36734693877551 0.0
90.91836734693877 8.46938775510204 0.0
90.91836734693877 8.571428571428571 0.0
90.91836734693877 8.673469387755102 0.0
90.91836734693877 8.775510204081632 0.0
90.91836734693877 8.877551020408163 0.0
90.91836734693877 8.979591836734695 0.0
90.91836734693877 9.081632653061225 0.0
90.91836734693877 9.183673469387756 0.0
90.91836734693877 9.285714285714286 0.0
90.91836734693877 9.387755102040817 0.0
90.91836734693877 9.489795918367347 0.0
90.91836734693877 9.591836734693878 0.0
90.91836734693877 9.693877551020408 0.0
90.91836734693877 9.795918367346939 0.0
90.91836734693877 9.89795918367347 0.0
90.91836734693877 10.0 0.0

92.0408163265306 0.0 0.0
92.0408163265306 0.10204081632653061 0.0
92.0408163265306 0.20408163265306123 0.0
92.0408163265306 0.30612244897959184 0.0
92.0408163265306 0.40816326530612246 0.0
92.0408163265306 0.5102040816326531 0.0
92.0408163265306 0.6122448979591837 0.0
92.0408163265306 0.7142857142857143 0.0
92.0408163265306 0.8163265306122449 0.0
92.0408163265306 0.9183673469387755 0.0
92.0408163265306 1.0204081632653061 0.0
92.0408163265306 1.1224489795918369 0.0
92.0408163265306 1.2244897959183674 0.0
92.0408163265306 1.3265306122448979 0.0
92.0408163265306 1.4285714285714286 0.0
92.0408163265306 1.5306122448979593 0.0
92.0408163265306 1.6326530612244898 0.0
92.0408163265306 1.7346938775510203 0.0
92.0408163265306 1.836734693877551 0.0
92.0408163265306 1.9387755102040818 1.0
92.0408163265306 2.0408163265306123 1.0
92.0408163265306 2.142857142857143 2.0
92.0408163265306 2.2448979591836737 5.0
92.0408163265306 2.3469387755102042 5.0
92.0408163265306 2.4489795918367347 5.0
92.0408163265306 2.5510204081632653 20.0
92.0408163265306 2.6530612244897958 36.0
92.0408163265306 2.7551020408163267 41.0
92.0408163265306 2.857142857142857 36.0
92.0408163265306 2.9591836734693877 59.0
92.0408163265306 3.0612244897959187 67.0
92.0408163265306 3.163265306122449 93.0
92.0408163265306 3.2653061224489797 84.0
92.0408163265306 3.36734693877551 91.0
92.0408163265306 3.4693877551020407 101.0
92.0408163265306 3.5714285714285716 98.0
92.0408163265306 3.673469387755102 92.0
92.0408163265306 3.7755102040816326 91.0
92.0408163265306 3.8775510204081636 85.0
92.0408163265306 3.979591836734694 80.0
92.0408163265306 4.081632653061225 80.0
92.0408163265306 4.183673469387755 62.0
92.0408163265306 4.285714285714286 67.0
92.0408163265306 4.387755102040816 45.0
92.0408163265306 4.4897959183673475 31.0
92.0408163265306 4.591836734693878 42.0
92.0408163265306 4.6938775510204085 20.0
92.0408163265306 4.795918367346939 26.0
92.0408163265306 4.8979591836734695 17.0
92.0408163265306 5.0 6.0
92.0408163265306 5.1020408163265305 8.0
92.0408163265306 5.204081632653061 7.0
92.0408163265306 5.3061224489795915 5.0
92.0408163265306 5.408163265306123 1.0
92.0408163265306 5.510204081632653 3.0
92.0408163265306 5.612244897959184 3.0
92.0408163265306 5.714285714285714 3.0
92.0408163265306 5.816326530612245 1.0
92.0408163265306 5.918367346938775 1.0
92.0408163265306 6.020408163265306 1.0
92.0408163265306 6.122448979591837 0.0
92.0408163265306 6.224489795918368 0.0
92.0408163265306 6.326530612244898 0.0
92.0408163265306 6.428571428571429 0.0
92.0408163265306 6.530612244897959 1.0
92.0408163265306 6.63265306122449 0.0
92.0408163265306 6.73469387755102 1.0
92.0408163265306 6.836734693877551 0.0
92.0408163265306 6.938775510204081 0.0
92.0408163265306 7.040816326530613 0.0
92.0408163265306 7.142857142857143 0.0
92.0408163265306 7.244897959183674 0.0
92.0408163265306 7.346938775510204 0.0
92.0408163265306 7.448979591836735 0.0
92.0408163265306 7.551020408163265 0.0
92.0408163265306 7.653061224489796 0.0
92.0408163265306 7.755102040816327 0.0
92.0408163265306 7.857142857142858 0.0
92.0408163265306 7.959183673469388 0.0
92.0408163265306 8.061224489795919 0.0
92.0408163265306 8.16326530612245 0.0
92.0408163265306 8.26530612244898 0.0
92.0408163265306 8.36734693877551 0.0
92.0408163265306 8.46938775510204 0.0
92.0408163265306 8.571428571428571 0.0
92.0408163265306 8.673469387755102 0.0
92.0408163265306 8.775510204081632 0.0
92.0408163265306 8.877551020408163 0.0
92.0408163265306 8.979591836734695 0.0
92.0408163265306 9.081632653061225 0.0
92.0408163265306 9.183673469387756 0.0
92.0408163265306 9.285714285714286 0.0
92.0408163265306 9.387755102040817 0.0
92.0408163265306 9.489795918367347 0.0
92.0408163265306 9.591836734693878 0.0
92.0408163265306 9.693877551020408 0.0
92.0408163265306 9.795918367346939 0.0
92.0408163265306 9.89795918367347 0.0
92.0408163265306 10.0 0.0

93.16326530612244 0.0 0.0
93.16326530612244 0.10204081632653061 0.0
93.16326530612244 0.20408163265306123 0.0
93.16326530612244 0.30612244897959184 0.0
93.16326530612244 0.40816326530612246 0.0
93.16326530612244 0.5102040816326531 0.0
93.16326530612244 0.6122448979591837 0.0
93.16326530612244 0.7142857142857143 0.0
93.16326530612244 0.8163265306122449 0.0
93.16326530612244 0.9183673469387755 0.0
93.16326530612244 1.0204081632653061 0.0
93.16326530612244 1.1224489795918369 0.0
93.16326530612244 1.2244897959183674 0.0
93.16326530612244 1.3265306122448979 0.0
93.16326530612244 1.4285714285714286 0.0
93.16326530612244 1.5306122448979593 0.0
93.16326530612244 1.6326530612244898 1.0
93.16326530612244 1.7346938775510203 0.0
93.16326530612244 1.836734693877551 0.0
93.16326530612244 1.9387755102040818 0.0
93.16326530612244 2.0408163265306123 5.0
93.16326530612244 2.142857142857143 4.0
93.16326530612244 2.2448979591836737 9.0
93.16326530612244 2.3469387755102042 11.0
93.16326530612244 2.4489795918367347 19.0
93.16326530612244 2.5510204081632653 26.0
93.16326530612244 2.6530612244897958 49.0
93.16326530612244 2.7551020408163267 66.0
93.16326530612244 2.857142857142857 83.0
93.16326530612244 2.9591836734693877 94.0
93.16326530612244 3.0612244897959187 115.0
93.16326530612244 3.163265306122449 129.0
93.16326530612244 3.2653061224489797 146.0
93.16326530612244 3.36734693877551 177.0
93.16326530612244 3.4693877551020407 166.0
93.16326530612244 3.5714285714285716 167.0
93.16326530612244 3.673469387755102 179.0
93.16326530612244 3.7755102040816326 171.0
93.16326530612244 3.8775510204081636 160.0
93.16326530612244 3.979591836734694 134.0
93.16326530612244 4.081632653061225 134.0
93.16326530612244 4.183673469387755 105.0
93.16326530612244 4.285714285714286 109.0
93.16326530612244 4.387755102040816 81.0
93.16326530612244 4.4897959183673475 71.0
93.16326530612244 4.591836734693878 49.0
93.16326530612244 4.6938775510204085 49.0
93.16326530612244 4.795918367346939 41.0
93.16326530612244 4.8979591836734695 27.0
93.16326530612244 5.0 26.0
93.16326530612244 5.1020408163265305 12.0
93.16326530612244 5.204081632653061 15.0
93.16326530612244 5.3061224489795915 10.0
93.16326530612244 5.408163265306123 11.0
93.16326530612244 5.510204081632653 7.0
93.16326530612244 5.612244897959184 1.0
93.16326530612244 5.714285714285714 4.0
93.16326530612244 5.816326530612245 3.0
93.16326530612244 5.918367346938775 1.0
93.16326530612244 6.020408163265306 1.0
93.16326530612244 6.122448979591837 2.0
93.16326530612244 6.224489795918368 1.0
93.16326530612244 6.326530612244898 1.0
93.16326530612244 6.428571428571429 1.0
93.16326530612244 6.530612244897959 0.0
93.16326530612244 6.63265306122449 0.0
93.16326530612244 6.73469387755102 0.0
93.16326530612244 6.836734693877551 1.0
93.16326530612244 6.938775510204081 0.0
93.16326530612244 7.040816326530613 0.0
93.16326530612244 7.142857142857143 0.0
93.16326530612244 7.244897959183674 0.0
93.16326530612244 7.346938775510204 0.0
93.16326530612244 7.448979591836735 0.0
93.16326530612244 7.551020408163265 0.0
93.16326530612244 7.653061224489796 0.0
93.16326530612244 7.755102040816327 0.0
93.16326530612244 7.857142857142858 0.0
93.16326530612244 7.959183673469388 0.0
93.16326530612244 8.061224489795919 0.0
93.16326530612244 8.16326530612245 0.0
93.16326530612244 8.26530612244898 0.0
93.16326530612244 8.36734693877551 0.0
93.16326530612244 8.46938775510204 0.0
93.16326530612244 8.571428571428571 0.0
93.16326530612244 8.673469387755102 0.0
93.16326530612244 8.775510204081632 0.0
93.16326530612244 8.877551020408163 0.0
93.16326530612244 8.979591836734695 0.0
93.16326530612244 9.081632653061225 0.0
93.16326530612244 9.183673469387756 0.0
93.16326530612244 9.285714285714286 0.0
93.16326530612244 9.387755102040817 0.0
93.16326530612244 9.489795918367347 0.0
93.16326530612244 9.591836734693878 0.0
93.16326530612244 9.693877551020408 0.0
93.16326530612244 9.795918367346939 0.0
93.16326530612244 9.89795918367347 0.0
93.16326530612244 10.0 0.0

94.28571428571428 0.0 0.0
94.28571428571428 0.10204081632653061 0.0
94.28571428571428 0.20408163265306123 0.0
94.28571428571428 0.30612244897959184 0.0
94.28571428571428 0.40816326530612246 0.0
94.28571428571428 0.5102040816326531 0.0
94.28571428571428 0.6122448979591837 0.0
94.28571428571428 0.7142857142857143 0.0
94.28571428571428 0.8163265306122449 0.0
94.28571428571428 0.9183673469387755 0.0
94.28571428571428 1.0204081632653061 0.0
94.28571428571428 1.1224489795918369 0.0
94.28571428571428 1.2244897959183674 0.0
94.28571428571428 1.3265306122448979 0.0
94.28571428571428 1.4285714285714286 1.0
94.28571428571428 1.5306122448979593 1.0
94.28571428571428 1.6326530612244898 0.0
94.28571428571428 1.7346938775510203 0.0
94.28571428571428 1.836734693877551 0.0
94.28571428571428 1.9387755102040818 2.0
94.28571428571428 2.0408163265306123 2.0
94.28571428571428 2.142857142857143 2.0
94.28571428571428 2.2448979591836737 9.0
94.28571428571428 2.3469387755102042 7.0
94.28571428571428 2.4489795918367347 26.0
94.28571428571428 2.5510204081632653 34.0
94.28571428571428 2.6530612244897958 35.0
94.28571428571428 2.7551020408163267 41.0
94.28571428571428 2.857142857142857 67.0
94.28571428571428 2.9591836734693877 106.0
94.28571428571428 3.0612244897959187 107.0
94.28571428571428 3.163265306122449 143.0
94.28571428571428 3.2653061224489797 126.0
94.28571428571428 3.36734693877551 133.0
94.28571428571428 3.4693877551020407 140.0
94.28571428571428 3.5714285714285716 154.0
94.28571428571428 3.673469387755102 132.0
94.28571428571428 3.7755102040816326 161.0
94.28571428571428 3.8775510204081636 134.0
94.28571428571428 3.979591836734694 125.0
94.28571428571428 4.081632653061225 102.0
94.28571428571428 4.183673469387755 82.0
94.28571428571428 4.285714285714286 84.0
94.28571428571428 4.387755102040816 64.0
94.28571428571428 4.4897959183673475 50.0
94.28571428571428 4.591836734693878 54.0
94.28571428571428 4.6938775510204085 37.0
94.28571428571428 4.795918367346939 25.0
94.28571428571428 4.8979591836734695 24.0
94.28571428571428 5.0 20.0
94.28571428571428 5.1020408163265305 13.0
94.28571428571428 5.204081632653061 11.0
94.28571428571428 5.3061224489795915 10.0
94.28571428571428 5.408163265306123 8.0
94.28571428571428 5.510204081632653 4.0
94.28571428571428 5.612244897959184 4.0
94.28571428571428 5.714285714285714 3.0
94.28571428571428 5.816326530612245 2.0
94.28571428571428 5.918367346938775 3.0
94.28571428571428 6.020408163265306 2.0
94.28571428571428 6.122448979591837 1.0
94.28571428571428 6.224489795918368 1.0
94.28571428571428 6.326530612244898 0.0
94.28571428571428 6.428571428571429 0.0
94.28571428571428 6.530612244897959 0.0
94.28571428571428 6.63265306122449 0.0
94.28571428571428 6.73469387755102 1.0
94.28571428571428 6.836734693877551 0.0
94.28571428571428 6.938775510204081 0.0
94.28571428571428 7.040816326530613 0.0
94.28571428571428 7.142857142857143 0.0
94.28571428571428 7.244897959183674 0.0
94.28571428571428 7.346938775510204 0.0
94.28571428571428 7.448979591836735 0.0
94.28571428571428 7.551020408163265 0.0
94.28571428571428 7.653061224489796 0.0
94.28571428571428 7.755102040816327 0.0
94.28571428571428 7.857142857142858 0.0
94.28571428571428 7.959183673469388 0.0
94.28571428571428 8.061224489795919 0.0
94.28571428571428 8.16326530612245 0.0
94.28571428571428 8.26530612244898 1.0
94.28571428571428 8.36734693877551 0.0
94.28571428571428 8.46938775510204 0.0
94.28571428571428 8.571428571428571 0.0
94.28571428571428 8.673469387755102 0.0
94.28571428571428 8.775510204081632 0.0
94.28571428571428 8.877551020408163 0.0
94.28571428571428 8.979591836734695 0.0
94.28571428571428 9.081632653061225 0.0
94.28571428571428 9.183673469387756 0.0
94.28571428571428 9.285714285714286 0.0
94.28571428571428 9.387755102040817 0.0
94.28571428571428 9.489795918367347 0.0
94.28571428571428 9.591836734693878 0.0
94.28571428571428 9.693877551020408 0.0
94.28571428571428 9.795918367346939 0.0
94.28571428571428 9.89795918367347 0.0
94.28571428571428 10.0 0.0

95.40816326530611 0.0 0.0
95.40816326530611 0.10204081632653061 0.0
95.40816326530611 0.20408163265306123 0.0
95.40816326530611 0.30612244897959184 0.0
95.40816326530611 0.40816326530612246 0.0
95.40816326530611 0.5102040816326531 0.0
95.40816326530611 0.6122448979591837 0.0
95.40816326530611 0.7142857142857143 0.0
95.40816326530611 0.8163265306122449 0.0
95.40816326530611 0.9183673469387755 0.0
95.40816326530611 1.0204081632653061 0.0
95.40816326530611 1.1224489795918369 0.0
95.40816326530611 1.2244897959183674 0.0
95.40816326530611 1.3265306122448979 0.0
95.40816326530611 1.4285714285714286 0.0
95.40816326530611 1.5306122448979593 0.0
95.40816326530611 1.6326530612244898 0.0
95.40816326530611 1.7346938775510203 1.0
95.40816326530611 1.836734693877551 2.0
95.40816326530611 1.9387755102040818 5.0
95.40816326530611 2.0408163265306123 1.0
95.40816326530611 2.142857142857143 1.0
95.40816326530611 2.2448979591836737 5.0
95.40816326530611 2.3469387755102042 14.0
95.40816326530611 2.4489795918367347 17.0
95.40816326530611 2.5510204081632653 26.0
95.40816326530611 2.6530612244897958 35.0
95.40816326530611 2.7551020408163267 31.0
95.40816326530611 2.857142857142857 54.0
95.40816326530611 2.9591836734693877 66.0
95.40816326530611 3.0612244897959187 69.0
95.40816326530611 3.163265306122449 89.0
95.40816326530611 3.2653061224489797 83.0
95.40816326530611 3.36734693877551 116.0
95.40816326530611 3.4693877551020407 104.0
95.40816326530611 3.5714285714285716 114.0
95.40816326530611 3.673469387755102 111.0
95.40816326530611 3.7755102040816326 104.0
95.40816326530611 3.8775510204081636 94.0
95.40816326530611 3.979591836734694 100.0
95.40816326530611 4.081632653061225 82.0
95.40816326530611 4.183673469387755 80.0
95.40816326530611 4.285714285714286 58.0
95.40816326530611 4.387755102040816 48.0
95.40816326530611 4.4897959183673475 46.0
95.40816326530611 4.591836734693878 35.0
95.40816326530611 4.6938775510204085 20.0
95.40816326530611 4.795918367346939 22.0
95.40816326530611 4.8979591836734695 20.0
95.40816326530611 5.0 16.0
95.40816326530611 5.1020408163265305 10.0
95.40816326530611 5.204081632653061 9.0
95.40816326530611 5.3061224489795915 4.0
95.40816326530611 5.408163265306123 2.0
95.40816326530611 5.510204081632653 2.0
95.40816326530611 5.612244897959184 2.0
95.40816326530611 5.714285714285714 2.0
95.40816326530611 5.816326530612245 0.0
95.40816326530611 5.918367346938775 1.0
95.40816326530611 6.020408163265306 0.0
95.40816326530611 6.122448979591837 1.0
95.40816326530611 6.224489795918368 0.0
95.40816326530611 6.326530612244898 1.0
95.40816326530611 6.428571428571429 0.0
95.40816326530611 6.530612244897959 0.0
95.40816326530611 6.63265306122449 0.0
95.40816326530611 6.73469387755102 0.0
95.40816326530611 6.836734693877551 0.0
95.40816326530611 6.938775510204081 0.0
95.40816326530611 7.040816326530613 0.0
95.40816326530611 7.142857142857143 0.0
95.40816326530611 7.244897959183674 0.0
95.40816326530611 7.346938775510204 0.0
95.40816326530611 7.448979591836735 0.0
95.40816326530611 7.551020408163265 0.0
95.40816326530611 7.653061224489796 0.0
95.40816326530611 7.755102040816327 0.0
95.40816326530611 7.857142857142858 0.0
95.40816326530611 7.959183673469388 0.0
95.40816326530611 8.061224489795919 0.0
95.40816326530611 8.16326530612245 0.0
95.40816326530611 8.26530612244898 0.0
95.40816326530611 8.36734693877551 0.0
95.40816326530611 8.46938775510204 0.0
95.40816326530611 8.571428571428571 0.0
95.40816326530611 8.673469387755102 0.0
95.40816326530611 8.775510204081632 0.0
95.40816326530611 8.877551020408163 0.0
95.40816326530611 8.979591836734695 0.0
95.40816326530611 9.081632653061225 0.0
95.40816326530611 9.183673469387756 0.0
95.40816326530611 9.285714285714286 0.0
95.40816326530611 9.387755102040817 0.0
95.40816326530611 9.489795918367347 0.0
95.40816326530611 9.591836734693878 0.0
95.40816326530611 9.693877551020408 0.0
95.40816326530611 9.795918367346939 0.0
95.40816326530611 9.89795918367347 0.0
95.40816326530611 10.0 0.0

96.53061224489795 0.0 0.0
96.53061224489795 0.10204081632653061 0.0
96.53061224489795 0.20408163265306123 0.0
96.53061224489795 0.30612244897959184 0.0
96.53061224489795 0.40816326530612246 0.0
96.53061224489795 0.5102040816326531 0.0
96.53061224489795 0.6122448979591837 0.0
96.53061224489795 0.7142857142857143 0.0
96.53061224489795 0.8163265306122449 0.0
96.53061224489795 0.9183673469387755 0.0
96.53061224489795 1.0204081632653061 0.0
96.53061224489795 1.1224489795918369 0.0
96.53061224489795 1.2244897959183674 0.0
96.53061224489795 1.3265306122448979 0.0
96.53061224489795 1.4285714285714286 0.0
96.53061224489795 1.5306122448979593 0.0
96.53061224489795 1.6326530612244898 0.0
96.53061224489795 1.7346938775510203 0.0
96.53061224489795 1.836734693877551 0.0
96.53061224489795 1.9387755102040818 1.0
96.53061224489795 2.0408163265306123 4.0
96.53061224489795 2.142857142857143 2.0
96.53061224489795 2.2448979591836737 4.0
96.53061224489795 2.3469387755102042 10.0
96.53061224489795 2.4489795918367347 11.0
96.53061224489795 2.5510204081632653 17.0
96.53061224489795 2.6530612244897958 20.0
96.53061224489795 2.7551020408163267 31.0
96.53061224489795 2.857142857142857 51.0
96.53061224489795 2.9591836734693877 51.0
96.53061224489795 3.0612244897959187 53.0
96.53061224489795 3.163265306122449 63.0
96.53061224489795 3.2653061224489797 83.0
96.53061224489795 3.36734693877551 74.0
96.53061224489795 3.4693877551020407 72.0
96.53061224489795 3.5714285714285716 85.0
96.53061224489795 3.673469387755102 90.0
96.53061224489795 3.7755102040816326 74.0
96.53061224489795 3.8775510204081636 68.0
96.53061224489795 3.979591836734694 60.0
96.53061224489795 4.081632653061225 57.0
96.53061224489795 4.183673469387755 44.0
96.53061224489795 4.285714285714286 42.0
96.53061224489795 4.387755102040816 40.0
96.53061224489795 4.4897959183673475 26.0
96.53061224489795 4.591836734693878 23.0
96.53061224489795 4.6938775510204085 13.0
96.53061224489795 4.795918367346939 17.0
96.53061224489795 4.8979591836734695 10.0
96.53061224489795 5.0 2.0
96.53061224489795 5.1020408163265305 11.0
96.53061224489795 5.204081632653061 5.0
96.53061224489795 5.3061224489795915 3.0
96.53061224489795 5.408163265306123 4.0
96.53061224489795 5.510204081632653 3.0
96.53061224489795 5.612244897959184 0.0
96.53061224489795 5.714285714285714 0.0
96.53061224489795 5.816326530612245 1.0
96.53061224489795 5.918367346938775 0.0
96.53061224489795 6.020408163265306 0.0
96.53061224489795 6.122448979591837 1.0
96.53061224489795 6.224489795918368 0.0
96.53061224489795 6.326530612244898 0.0
96.53061224489795 6.428571428571429 1.0
96.53061224489795 6.530612244897959 0.0
96.53061224489795 6.63265306122449 0.0
96.53061224489795 6.73469387755102 0.0
96.53061224489795 6.836734693877551 0.0
96.53061224489795 6.938775510204081 0.0
96.53061224489795 7.040816326530613 0.0
96.53061224489795 7.142857142857143 0.0
96.53061224489795 7.244897959183674 0.0
96.53061224489795 7.346938775510204 0.0
96.53061224489795 7.448979591836735 0.0
96.53061224489795 7.551020408163265 0.0
96.53061224489795 7.653061224489796 0.0
96.53061224489795 7.755102040816327 0.0
96.53061224489795 7.857142857142858 0.0
96.53061224489795 7.959183673469388 0.0
96.53061224489795 8.061224489795919 0.0
96.53061224489795 8.16326530612245 0.0
96.53061224489795 8.26530612244898 0.0
96.53061224489795 8.36734693877551 0.0
96.53061224489795 8.46938775510204 0.0
96.53061224489795 8.571428571428571 0.0
96.53061224489795 8.673469387755102 0.0
96.53061224489795 8.775510204081632 0.0
96.53061224489795 8.877551020408163 0.0
96.53061224489795 8.979591836734695 0.0
96.53061224489795 9.081632653061225 0.0
96.53061224489795 9.183673469387756 0.0
96.53061224489795 9.285714285714286 0.0
96.53061224489795 9.387755102040817 0.0
96.53061224489795 9.489795918367347 0.0
96.53061224489795 9.591836734693878 0.0
96.53061224489795 9.693877551020408 0.0
96.53061224489795 9.795918367346939 0.0
96.53061224489795 9.89795918367347 0.0
96.53061224489795 10.0 0.0

97.65306122448979 0.0 0.0
97.65306122448979 0.10204081632653061 0.0
97.65306122448979 0.20408163265306123 0.0
97.65306122448979 0.30612244897959184 0.0
97.65306122448979 0.40816326530612246 0.0
97.65306122448979 0.5102040816326531 0.0
97.65306122448979 0.6122448979591837 0.0
97.65306122448979 0.7142857142857143 0.0
97.65306122448979 0.8163265306122449 0.0
97.65306122448979 0.9183673469387755 0.0
97.65306122448979 1.0204081632653061 0.0
97.65306122448979 1.1224489795918369 0.0
97.65306122448979 1.2244897959183674 0.0
97.65306122448979 1.3265306122448979 0.0
97.65306122448979 1.4285714285714286 0.0
97.65306122448979 1.5306122448979593 0.0
97.65306122448979 1.6326530612244898 0.0
97.65306122448979 1.7346938775510203 1.0
97.65306122448979 1.836734693877551 0.0
97.65306122448979 1.9387755102040818 2.0
97.65306122448979 2.0408163265306123 3.0
97.65306122448979 2.142857142857143 5.0
97.65306122448979 2.2448979591836737 6.0
97.65306122448979 2.3469387755102042 3.0
97.65306122448979 2.4489795918367347 13.0
97.65306122448979 2.5510204081632653 14.0
97.65306122448979 2.6530612244897958 27.0
97.65306122448979 2.7551020408163267 34.0
97.65306122448979 2.857142857142857 37.0
97.65306122448979 2.9591836734693877 47.0
97.65306122448979 3.0612244897959187 45.0
97.65306122448979 3.163265306122449 66.0
97.65306122448979 3.2653061224489797 64.0
97.65306122448979 3.36734693877551 76.0
97.65306122448979 3.4693877551020407 62.0
97.65306122448979 3.5714285714285716 52.0
97.65306122448979 3.673469387755102 65.0
97.65306122448979 3.7755102040816326 56.0
97.65306122448979 3.8775510204081636 59.0
97.65306122448979 3.979591836734694 48.0
97.65306122448979 4.081632653061225 46.0
97.65306122448979 4.183673469387755 32.0
97.65306122448979 4.285714285714286 37.0
97.65306122448979 4.387755102040816 30.0
97.65306122448979 4.4897959183673475 16.0
97.65306122448979 4.591836734693878 22.0
97.65306122448979 4.6938775510204085 10.0
97.65306122448979 4.795918367346939 10.0
97.65306122448979 4.8979591836734695 10.0
97.65306122448979 5.0 5.0
97.65306122448979 5.1020408163265305 2.0
97.65306122448979 5.204081632653061 5.0
97.65306122448979 5.3061224489795915 2.0
97.65306122448979 5.408163265306123 1.0
97.65306122448979 5.510204081632653 3.0
97.65306122448979 5.612244897959184 1.0
97.65306122448979 5.714285714285714 0.0
97.65306122448979 5.816326530612245 0.0
97.65306122448979 5.918367346938775 0.0
97.65306122448979 6.020408163265306 0.0
97.65306122448979 6.122448979591837 0.0
97.65306122448979 6.224489795918368 0.0
97.65306122448979 6.326530612244898 0.0
97.65306122448979 6.428571428571429 0.0
97.65306122448979 6.530612244897959 1.0
97.65306122448979 6.63265306122449 0.0
97.65306122448979 6.73469387755102 0.0
97.65306122448979 6.836734693877551 0.0
97.65306122448979 6.938775510204081 0.0
97.65306122448979 7.040816326530613 0.0
97.65306122448979 7.142857142857143 0.0
97.65306122448979 7.244897959183674 0.0
97.65306122448979 7.346938775510204 0.0
97.65306122448979 7.448979591836735 0.0
97.65306122448979 7.551020408163265 0.0
97.65306122448979 7.653061224489796 0.0
97.65306122448979 7.755102040816327 0.0
97.65306122448979 7.857142857142858 0.0
97.65306122448979 7.959183673469388 0.0
97.65306122448979 8.061224489795919 0.0
97.65306122448979 8.16326530612245 0.0
97.65306122448979 8.26530612244898 0.0
97.65306122448979 8.36734693877551 0.0
97.65306122448979 8.46938775510204 0.0
97.65306122448979 8.571428571428571 0.0
97.65306122448979 8.673469387755102 0.0
97.65306122448979 8.775510204081632 0.0
97.65306122448979 8.877551020408163 0.0
97.65306122448979 8.979591836734695 0.0
97.65306122448979 9.081632653061225 0.0
97.65306122448979 9.183673469387756 0.0
97.65306122448979 9.285714285714286 0.0
97.65306122448979 9.387755102040817 0.0
97.65306122448979 9.489795918367347 0.0
97.65306122448979 9.591836734693878 0.0
97.65306122448979 9.693877551020408 0.0
97.65306122448979 9.795918367346939 0.0
97.65306122448979 9.89795918367347 0.0
97.65306122448979 10.0 0.0

98.77551020408163 0.0 0.0
98.77551020408163 0.10204081632653061 0.0
98.77551020408163 0.20408163265306123 0.0
98.77551020408163 0.30612244897959184 0.0
98.77551020408163 0.40816326530612246 0.0
98.77551020408163 0.5102040816326531 0.0
98.77551020408163 0.6122448979591837 0.0
98.77551020408163 0.7142857142857143 0.0
98.77551020408163 0.8163265306122449 0.0
98.77551020408163 0.9183673469387755 0.0
98.77551020408163 1.0204081632653061 0.0
98.77551020408163 1.1224489795918369 0.0
98.77551020408163 1.2244897959183674 0.0
98.77551020408163 1.3265306122448979 0.0
98.77551020408163 1.4285714285714286 0.0
98.77551020408163 1.5306122448979593 0.0
98.77551020408163 1.6326530612244898 0.0
98.77551020408163 1.7346938775510203 0.0
98.77551020408163 1.836734693877551 1.0
98.77551020408163 1.9387755102040818 0.0
98.77551020408163 2.0408163265306123 6.0
98.77551020408163 2.142857142857143 2.0
98.77551020408163 2.2448979591836737 4.0
98.77551020408163 2.3469387755102042 7.0
98.77551020408163 2.4489795918367347 13.0
98.77551020408163 2.5510204081632653 20.0
98.77551020408163 2.6530612244897958 35.0
98.77551020408163 2.7551020408163267 36.0
98.77551020408163 2.857142857142857 43.0
98.77551020408163 2.9591836734693877 51.0
98.77551020408163 3.0612244897959187 58.0
98.77551020408163 3.163265306122449 60.0
98.77551020408163 3.2653061224489797 60.0
98.77551020408163 3.36734693877551 77.0
98.77551020408163 3.4693877551020407 60.0
98.77551020408163 3.5714285714285716 50.0
98.77551020408163 3.673469387755102 58.0
98.77551020408163 3.7755102040816326 38.0
98.77551020408163 3.8775510204081636 54.0
98.77551020408163 3.979591836734694 46.0
98.77551020408163 4.081632653061225 36.0
98.77551020408163 4.183673469387755 29.0
98.77551020408163 4.285714285714286 14.0
98.77551020408163 4.387755102040816 25.0
98.77551020408163 4.4897959183673475 9.0
98.77551020408163 4.591836734693878 10.0
98.77551020408163 4.6938775510204085 8.0
98.77551020408163 4.795918367346939 3.0
98.77551020408163 4.8979591836734695 7.0
98.77551020408163 5.0 3.0
98.77551020408163 5.1020408163265305 1.0
98.77551020408163 5.204081632653061 2.0
98.77551020408163 5.3061224489795915 3.0
98.77551020408163 5.408163265306123 1.0
98.77551020408163 5.510204081632653 0.0
98.77551020408163 5.612244897959184 1.0
98.77551020408163 5.714285714285714 1.0
98.77551020408163 5.816326530612245 0.0
98.77551020408163 5.918367346938775 0.0
98.77551020408163 6.020408163265306 0.0
98.77551020408163 6.122448979591837 1.0
98.77551020408163 6.224489795918368 0.0
98.77551020408163 6.326530612244898 1.0
98.77551020408163 6.428571428571429 0.0
98.77551020408163 6.530612244897959 0.0
98.77551020408163 6.63265306122449 1.0
98.77551020408163 6.73469387755102 0.0
98.77551020408163 6.836734693877551 0.0
98.77551020408163 6.938775510204081 0.0
98.77551020408163 7.040816326530613 0.0
98.77551020408163 7.142857142857143 0.0
98.77551020408163 7.244897959183674 0.0
98.77551020408163 7.346938775510204 0.0
98.77551020408163 7.448979591836735 0.0
98.77551020408163 7.551020408163265 0.0
98.77551020408163 7.653061224489796 0.0
98.77551020408163 7.755102040816327 0.0
98.77551020408163 7.857142857142858 0.0
98.77551020408163 7.959183673469388 0.0
98.77551020408163 8.061224489795919 0.0
98.77551020408163 8.16326530612245 0.0
98.77551020408163 8.26530612244898 0.0
98.77551020408163 8.36734693877551 0.0
98.77551020408163 8.46938775510204 0.0
98.77551020408163 8.571428571428571 0.0
98.77551020408163 8.673469387755102 0.0
98.77551020408163 8.775510204081632 0.0
98.77551020408163 8.877551020408163 0.0
98.77551020408163 8.979591836734695 0.0
98.77551020408163 9.081632653061225 0.0
98.77551020408163 9.183673469387756 0.0
98.77551020408163 9.285714285714286 0.0
98.77551020408163 9.387755102040817 0.0
98.77551020408163 9.489795918367347 0.0
98.77551020408163 9.591836734693878 0.0
98.77551020408163 9.693877551020408 0.0
98.77551020408163 9.795918367346939 0.0
98.77551020408163 9.89795918367347 0.0
98.77551020408163 10.0 0.0

99.89795918367346 0.0 0.0
99.89795918367346 0.10204081632653061 0.0
99.89795918367346 0.20408163265306123 0.0
99.89795918367346 0.30612244897959184 0.0
99.89795918367346 0.40816326530612246 0.0
99.89795918367346 0.5102040816326531 0.0
99.89795918367346 0.6122448979591837 0.0
99.89795918367346 0.7142857142857143 0.0
99.89795918367346 0.8163265306122449 0.0
99.89795918367346 0.9183673469387755 0.0
99.89795918367346 1.0204081632653061 0.0
99.89795918367346 1.1224489795918369 0.0
99.89795918367346 1.2244897959183674 0.0
99.89795918367346 1.3265306122448979 0.0
99.89795918367346 1.4285714285714286 0.0
99.89795918367346 1.5306122448979593 1.0
99.89795918367346 1.6326530612244898 0.0
99.89795918367346 1.7346938775510203 1.0
99.89795918367346 1.836734693877551 0.0
99.89795918367346 1.9387755102040818 1.0
99.89795918367346 2.0408163265306123 0.0
99.89795918367346 2.142857142857143 3.0
99.89795918367346 2.2448979591836737 5.0
99.89795918367346 2.3469387755102042 5.0
99.89795918367346 2.4489795918367347 17.0
99.89795918367346 2.5510204081632653 18.0
99.89795918367346 2.6530612244897958 25.0
99.89795918367346 2.7551020408163267 30.0
99.89795918367346 2.857142857142857 43.0
99.89795918367346 2.9591836734693877 41.0
99.89795918367346 3.0612244897959187 50.0
99.89795918367346 3.163265306122449 59.0
99.89795918367346 3.2653061224489797 67.0
99.89795918367346 3.36734693877551 67.0
99.89795918367346 3.4693877551020407 55.0
99.89795918367346 3.5714285714285716 64.0
99.89795918367346 3.673469387755102 52.0
99.89795918367346 3.7755102040816326 33.0
99.89795918367346 3.8775510204081636 48.0
99.89795918367346 3.979591836734694 53.0
99.89795918367346 4.081632653061225 30.0
99.89795918367346 4.183673469387755 24.0
99.89795918367346 4.285714285714286 29.0
99.89795918367346 4.387755102040816 15.0
99.89795918367346 4.4897959183673475 12.0
99.89795918367346 4.591836734693878 12.0
99.89795918367346 4.6938775510204085 7.0
99.89795918367346 4.795918367346939 11.0
99.89795918367346 4.8979591836734695 6.0
99.89795918367346 5.0 6.0
99.89795918367346 5.1020408163265305 6.0
99.89795918367346 5.204081632653061 3.0
99.89795918367346 5.3061224489795915 3.0
99.89795918367346 5.408163265306123 3.0
99.89795918367346 5.510204081632653 3.0
99.89795918367346 5.612244897959184 1.0
99.89795918367346 5.714285714285714 0.0
99.89795918367346 5.816326530612245 1.0
99.89795918367346 5.918367346938775 0.0
99.89795918367346 6.020408163265306 0.0
99.89795918367346 6.122448979591837 0.0
99.89795918367346 6.224489795918368 1.0
99.89795918367346 6.326530612244898 0.0
99.89795918367346 6.428571428571429 0.0
99.89795918367346 6.530612244897959 0.0
99.89795918367346 6.63265306122449 0.0
99.89795918367346 6.73469387755102 0.0
99.89795918367346 6.836734693877551 0.0
99.89795918367346 6.938775510204081 0.0
99.89795918367346 7.040816326530613 0.0
99.89795918367346 7.142857142857143 0.0
99.89795918367346 7.244897959183674 0.0
99.89795918367346 7.346938775510204 0.0
99.89795918367346 7.448979591836735 0.0
99.89795918367346 7.551020408163265 0.0
99.89795918367346 7.653061224489796 0.0
99.89795918367346 7.755102040816327 0.0
99.89795918367346 7.857142857142858 0.0
99.89795918367346 7.959183673469388 0.0
99.89795918367346 8.061224489795919 0.0
99.89795918367346 8.16326530612245 0.0
99.89795918367346 8.26530612244898 0.0
99.89795918367346 8.36734693877551 0.0
99.89795918367346 8.46938775510204 0.0
99.89795918367346 8.571428571428571 0.0
99.89795918367346 8.673469387755102 0.0
99.89795918367346 8.775510204081632 0.0
99.89795918367346 8.877551020408163 0.0
99.89795918367346 8.979591836734695 0.0
99.89795918367346 9.081632653061225 0.0
99.89795918367346 9.183673469387756 0.0
99.89795918367346 9.285714285714286 0.0
99.89795918367346 9.387755102040817 0.0
99.89795918367346 9.489795918367347 0.0
99.89795918367346 9.591836734693878 0.0
99.89795918367346 9.693877551020408 0.0
99.89795918367346 9.795918367346939 0.0
99.89795918367346 9.89795918367347 0.0
99.89795918367346 10.0 0.0

101.0204081632653 0.0 0.0
101.0204081632653 0.10204081632653061 0.0
101.0204081632653 0.20408163265306123 0.0
101.0204081632653 0.30612244897959184 0.0
101.0204081632653 0.40816326530612246 0.0
101.0204081632653 0.5102040816326531 0.0
101.0204081632653 0.6122448979591837 0.0
101.0204081632653 0.7142857142857143 0.0
101.0204081632653 0.8163265306122449 0.0
101.0204081632653 0.9183673469387755 0.0
101.0204081632653 1.0204081632653061 0.0
101.0204081632653 1.1224489795918369 0.0
101.0204081632653 1.2244897959183674 0.0
101.0204081632653 1.3265306122448979 0.0
101.0204081632653 1.4285714285714286 0.0
101.0204081632653 1.5306122448979593 0.0
101.0204081632653 1.6326530612244898 1.0
101.0204081632653 1.7346938775510203 0.0
101.0204081632653 1.836734693877551 2.0
101.0204081632653 1.9387755102040818 1.0
101.0204081632653 2.0408163265306123 0.0
101.0204081632653 2.142857142857143 3.0
101.0204081632653 2.2448979591836737 4.0
101.0204081632653 2.3469387755102042 10.0
101.0204081632653 2.4489795918367347 10.0
101.0204081632653 2.5510204081632653 14.0
101.0204081632653 2.6530612244897958 6.0
101.0204081632653 2.7551020408163267 28.0
101.0204081632653 2.857142857142857 34.0
101.0204081632653 2.9591836734693877 25.0
101.0204081632653 3.0612244897959187 37.0
101.0204081632653 3.163265306122449 37.0
101.0204081632653 3.2653061224489797 48.0
101.0204081632653 3.36734693877551 33.0
101.0204081632653 3.4693877551020407 27.0
101.0204081632653 3.5714285714285716 34.0
101.0204081632653 3.673469387755102 39.0
101.0204081632653 3.7755102040816326 28.0
101.0204081632653 3.8775510204081636 32.0
101.0204081632653 3.979591836734694 29.0
101.0204081632653 4.081632653061225 21.0
101.0204081632653 4.183673469387755 21.0
101.0204081632653 4.285714285714286 16.0
101.0204081632653 4.387755102040816 17.0
101.0204081632653 4.4897959183673475 10.0
101.0204081632653 4.591836734693878 7.0
101.0204081632653 4.6938775510204085 6.0
101.0204081632653 4.795918367346939 4.0
101.0204081632653 4.8979591836734695 0.0
101.0204081632653 5.0 3.0
101.0204081632653 5.1020408163265305 0.0
101.0204081632653 5.204081632653061 1.0
101.0204081632653 5.3061224489795915 4.0
101.0204081632653 5.408163265306123 1.0
101.0204081632653 5.510204081632653 0.0
101.0204081632653 5.612244897959184 1.0
101.0204081632653 5.714285714285714 0.0
101.0204081632653 5.816326530612245 0.0
101.0204081632653 5.918367346938775 0.0
101.0204081632653 6.020408163265306 1.0
101.0204081632653 6.122448979591837 1.0
101.0204081632653 6.224489795918368 0.0
101.0204081632653 6.326530612244898 0.0
101.0204081632653 6.428571428571429 1.0
101.0204081632653 6.530612244897959 0.0
101.0204081632653 6.63265306122449 0.0
101.0204081632653 6.73469387755102 0.0
101.0204081632653 6.836734693877551 0.0
101.0204081632653 6.938775510204081 0.0
101.0204081632653 7.040816326530613 0.0
101.0204081632653 7.142857142857143 0.0
101.0204081632653 7.244897959183674 0.0
101.0204081632653 7.346938775510204 0.0
101.0204081632653 7.448979591836735 0.0
101.0204081632653 7.551020408163265 0.0
101.0204081632653 7.653061224489796 0.0
101.0204081632653 7.755102040816327 0.0
101.0204081632653 7.857142857142858 0.0
101.0204081632653 7.959183673469388 0.0
101.0204081632653 8.061224489795919 0.0
101.0204081632653 8.16326530612245 0.0
101.0204081632653 8.26530612244898 0.0
101.0204081632653 8.36734693877551 0.0
101.0204081632653 8.46938775510204 0.0
101.0204081632653 8.571428571428571 0.0
101.0204081632653 8.673469387755102 0.0
101.0204081632653 8.775510204081632 0.0
101.0204081632653 8.877551020408163 0.0
101.0204081632653 8.979591836734695 0.0
101.0204081632653 9.081632653061225 0.0
101.0204081632653 9.183673469387756 0.0
101.0204081632653 9.285714285714286 0.0
101.0204081632653 9.387755102040817 0.0
101.0204081632653 9.489795918367347 0.0
101.0204081632653 9.591836734693878 0.0
101.0204081632653 9.693877551020408 0.0
101.0204081632653 9.795918367346939 0.0
101.0204081632653 9.89795918367347 0.0
101.0204081632653 10.0 0.0

102.14285714285714 0.0 0.0
102.14285714285714 0.10204081632653061 0.0
102.14285714285714 0.20408163265306123 0.0
102.14285714285714 0.30612244897959184 0.0
102.14285714285714 0.40816326530612246 0.0
102.14285714285714 0.5102040816326531 0.0
102.14285714285714 0.6122448979591837 0.0
102.14285714285714 0.7142857142857143 0.0
102.14285714285714 0.8163265306122449 0.0
102.14285714285714 0.9183673469387755 0.0
102.14285714285714 1.0204081632653061 0.0
102.14285714285714 1.1224489795918369 0.0
102.14285714285714 1.2244897959183674 0.0
102.14285714285714 1.3265306122448979 0.0
102.14285714285714 1.4285714285714286 0.0
102.14285714285714 1.5306122448979593 0.0
102.14285714285714 1.6326530612244898 0.0
102.14285714285714 1.7346938775510203 0.0
102.14285714285714 1.836734693877551 1.0
102.14285714285714 1.9387755102040818 1.0
102.14285714285714 2.0408163265306123 0.0
102.14285714285714 2.142857142857143 2.0
102.14285714285714 2.2448979591836737 1.0
102.14285714285714 2.3469387755102042 8.0
102.14285714285714 2.4489795918367347 7.0
102.14285714285714 2.5510204081632653 13.0
102.14285714285714 2.6530612244897958 15.0
102.14285714285714 2.7551020408163267 18.0
102.14285714285714 2.857142857142857 18.0
102.14285714285714 2.9591836734693877 14.0
102.14285714285714 3.0612244897959187 21.0
102.14285714285714 3.163265306122449 31.0
102.14285714285714 3.2653061224489797 19.0
102.14285714285714 3.36734693877551 32.0
102.14285714285714 3.4693877551020407 24.0
102.14285714285714 3.5714285714285716 18.0
102.14285714285714 3.673469387755102 22.0
102.14285714285714 3.7755102040816326 15.0
102.14285714285714 3.8775510204081636 17.0
102.14285714285714 3.979591836734694 16.0
102.14285714285714 4.081632653061225 15.0
102.14285714285714 4.183673469387755 8.0
102.14285714285714 4.285714285714286 10.0
102.14285714285714 4.387755102040816 9.0
102.14285714285714 4.4897959183673475 5.0
102.14285714285714 4.591836734693878 7.0
102.14285714285714 4.6938775510204085 5.0
102.14285714285714 4.795918367346939 2.0
102.14285714285714 4.8979591836734695 0.0
102.14285714285714 5.0 1.0
102.14285714285714 5.1020408163265305 1.0
102.14285714285714 5.204081632653061 1.0
102.14285714285714 5.3061224489795915 0.0
102.14285714285714 5.408163265306123 0.0
102.14285714285714 5.510204081632653 0.0
102.14285714285714 5.612244897959184 0.0
102.14285714285714 5.714285714285714 0.0
102.14285714285714 5.816326530612245 0.0
102.14285714285714 5.918367346938775 1.0
102.14285714285714 6.020408163265306 0.0
102.14285714285714 6.122448979591837 0.0
102.14285714285714 6.224489795918368 0.0
102.14285714285714 6.326530612244898 0.0
102.14285714285714 6.428571428571429 0.0
102.14285714285714 6.530612244897959 0.0
102.14285714285714 6.63265306122449 0.0
102.14285714285714 6.73469387755102 0.0
102.14285714285714 6.836734693877551 0.0
102.14285714285714 6.938775510204081 0.0
102.14285714285714 7.040816326530613 0.0
102.14285714285714 7.142857142857143 0.0
102.14285714285714 7.244897959183674 0.0
102.14285714285714 7.346938775510204 0.0
102.14285714285714 7.448979591836735 0.0
102.14285714285714 7.551020408163265 0.0
102.14285714285714 7.653061224489796 0.0
102.14285714285714 7.755102040816327 0.0
102.14285714285714 7.857142857142858 0.0
102.14285714285714 7.959183673469388 0.0
102.14285714285714 8.061224489795919 0.0
102.14285714285714 8.16326530612245 0.0
102.14285714285714 8.26530612244898 0.0
102.14285714285714 8.36734693877551 0.0
102.14285714285714 8.46938775510204 0.0
102.14285714285714 8.571428571428571 0.0
102.14285714285714 8.673469387755102 0.0
102.14285714285714 8.775510204081632 0.0
102.14285714285714 8.877551020408163 0.0
102.14285714285714 8.979591836734695 0.0
102.14285714285714 9.081632653061225 0.0
102.14285714285714 9.183673469387756 0.0
102.14285714285714 9.285714285714286 0.0
102.14285714285714 9.387755102040817 0.0
102.14285714285714 9.489795918367347 0.0
102.14285714285714 9.591836734693878 0.0
102.14285714285714 9.693877551020408 0.0
102.14285714285714 9.795918367346939 0.0
102.14285714285714 9.89795918367347 0.0
102.14285714285714 10.0 0.0

103.26530612244898 0.0 0.0
103.26530612244898 0.10204081632653061 0.0
103.26530612244898 0.20408163265306123 0.0
103.26530612244898 0.30612244897959184 0.0
103.26530612244898 0.40816326530612246 0.0
103.26530612244898 0.5102040816326531 0.0
103.26530612244898 0.6122448979591837 0.0
103.26530612244898 0.7142857142857143 0.0
103.26530612244898 0.8163265306122449 0.0
103.26530612244898 0.9183673469387755 0.0
103.26530612244898 1.0204081632653061 0.0
103.26530612244898 1.1224489795918369 0.0
103.26530612244898 1.2244897959183674 0.0
103.26530612244898 1.3265306122448979 0.0
103.26530612244898 1.4285714285714286 0.0
103.26530612244898 1.5306122448979593 0.0
103.26530612244898 1.6326530612244898 1.0
103.26530612244898 1.7346938775510203 0.0
103.26530612244898 1.836734693877551 0.0
103.26530612244898 1.9387755102040818 0.0
103.26530612244898 2.0408163265306123 0.0
103.26530612244898 2.142857142857143 2.0
103.26530612244898 2.2448979591836737 1.0
103.26530612244898 2.3469387755102042 4.0
103.26530612244898 2.4489795918367347 2.0
103.26530612244898 2.5510204081632653 6.0
103.26530612244898 2.6530612244897958 9.0
103.26530612244898 2.7551020408163267 11.0
103.26530612244898 2.857142857142857 13.0
103.26530612244898 2.9591836734693877 9.0
103.26530612244898 3.0612244897959187 15.0
103.26530612244898 3.163265306122449 9.0
103.26530612244898 3.2653061224489797 16.0
103.26530612244898 3.36734693877551 12.0
103.26530612244898 3.4693877551020407 19.0
103.26530612244898 3.5714285714285716 16.0
103.26530612244898 3.673469387755102 18.0
103.26530612244898 3.7755102040816326 8.0
103.26530612244898 3.8775510204081636 8.0
103.26530612244898 3.979591836734694 6.0
103.26530612244898 4.081632653061225 13.0
103.26530612244898 4.183673469387755 8.0
103.26530612244898 4.285714285714286 8.0
103.26530612244898 4.387755102040816 1.0
103.26530612244898 4.4897959183673475 5.0
103.26530612244898 4.591836734693878 1.0
103.26530612244898 4.6938775510204085 1.0
103.26530612244898 4.795918367346939 2.0
103.26530612244898 4.8979591836734695 1.0
103.26530612244898 5.0 0.0
103.26530612244898 5.1020408163265305 0.0
103.26530612244898 5.204081632653061 2.0
103.26530612244898 5.3061224489795915 0.0
103.26530612244898 5.408163265306123 0.0
103.26530612244898 5.510204081632653 0.0
103.26530612244898 5.612244897959184 0.0
103.26530612244898 5.714285714285714 0.0
103.26530612244898 5.816326530612245 0.0
103.26530612244898 5.918367346938775 0.0
103.26530612244898 6.020408163265306 0.0
103.26530612244898 6.122448979591837 0.0
103.26530612244898 6.224489795918368 0.0
103.26530612244898 6.326530612244898 0.0
103.26530612244898 6.428571428571429 0.0
103.26530612244898 6.530612244897959 0.0
103.26530612244898 6.63265306122449 0.0
103.26530612244898 6.73469387755102 0.0
103.26530612244898 6.836734693877551 0.0
103.26530612244898 6.938775510204081 0.0
103.26530612244898 7.040816326530613 0.0
103.26530612244898 7.142857142857143 0.0
103.26530612244898 7.244897959183674 0.0
103.26530612244898 7.346938775510204 0.0
103.26530612244898 7.448979591836735 0.0
103.26530612244898 7.551020408163265 0.0
103.26530612244898 7.653061224489796 0.0
103.26530612244898 7.755102040816327 0.0
103.26530612244898 7.857142857142858 0.0
103.26530612244898 7.959183673469388 0.0
103.26530612244898 8.061224489795919 0.0
103.26530612244898 8.16326530612245 0.0
103.26530612244898 8.26530612244898 0.0
103.26530612244898 8.36734693877551 0.0
103.26530612244898 8.46938775510204 0.0
103.26530612244898 8.571428571428571 0.0
103.26530612244898 8.673469387755102 0.0
103.26530612244898 8.775510204081632 0.0
103.26530612244898 8.877551020408163 0.0
103.26530612244898 8.979591836734695 0.0
103.26530612244898 9.081632653061225 0.0
103.26530612244898 9.183673469387756 0.0
103.26530612244898 9.285714285714286 0.0
103.26530612244898 9.387755102040817 0.0
103.26530612244898 9.489795918367347 0.0
103.26530612244898 9.591836734693878 0.0
103.26530612244898 9.693877551020408 0.0
103.26530612244898 9.795918367346939 0.0
103.26530612244898 9.89795918367347 0.0
103.26530612244898 10.0 0.0

104.38775510204081 0.0 0.0
104.38775510204081 0.10204081632653061 0.0
104.38775510204081 0.20408163265306123 0.0
104.38775510204081 0.30612244897959184 0.0
104.38775510204081 0.40816326530612246 0.0
104.38775510204081 0.5102040816326531 0.0
104.38775510204081 0.6122448979591837 0.0
104.38775510204081 0.7142857142857143 0.0
104.38775510204081 0.8163265306122449 0.0
104.38775510204081 0.9183673469387755 0.0
104.38775510204081 1.0204081632653061 0.0
104.38775510204081 1.1224489795918369 0.0
104.38775510204081 1.2244897959183674 0.0
104.38775510204081 1.3265306122448979 0.0
104.38775510204081 1.4285714285714286 0.0
104.38775510204081 1.5306122448979593 0.0
104.38775510204081 1.6326530612244898 0.0
104.38775510204081 1.7346938775510203 0.0
104.38775510204081 1.836734693877551 0.0
104.38775510204081 1.9387755102040818 1.0
104.38775510204081 2.0408163265306123 0.0
104.38775510204081 2.142857142857143 0.0
104.38775510204081 2.2448979591836737 1.0
104.38775510204081 2.3469387755102042 0.0
104.38775510204081 2.4489795918367347 1.0
104.38775510204081 2.5510204081632653 5.0
104.38775510204081 2.6530612244897958 5.0
104.38775510204081 2.7551020408163267 12.0
104.38775510204081 2.857142857142857 5.0
104.38775510204081 2.9591836734693877 9.0
104.38775510204081 3.0612244897959187 12.0
104.38775510204081 3.163265306122449 7.0
104.38775510204081 3.2653061224489797 8.0
104.38775510204081 3.36734693877551 10.0
104.38775510204081 3.4693877551020407 12.0
104.38775510204081 3.5714285714285716 5.0
104.38775510204081 3.673469387755102 15.0
104.38775510204081 3.7755102040816326 6.0
104.38775510204081 3.8775510204081636 7.0
104.38775510204081 3.979591836734694 6.0
104.38775510204081 4.081632653061225 10.0
104.38775510204081 4.183673469387755 5.0
104.38775510204081 4.285714285714286 3.0
104.38775510204081 4.387755102040816 3.0
104.38775510204081 4.4897959183673475 3.0
104.38775510204081 4.591836734693878 1.0
104.38775510204081 4.6938775510204085 0.0
104.38775510204081 4.795918367346939 2.0
104.38775510204081 4.8979591836734695 1.0
104.38775510204081 5.0 0.0
104.38775510204081 5.1020408163265305 0.0
104.38775510204081 5.204081632653061 0.0
104.38775510204081 5.3061224489795915 0.0
104.38775510204081 5.408163265306123 0.0
104.38775510204081 5.510204081632653 1.0
104.38775510204081 5.612244897959184 0.0
104.38775510204081 5.714285714285714 0.0
104.38775510204081 5.816326530612245 0.0
104.38775510204081 5.918367346938775 0.0
104.38775510204081 6.020408163265306 0.0
104.38775510204081 6.122448979591837 0.0
104.38775510204081 6.224489795918368 0.0
104.38775510204081 6.326530612244898 0.0
104.38775510204081 6.428571428571429 0.0
104.38775510204081 6.530612244897959 0.0
104.38775510204081 6.63265306122449 0.0
104.38775510204081 6.73469387755102 0.0
104.38775510204081 6.836734693877551 0.0
104.38775510204081 6.938775510204081 0.0
104.38775510204081 7.040816326530613 0.0
104.38775510204081 7.142857142857143 0.0
104.38775510204081 7.244897959183674 0.0
104.38775510204081 7.346938775510204 0.0
104.38775510204081 7.448979591836735 0.0
104.38775510204081 7.551020408163265 0.0
104.38775510204081 7.653061224489796 0.0
104.38775510204081 7.755102040816327 0.0
104.38775510204081 7.857142857142858 0.0
104.38775510204081 7.959183673469388 0.0
104.38775510204081 8.061224489795919 0.0
104.38775510204081 8.16326530612245 0.0
104.38775510204081 8.26530612244898 0.0
104.38775510204081 8.36734693877551 0.0
104.38775510204081 8.46938775510204 0.0
104.38775510204081 8.571428571428571 0.0
104.38775510204081 8.673469387755102 0.0
104.38775510204081 8.775510204081632 0.0
104.38775510204081 8.877551020408163 0.0
104.38775510204081 8.979591836734695 0.0
104.38775510204081 9.081632653061225 0.0
104.38775510204081 9.183673469387756 0.0
104.38775510204081 9.285714285714286 0.0
104.38775510204081 9.387755102040817 0.0
104.38775510204081 9.489795918367347 0.0
104.38775510204081 9.591836734693878 0.0
104.38775510204081 9.693877551020408 0.0
104.38775510204081 9.795918367346939 0.0
104.38775510204081 9.89795918367347 0.0
104.38775510204081 10.0 0.0

105.51020408163265 0.0 0.0
105.51020408163265 0.10204081632653061 0.0
105.51020408163265 0.20408163265306123 0.0
105.51020408163265 0.30612244897959184 0.0
105.51020408163265 0.40816326530612246 0.0
105.51020408163265 0.5102040816326531 0.0
105.51020408163265 0.6122448979591837 0.0
105.51020408163265 0.7142857142857143 0.0
105.51020408163265 0.8163265306122449 0.0
105.51020408163265 0.9183673469387755 0.0
105.51020408163265 1.0204081632653061 0.0
105.51020408163265 1.1224489795918369 0.0
105.51020408163265 1.2244897959183674 0.0
105.51020408163265 1.3265306122448979 0.0
105.51020408163265 1.4285714285714286 0.0
105.51020408163265 1.5306122448979593 0.0
105.51020408163265 1.6326530612244898 0.0
105.51020408163265 1.7346938775510203 0.0
105.51020408163265 1.836734693877551 0.0
105.51020408163265 1.9387755102040818 1.0
105.51020408163265 2.0408163265306123 0.0
105.51020408163265 2.142857142857143 0.0
105.51020408163265 2.2448979591836737 0.0
105.51020408163265 2.3469387755102042 0.0
105.51020408163265 2.4489795918367347 2.0
105.51020408163265 2.5510204081632653 0.0
105.51020408163265 2.6530612244897958 2.0
105.51020408163265 2.7551020408163267 3.0
105.51020408163265 2.857142857142857 4.0
105.51020408163265 2.9591836734693877 5.0
105.51020408163265 3.0612244897959187 4.0
105.51020408163265 3.163265306122449 4.0
105.51020408163265 3.2653061224489797 6.0
105.51020408163265 3.36734693877551 4.0
105.51020408163265 3.4693877551020407 4.0
105.51020408163265 3.5714285714285716 7.0
105.51020408163265 3.673469387755102 5.0
105.51020408163265 3.7755102040816326 2.0
105.51020408163265 3.8775510204081636 5.0
105.51020408163265 3.979591836734694 2.0
105.51020408163265 4.081632653061225 1.0
105.51020408163265 4.183673469387755 2.0
105.51020408163265 4.285714285714286 3.0
105.51020408163265 4.387755102040816 0.0
105.51020408163265 4.4897959183673475 1.0
105.51020408163265 4.591836734693878 1.0
105.51020408163265 4.6938775510204085 0.0
105.51020408163265 4.795918367346939 1.0
105.51020408163265 4.8979591836734695 0.0
105.51020408163265 5.0 0.0
105.51020408163265 5.1020408163265305 0.0
105.51020408163265 5.204081632653061 1.0
105.51020408163265 5.3061224489795915 0.0
105.51020408163265 5.408163265306123 0.0
105.51020408163265 5.510204081632653 0.0
105.51020408163265 5.612244897959184 0.0
105.51020408163265 5.714285714285714 0.0
105.51020408163265 5.816326530612245 0.0
105.51020408163265 5.918367346938775 0.0
105.51020408163265 6.020408163265306 0.0
105.51020408163265 6.122448979591837 0.0
105.51020408163265 6.224489795918368 0.0
105.51020408163265 6.326530612244898 0.0
105.51020408163265 6.428571428571429 0.0
105.51020408163265 6.530612244897959 0.0
105.51020408163265 6.63265306122449 0.0
105.51020408163265 6.73469387755102 0.0
105.51020408163265 6.836734693877551 0.0
105.51020408163265 6.938775510204081 0.0
105.51020408163265 7.040816326530613 0.0
105.51020408163265 7.142857142857143 0.0
105.51020408163265 7.244897959183674 0.0
105.51020408163265 7.346938775510204 0.0
105.51020408163265 7.448979591836735 0.0
105.51020408163265 7.551020408163265 0.0
105.51020408163265 7.653061224489796 0.0
105.51020408163265 7.755102040816327 0.0
105.51020408163265 7.857142857142858 0.0
105.51020408163265 7.959183673469388 0.0
105.51020408163265 8.061224489795919 0.0
105.51020408163265 8.16326530612245 0.0
105.51020408163265 8.26530612244898 0.0
105.51020408163265 8.36734693877551 0.0
105.51020408163265 8.46938775510204 0.0
105.51020408163265 8.571428571428571 0.0
105.51020408163265 8.673469387755102 0.0
105.51020408163265 8.775510204081632 0.0
105.51020408163265 8.877551020408163 0.0
105.51020408163265 8.979591836734695 0.0
105.51020408163265 9.081632653061225 0.0
105.51020408163265 9.183673469387756 0.0
105.51020408163265 9.285714285714286 0.0
105.51020408163265 9.387755102040817 0.0
105.51020408163265 9.489795918367347 0.0
105.51020408163265 9.591836734693878 0.0
105.51020408163265 9.693877551020408 0.0
105.51020408163265 9.795918367346939 0.0
105.51020408163265 9.89795918367347 0.0
105.51020408163265 10.0 0.0

106.63265306122449 0.0 0.0
106.63265306122449 0.10204081632653061 0.0
106.63265306122449 0.20408163265306123 0.0
106.63265306122449 0.30612244897959184 0.0
106.63265306122449 0.40816326530612246 0.0
106.63265306122449 0.5102040816326531 0.0
106.63265306122449 0.6122448979591837 0.0
106.63265306122449 0.7142857142857143 0.0
106.63265306122449 0.8163265306122449 0.0
106.63265306122449 0.9183673469387755 0.0
106.63265306122449 1.0204081632653061 0.0
106.63265306122449 1.1224489795918369 0.0
106.63265306122449 1.2244897959183674 0.0
106.63265306122449 1.3265306122448979 0.0
106.63265306122449 1.4285714285714286 0.0
106.63265306122449 1.5306122448979593 0.0
106.63265306122449 1.6326530612244898 0.0
106.63265306122449 1.7346938775510203 0.0
106.63265306122449 1.836734693877551 0.0
106.63265306122449 1.9387755102040818 0.0
106.63265306122449 2.0408163265306123 0.0
106.63265306122449 2.142857142857143 0.0
106.63265306122449 2.2448979591836737 0.0
106.63265306122449 2.3469387755102042 1.0
106.63265306122449 2.4489795918367347 0.0
106.63265306122449 2.5510204081632653 0.0
106.63265306122449 2.6530612244897958 1.0
106.63265306122449 2.7551020408163267 1.0
106.63265306122449 2.857142857142857 1.0
106.63265306122449 2.9591836734693877 0.0
106.63265306122449 3.0612244897959187 4.0
106.63265306122449 3.163265306122449 3.0
106.63265306122449 3.2653061224489797 0.0
106.63265306122449 3.36734693877551 4.0
106.63265306122449 3.4693877551020407 2.0
106.63265306122449 3.5714285714285716 1.0
106.63265306122449 3.673469387755102 3.0
106.63265306122449 3.7755102040816326 0.0
106.63265306122449 3.8775510204081636 0.0
106.63265306122449 3.979591836734694 1.0
106.63265306122449 4.081632653061225 1.0
106.63265306122449 4.183673469387755 2.0
106.63265306122449 4.285714285714286 1.0
106.63265306122449 4.387755102040816 0.0
106.63265306122449 4.4897959183673475 0.0
106.63265306122449 4.591836734693878 0.0
106.63265306122449 4.6938775510204085 1.0
106.63265306122449 4.795918367346939 1.0
106.63265306122449 4.8979591836734695 0.0
106.63265306122449 5.0 0.0
106.63265306122449 5.1020408163265305 0.0
106.63265306122449 5.204081632653061 0.0
106.63265306122449 5.3061224489795915 0.0
106.63265306122449 5.408163265306123 0.0
106.63265306122449 5.510204081632653 0.0
106.63265306122449 5.612244897959184 0.0
106.63265306122449 5.714285714285714 0.0
106.63265306122449 5.816326530612245 0.0
106.63265306122449 5.918367346938775 0.0
106.63265306122449 6.020408163265306 0.0
106.63265306122449 6.122448979591837 0.0
106.63265306122449 6.224489795918368 0.0
106.63265306122449 6.326530612244898 0.0
106.63265306122449 6.428571428571429 0.0
106.63265306122449 6.530612244897959 0.0
106.63265306122449 6.63265306122449 0.0
106.63265306122449 6.73469387755102 0.0
106.63265306122449 6.836734693877551 0.0
106.63265306122449 6.938775510204081 0.0
106.63265306122449 7.040816326530613 0.0
106.63265306122449 7.142857142857143 0.0
106.63265306122449 7.244897959183674 0.0
106.63265306122449 7.346938775510204 0.0
106.63265306122449 7.448979591836735 0.0
106.63265306122449 7.551020408163265 0.0
106.63265306122449 7.653061224489796 0.0
106.63265306122449 7.755102040816327 0.0
106.63265306122449 7.857142857142858 0.0
106.63265306122449 7.959183673469388 0.0
106.63265306122449 8.061224489795919 0.0
106.63265306122449 8.16326530612245 0.0
106.63265306122449 8.26530612244898 0.0
106.63265306122449 8.36734693877551 0.0
106.63265306122449 8.46938775510204 0.0
106.63265306122449 8.571428571428571 0.0
106.63265306122449 8.673469387755102 0.0
106.63265306122449 8.775510204081632 0.0
106.63265306122449 8.877551020408163 0.0
106.63265306122449 8.979591836734695 0.0
106.63265306122449 9.081632653061225 0.0
106.63265306122449 9.183673469387756 0.0
106.63265306122449 9.285714285714286 0.0
106.63265306122449 9.387755102040817 0.0
106.63265306122449 9.489795918367347 0.0
106.63265306122449 9.591836734693878 0.0
106.63265306122449 9.693877551020408 0.0
106.63265306122449 9.795918367346939 0.0
106.63265306122449 9.89795918367347 0.0
106.63265306122449 10.0 0.0

107.75510204081633 0.0 0.0
107.75510204081633 0.10204081632653061 0.0
107.75510204081633 0.20408163265306123 0.0
107.75510204081633 0.30612244897959184 0.0
107.75510204081633 0.40816326530612246 0.0
107.75510204081633 0.5102040816326531 0.0
107.75510204081633 0.6122448979591837 0.0
107.75510204081633 0.7142857142857143 0.0
107.75510204081633 0.8163265306122449 0.0
107.75510204081633 0.9183673469387755 0.0
107.75510204081633 1.0204081632653061 0.0
107.75510204081633 1.1224489795918369 0.0
107.75510204081633 1.2244897959183674 0.0
107.75510204081633 1.3265306122448979 0.0
107.75510204081633 1.4285714285714286 0.0
107.75510204081633 1.5306122448979593 0.0
107.75510204081633 1.6326530612244898 0.0
107.75510204081633 1.7346938775510203 0.0
107.75510204081633 1.836734693877551 0.0
107.75510204081633 1.9387755102040818 0.0
107.75510204081633 2.0408163265306123 0.0
107.75510204081633 2.142857142857143 0.0
107.75510204081633 2.2448979591836737 0.0
107.75510204081633 2.3469387755102042 0.0
107.75510204081633 2.4489795918367347 0.0
107.75510204081633 2.5510204081632653 0.0
107.75510204081633 2.6530612244897958 0.0
107.75510204081633 2.7551020408163267 0.0
107.75510204081633 2.857142857142857 0.0
107.75510204081633 2.9591836734693877 0.0
107.75510204081633 3.0612244897959187 0.0
107.75510204081633 3.163265306122449 0.0
107.75510204081633 3.2653061224489797 0.0
107.75510204081633 3.36734693877551 0.0
107.75510204081633 3.4693877551020407 0.0
107.75510204081633 3.5714285714285716 0.0
107.75510204081633 3.673469387755102 1.0
107.75510204081633 3.7755102040816326 0.0
107.75510204081633 3.8775510204081636 0.0
107.75510204081633 3.979591836734694 0.0
107.75510204081633 4.081632653061225 0.0
107.75510204081633 4.183673469387755 0.0
107.75510204081633 4.285714285714286 0.0
107.75510204081633 4.387755102040816 0.0
107.75510204081633 4.4897959183673475 0.0
107.75510204081633 4.591836734693878 0.0
107.75510204081633 4.6938775510204085 0.0
107.75510204081633 4.795918367346939 0.0
107.75510204081633 4.8979591836734695 0.0
107.75510204081633 5.0 0.0
107.75510204081633 5.1020408163265305 0.0
107.75510204081633 5.204081632653061 0.0
107.75510204081633 5.3061224489795915 0.0
107.75510204081633 5.408163265306123 0.0
107.75510204081633 5.510204081632653 0.0
107.75510204081633 5.612244897959184 0.0
107.75510204081633 5.714285714285714 0.0
107.75510204081633 5.816326530612245 0.0
107.75510204081633 5.918367346938775 0.0
107.75510204081633 6.020408163265306 0.0
107.75510204081633 6.122448979591837 0.0
107.75510204081633 6.224489795918368 0.0
107.75510204081633 6.326530612244898 0.0
107.75510204081633 6.428571428571429 0.0
107.75510204081633 6.530612244897959 0.0
107.75510204081633 6.63265306122449 0.0
107.75510204081633 6.73469387755102 0.0
107.75510204081633 6.836734693877551 0.0
107.75510204081633 6.938775510204081 0.0
107.75510204081633 7.040816326530613 0.0
107.75510204081633 7.142857142857143 0.0
107.75510204081633 7.244897959183674 0.0
107.75510204081633 7.346938775510204 0.0
107.75510204081633 7.448979591836735 0.0
107.75510204081633 7.551020408163265 0.0
107.75510204081633 7.653061224489796 0.0
107.75510204081633 7.755102040816327 0.0
107.75510204081633 7.857142857142858 0.0
107.75510204081633 7.959183673469388 0.0
107.75510204081633 8.061224489795919 0.0
107.75510204081633 8.16326530612245 0.0
107.75510204081633 8.26530612244898 0.0
107.75510204081633 8.36734693877551 0.0
107.75510204081633 8.46938775510204 0.0
107.75510204081633 8.571428571428571 0.0
107.75510204081633 8.673469387755102 0.0
107.75510204081633 8.775510204081632 0.0
107.75510204081633 8.877551020408163 0.0
107.75510204081633 8.979591836734695 0.0
107.75510204081633 9.081632653061225 0.0
107.75510204081633 9.183673469387756 0.0
107.75510204081633 9.285714285714286 0.0
107.75510204081633 9.387755102040817 0.0
107.75510204081633 9.489795918367347 0.0
107.75510204081633 9.591836734693878 0.0
107.75510204081633 9.693877551020408 0.0
107.75510204081633 9.795918367346939 0.0
107.75510204081633 9.89795918367347 0.0
107.75510204081633 10.0 0.0

108.87755102040815 0.0 0.0
108.87755102040815 0.10204081632653061 0.0
108.87755102040815 0.20408163265306123 0.0
108.87755102040815 0.30612244897959184 0.0
108.87755102040815 0.40816326530612246 0.0
108.87755102040815 0.5102040816326531 0.0
108.87755102040815 0.6122448979591837 0.0
108.87755102040815 0.7142857142857143 0.0
108.87755102040815 0.8163265306122449 0.0
108.87755102040815 0.9183673469387755 0.0
108.87755102040815 1.0204081632653061 0.0
108.87755102040815 1.1224489795918369 0.0
108.87755102040815 1.2244897959183674 0.0
108.87755102040815 1.3265306122448979 0.0
108.87755102040815 1.4285714285714286 0.0
108.87755102040815 1.5306122448979593 0.0
108.87755102040815 1.6326530612244898 0.0
108.87755102040815 1.7346938775510203 0.0
108.87755102040815 1.836734693877551 0.0
108.87755102040815 1.9387755102040818 0.0
108.87755102040815 2.0408163265306123 0.0
108.87755102040815 2.142857142857143 0.0
108.87755102040815 2.2448979591836737 0.0
108.87755102040815 2.3469387755102042 0.0
108.87755102040815 2.4489795918367347 0.0
108.87755102040815 2.5510204081632653 0.0
108.87755102040815 2.6530612244897958 0.0
108.87755102040815 2.7551020408163267 0.0
108.87755102040815 2.857142857142857 0.0
108.87755102040815 2.9591836734693877 0.0
108.87755102040815 3.0612244897959187 0.0
108.87755102040815 3.163265306122449 0.0
108.87755102040815 3.2653061224489797 0.0
108.87755102040815 3.36734693877551 0.0
108.87755102040815 3.4693877551020407 0.0
108.87755102040815 3.5714285714285716 0.0
108.87755102040815 3.673469387755102 0.0
108.87755102040815 3.7755102040816326 0.0
108.87755102040815 3.8775510204081636 0.0
108.87755102040815 3.979591836734694 0.0
108.87755102040815 4.081632653061225 0.0
108.87755102040815 4.183673469387755 0.0
108.87755102040815 4.285714285714286 0.0
108.87755102040815 4.387755102040816 0.0
108.87755102040815 4.4897959183673475 0.0
108.87755102040815 4.591836734693878 0.0
108.87755102040815 4.6938775510204085 0.0
108.87755102040815 4.795918367346939 0.0
108.87755102040815 4.8979591836734695 0.0
108.87755102040815 5.0 0.0
108.87755102040815 5.1020408163265305 0.0
108.87755102040815 5.204081632653061 0.0
108.87755102040815 5.3061224489795915 0.0
108.87755102040815 5.408163265306123 0.0
108.87755102040815 5.510204081632653 0.0
108.87755102040815 5.612244897959184 0.0
108.87755102040815 5.714285714285714 0.0
108.87755102040815 5.816326530612245 0.0
108.87755102040815 5.918367346938775 0.0
108.87755102040815 6.020408163265306 0.0
108.87755102040815 6.122448979591837 0.0
108.87755102040815 6.224489795918368 0.0
108.87755102040815 6.326530612244898 0.0
108.87755102040815 6.428571428571429 0.0
108.87755102040815 6.530612244897959 0.0
108.87755102040815 6.63265306122449 0.0
108.87755102040815 6.73469387755102 0.0
108.87755102040815 6.836734693877551 0.0
108.87755102040815 6.938775510204081 0.0
108.87755102040815 7.040816326530613 0.0
108.87755102040815 7.142857142857143 0.0
108.87755102040815 7.244897959183674 0.0
108.87755102040815 7.346938775510204 0.0
108.87755102040815 7.448979591836735 0.0
108.87755102040815 7.551020408163265 0.0
108.87755102040815 7.653061224489796 0.0
108.87755102040815 7.755102040816327 0.0
108.87755102040815 7.857142857142858 0.0
108.87755102040815 7.959183673469388 0.0
108.87755102040815 8.061224489795919 0.0
108.87755102040815 8.16326530612245 0.0
108.87755102040815 8.26530612244898 0.0
108.87755102040815 8.36734693877551 0.0
108.87755102040815 8.46938775510204 0.0
108.87755102040815 8.571428571428571 0.0
108.87755102040815 8.673469387755102 0.0
108.87755102040815 8.775510204081632 0.0
108.87755102040815 8.877551020408163 0.0
108.87755102040815 8.979591836734695 0.0
108.87755102040815 9.081632653061225 0.0
108.87755102040815 9.183673469387756 0.0
108.87755102040815 9.285714285714286 0.0
108.87755102040815 9.387755102040817 0.0
108.87755102040815 9.489795918367347 0.0
108.87755102040815 9.591836734693878 0.0
108.87755102040815 9.693877551020408 0.0
108.87755102040815 9.795918367346939 0.0
108.87755102040815 9.89795918367347 0.0
108.87755102040815 10.0 0.0

110.0 0.0 0.0
110.0 0.10204081632653061 0.0
110.0 0.20408163265306123 0.0
110.0 0.30612244897959184 0.0
110.0 0.40816326530612246 0.0
110.0 0.5102040816326531 0.0
110.0 0.6122448979591837 0.0
110.0 0.7142857142857143 0.0
110.0 0.8163265306122449 0.0
110.0 0.9183673469387755 0.0
110.0 1.0204081632653061 0.0
110.0 1.1224489795918369 0.0
110.0 1.2244897959183674 0.0
110.0 1.3265306122448979 0.0
110.0 1.4285714285714286 0.0
110.0 1.5306122448979593 0.0
110.0 1.6326530612244898 0.0
110.0 1.7346938775510203 0.0
110.0 1.836734693877551 0.0
110.0 1.9387755102040818 0.0
110.0 2.0408163265306123 0.0
110.0 2.142857142857143 0.0
110.0 2.2448979591836737 0.0
110.0 2.3469387755102042 0.0
110.0 2.4489795918367347 0.0
110.0 2.5510204081632653 0.0
110.0 2.6530612244897958 0.0
110.0 2.7551020408163267 0.0
110.0 2.857142857142857 0.0
110.0 2.9591836734693877 0.0
110.0 3.0612244897959187 0.0
110.0 3.163265306122449 0.0
110.0 3.2653061224489797 0.0
110.0 3.36734693877551 0.0
110.0 3.4693877551020407 0.0
110.0 3.5714285714285716 0.0
110.0 3.673469387755102 0.0
110.0 3.7755102040816326 0.0
110.0 3.8775510204081636 0.0
110.0 3.979591836734694 0.0
110.0 4.081632653061225 0.0
110.0 4.183673469387755 0.0
110.0 4.285714285714286 0.0
110.0 4.387755102040816 0.0
110.0 4.4897959183673475 0.0
110.0 4.591836734693878 0.0
110.0 4.6938775510204085 0.0
110.0 4.795918367346939 0.0
110.0 4.8979591836734695 0.0
110.0 5.0 0.0
110.0 5.1020408163265305 0.0
110.0 5.204081632653061 0.0
110.0 5.3061224489795915 0.0
110.0 5.408163265306123 0.0
110.0 5.510204081632653 0.0
110.0 5.612244897959184 0.0
110.0 5.714285714285714 0.0
110.0 5.816326530612245 0.0
110.0 5.918367346938775 0.0
110.0 6.020408163265306 0.0
110.0 6.122448979591837 0.0
110.0 6.224489795918368 0.0
110.0 6.326530612244898 0.0
110.0 6.428571428571429 0.0
110.0 6.530612244897959 0.0
110.0 6.63265306122449 0.0
110.0 6.73469387755102 0.0
110.0 6.836734693877551 0.0
110.0 6.938775510204081 0.0
110.0 7.040816326530613 0.0
110.0 7.142857142857143 0.0
110.0 7.244897959183674 0.0
110.0 7.346938775510204 0.0
110.0 7.448979591836735 0.0
110.0 7.551020408163265 0.0
110.0 7.653061224489796 0.0
110.0 7.755102040816327 0.0
110.0 7.857142857142858 0.0
110.0 7.959183673469388 0.0
110.0 8.061224489795919 0.0
110.0 8.16326530612245 0.0
110.0 8.26530612244898 0.0
110.0 8.36734693877551 0.0
110.0 8.46938775510204 0.0
110.0 8.571428571428571 0.0
110.0 8.673469387755102 0.0
110.0 8.775510204081632 0.0
110.0 8.877551020408163 0.0
110.0 8.979591836734695 0.0
110.0 9.081632653061225 0.0
110.0 9.183673469387756 0.0
110.0 9.285714285714286 0.0
110.0 9.387755102040817 0.0
110.0 9.489795918367347 0.0
110.0 9.591836734693878 0.0
110.0 9.693877551020408 0.0
110.0 9.795918367346939 0.0
110.0 9.89795918367347 0.0
110.0 10.0 0.0


